On the Privacy Risks of Algorithmic Fairness

Algorithmic fairness and privacy are essential pillars of trustworthy machine learning. Fair machine learning aims at minimizing discrimination against protected groups by, for example, imposing a constraint on models to equalize their behavior across different groups. This can subsequently change the influence of training data points on the fair model, in a disproportionate way. We study how this can change the information leakage of the model about its training data. We analyze the privacy risks of group fairness (e.g., equalized odds) through the lens of membership inference attacks: inferring whether a data point is used for training a model. We show that fairness comes at the cost of privacy, and this cost is not distributed equally: the information leakage of fair models increases significantly on the unprivileged subgroups, which are the ones for whom we need fair learning. We show that the more biased the training data is, the higher the privacy cost of achieving fairness for the unprivileged subgroups will be. We provide comprehensive empirical analysis for general machine learning algorithms.

==> figure_scripts/fig_accuracy_fairness_gap_trend.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}
\large
\definecolor{color0}{rgb}{1,1,0}
\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={(b)},
x grid style={white},
xlabel={\(\displaystyle \delta\)},
legend pos = north west,
xmajorgrids,
xmin=-0.00395, xmax=0.10495,
xtick style={color=white!33.3333333333333!black},
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels={0,0.02,0.04,0.06,0.08,0.1},
y grid style={white},
ylabel={Training accuracy},
ymajorgrids,
yscale=0.8,
title style={yshift=0.9cm},
ymin=0.7, ymax=0.95,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
	0.001 0.812101355562599
	0.01 0.810068636267085
	0.02 0.815261863060169
	0.03 0.814969285820686
	0.04 0.811273673799728
	0.05 0.806187598661506
	0.06 0.805893897667487
	0.07 0.799190935079821
	0.08 0.785290349916306
	0.09 0.786910472409413
	0.1 0.776268836097071
};
%\addlegendentry{${G_0^-}^*$}
\addplot [semithick, blue, mark=triangle*, mark options={rotate=180}, mark size=3]
table {%
	0.001 0.81314785707328
	0.01 0.820533652496122
	0.02 0.836191896577109
	0.03 0.846364336170575
	0.04 0.853133740928161
	0.05 0.858512681915528
	0.06 0.868683998150193
	0.07 0.872446052404953
	0.08 0.869010483625805
	0.09 0.881095620915039
	0.1 0.880828937332345
};
%\addlegendentry{$G_1^-$}
\addplot [semithick, green!50.1960784313725!black, mark=diamond*, mark size=3, mark options={solid}]
table {%
	0.001 0.866298422570041
	0.01 0.871055379262556
	0.02 0.868484886298075
	0.03 0.865007836559115
	0.04 0.863326761955459
	0.05 0.863917572351103
	0.06 0.859764099762525
	0.07 0.867042073279311
	0.08 0.868358217942145
	0.09 0.865128863900602
	0.1 0.866591513300079
};
%\addlegendentry{$G_0^+$}
\addplot [semithick, color0, mark=pentagon*, mark size=3, mark options={solid}]
table {%
	0.001 0.867738475745045
	0.01 0.885073228821788
	0.02 0.895113068124093
	0.03 0.902821624100192
	0.04 0.910954364164098
	0.05 0.914783219899484
	0.06 0.91513132436277
	0.07 0.917390388667263
	0.08 0.919152697819749
	0.09 0.915895896086773
	0.1 0.917287151181103
};
%\addlegendentry{$G_1^+$}
\end{axis}

\end{tikzpicture}


==> figure_scripts/fig_effect_of_fairness_gap.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={Memorization and privacy risk on \(\displaystyle {G_{0}^-}^*\)},
x grid style={white},
xlabel={Privacy Risk},
xmajorgrids,
xmin=0.55, xmax=0.68,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Memorization},
ymajorgrids,
ymin=0.2, ymax=0.6,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, blue, mark=o, mark size=3, mark options={solid}, only marks]
table {%
0.590058403525106 0.294505586950585
};
\addlegendentry{Unconstrained}
\addplot [semithick, red, mark=x, mark size=4, mark options={solid}, only marks]
table {%
0.632605348604906 0.509735921187993
};
\addlegendentry{Fair ($\delta=0.1$)}
\addplot [semithick, red, mark=asterisk, mark size=4, only marks]
table {%
0.655743223862972 0.557107030392323
};
\addlegendentry{Fair ($\delta=0.01$)}
\addplot [semithick, red, mark=triangle*, mark size=4, only marks]
table {%
0.659541929317076 0.58834295776175
};
\addlegendentry{Fair ($\delta=0.001$)}
%\addplot [semithick, red, mark=triangle*, mark size=4, mark options={solid,rotate=90}, only marks]
%table {%
%0.653379592149179 0.579068327121331
%};
%\addlegendentry{Fair ($\delta=0.0001$)}
\end{axis}

\end{tikzpicture}


==> figure_scripts/fig_group_sampling_bias.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1,  at={(0.97,1.2)}, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={(a)},
x grid style={white},
xlabel={\(\displaystyle P_0\)},
xmajorgrids,
yscale=.8,
xmin=-0.2, xmax=4.2,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3,4},
xticklabels={0.1,0.2,0.3,0.4,0.5},
y label style={at={(axis description cs:-0.15,.5)},anchor=south},
y grid style={white},
ylabel={Privacy risk on ${G_0^-}^*$},
ymajorgrids,
ymin=0.5, ymax=0.71,
y label style={at={(axis description cs:-0.15,.5)},anchor=south},
ytick style={color=white!33.3333333333333!black},
title style={yshift=0.9cm}
]
\addplot [semithick, blue, mark=o, mark size=3, mark options={solid}]
table {%
0 0.636666181041181
1 0.618678258824158
2 0.583458485226935
3 0.568322097725021
4 0.553772056358016
};
\addlegendentry{Unconstrained}
\addplot [semithick, red, mark=triangle*, mark size=2, mark options={solid}]
table {%
0 0.706643634143634
1 0.688171445533164
2 0.643442762495251
3 0.597142319830346
4 0.585021321001899
};
\addlegendentry{Fair ($\delta=0.001$)}
\end{axis}

\end{tikzpicture}


==> figure_scripts/fig_histogram_attack_accuracy.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\Large
\definecolor{color0}{rgb}{0,0.75,0.75}
\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=both,
title={ \(\displaystyle {G_{0}^-}^*\)},
x grid style={white},
xlabel={Privacy cost},
xmajorgrids,
ytick={0,0.02,0.04,0.06,0.08,0.1,0.12},
yticklabels={0,0.02,0.04,0.06,0.08,0.1,0.12},
xmin=-0.4, xmax=0.4,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Fraction},
xtick={-0.4,-0.2,0,0.2,0.4},
xticklabels={-0.4,-0.2,0,0.2,0.4},
ymajorgrids,
yscale=.8,
title style={yshift=0.9cm},
ymin=0, ymax=0.12,
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.4,0) rectangle (axis cs:-0.39,0);

\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.39,0) rectangle (axis cs:-0.38,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.38,0) rectangle (axis cs:-0.37,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.37,0) rectangle (axis cs:-0.36,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.36,0) rectangle (axis cs:-0.35,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.35,0) rectangle (axis cs:-0.34,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.34,0) rectangle (axis cs:-0.33,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.33,0) rectangle (axis cs:-0.32,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.32,0) rectangle (axis cs:-0.31,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.31,0) rectangle (axis cs:-0.3,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.3,0) rectangle (axis cs:-0.29,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.29,0) rectangle (axis cs:-0.28,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.28,0) rectangle (axis cs:-0.27,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.27,0) rectangle (axis cs:-0.26,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.26,0) rectangle (axis cs:-0.25,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.25,0) rectangle (axis cs:-0.24,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.24,0) rectangle (axis cs:-0.23,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.23,0) rectangle (axis cs:-0.22,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.22,0) rectangle (axis cs:-0.21,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.21,0) rectangle (axis cs:-0.2,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.2,0) rectangle (axis cs:-0.19,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.19,0) rectangle (axis cs:-0.18,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.18,0) rectangle (axis cs:-0.17,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.17,0) rectangle (axis cs:-0.16,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.16,0) rectangle (axis cs:-0.15,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.15,0) rectangle (axis cs:-0.14,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.14,0) rectangle (axis cs:-0.13,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.13,0) rectangle (axis cs:-0.12,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.12,0) rectangle (axis cs:-0.11,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.11,0) rectangle (axis cs:-0.0999999999999998,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0999999999999998,0) rectangle (axis cs:-0.0899999999999997,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0899999999999997,0) rectangle (axis cs:-0.0799999999999997,0.0408163265306122);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0799999999999997,0) rectangle (axis cs:-0.0699999999999997,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0699999999999997,0) rectangle (axis cs:-0.0599999999999997,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0599999999999997,0) rectangle (axis cs:-0.0499999999999997,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0499999999999997,0) rectangle (axis cs:-0.0399999999999997,0.0612244897959184);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0399999999999997,0) rectangle (axis cs:-0.0299999999999997,0.0816326530612246);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0299999999999997,0) rectangle (axis cs:-0.0199999999999997,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0199999999999997,0) rectangle (axis cs:-0.00999999999999968,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.00999999999999968,0) rectangle (axis cs:3.33066907387547e-16,0.102040816326531);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:3.33066907387547e-16,0) rectangle (axis cs:0.0100000000000003,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0100000000000003,0) rectangle (axis cs:0.0200000000000004,0.0408163265306123);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0200000000000004,0) rectangle (axis cs:0.0300000000000004,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0300000000000004,0) rectangle (axis cs:0.0400000000000004,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0400000000000004,0) rectangle (axis cs:0.0500000000000004,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0500000000000004,0) rectangle (axis cs:0.0600000000000004,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0600000000000004,0) rectangle (axis cs:0.0700000000000004,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0700000000000004,0) rectangle (axis cs:0.0800000000000004,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0800000000000004,0) rectangle (axis cs:0.0900000000000004,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0900000000000004,0) rectangle (axis cs:0.1,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.1,0) rectangle (axis cs:0.11,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.11,0) rectangle (axis cs:0.12,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.12,0) rectangle (axis cs:0.13,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.13,0) rectangle (axis cs:0.14,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.14,0) rectangle (axis cs:0.15,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.15,0) rectangle (axis cs:0.16,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.16,0) rectangle (axis cs:0.17,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.17,0) rectangle (axis cs:0.18,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.18,0) rectangle (axis cs:0.190000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.190000000000001,0) rectangle (axis cs:0.200000000000001,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.200000000000001,0) rectangle (axis cs:0.210000000000001,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.210000000000001,0) rectangle (axis cs:0.220000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.220000000000001,0) rectangle (axis cs:0.230000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.230000000000001,0) rectangle (axis cs:0.240000000000001,0.0816326530612246);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.240000000000001,0) rectangle (axis cs:0.250000000000001,0.0408163265306123);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.250000000000001,0) rectangle (axis cs:0.260000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.260000000000001,0) rectangle (axis cs:0.270000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.270000000000001,0) rectangle (axis cs:0.280000000000001,0.0408163265306123);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.280000000000001,0) rectangle (axis cs:0.290000000000001,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.290000000000001,0) rectangle (axis cs:0.300000000000001,0.0408163265306123);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.300000000000001,0) rectangle (axis cs:0.310000000000001,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.310000000000001,0) rectangle (axis cs:0.320000000000001,0.0204081632653061);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.320000000000001,0) rectangle (axis cs:0.330000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.330000000000001,0) rectangle (axis cs:0.340000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.340000000000001,0) rectangle (axis cs:0.350000000000001,0.020408163265306);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.350000000000001,0) rectangle (axis cs:0.360000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.360000000000001,0) rectangle (axis cs:0.370000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.370000000000001,0) rectangle (axis cs:0.380000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.380000000000001,0) rectangle (axis cs:0.390000000000001,0);

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
% legend cell align={left},
% legend style={ draw opacity=1, text opacity=1, draw=white, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=both,
title={ \(\displaystyle G_{0}^+\)},
x grid style={white},
xlabel={Privacy cost},
xmajorgrids,
xmin=-0.4, xmax=0.4,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=0.12,
yscale=.8,
title style={yshift=0.9cm},
ymajorticks=false,
xtick={-0.4,-0.2,0,0.2,0.4},
xticklabels={-0.4,-0.2,0,0.2,0.4}
]
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.4,0) rectangle (axis cs:-0.39,0);
% \addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=blue,very thin};
% \addlegendentry{$G_{0}^+$}

\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.39,0) rectangle (axis cs:-0.38,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.38,0) rectangle (axis cs:-0.37,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.37,0) rectangle (axis cs:-0.36,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.36,0) rectangle (axis cs:-0.35,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.35,0) rectangle (axis cs:-0.34,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.34,0) rectangle (axis cs:-0.33,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.33,0) rectangle (axis cs:-0.32,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.32,0) rectangle (axis cs:-0.31,0.00222222222222222);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.31,0) rectangle (axis cs:-0.3,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.3,0) rectangle (axis cs:-0.29,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.29,0) rectangle (axis cs:-0.28,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.28,0) rectangle (axis cs:-0.27,0.00222222222222222);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.27,0) rectangle (axis cs:-0.26,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.26,0) rectangle (axis cs:-0.25,0.00666666666666667);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.25,0) rectangle (axis cs:-0.24,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.24,0) rectangle (axis cs:-0.23,0.00888888888888889);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.23,0) rectangle (axis cs:-0.22,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.22,0) rectangle (axis cs:-0.21,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.21,0) rectangle (axis cs:-0.2,0.0111111111111111);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.2,0) rectangle (axis cs:-0.19,0.00222222222222222);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.19,0) rectangle (axis cs:-0.18,0.0111111111111111);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.18,0) rectangle (axis cs:-0.17,0.00666666666666667);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.17,0) rectangle (axis cs:-0.16,0.0266666666666667);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.16,0) rectangle (axis cs:-0.15,0.00888888888888889);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.15,0) rectangle (axis cs:-0.14,0.0133333333333333);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.14,0) rectangle (axis cs:-0.13,0.0244444444444444);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.13,0) rectangle (axis cs:-0.12,0.0199999999999999);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.12,0) rectangle (axis cs:-0.11,0.0177777777777777);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.11,0) rectangle (axis cs:-0.0999999999999998,0.0311111111111109);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0999999999999998,0) rectangle (axis cs:-0.0899999999999997,0.0222222222222221);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0899999999999997,0) rectangle (axis cs:-0.0799999999999997,0.0177777777777777);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0799999999999997,0) rectangle (axis cs:-0.0699999999999997,0.0377777777777778);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0699999999999997,0) rectangle (axis cs:-0.0599999999999997,0.0288888888888891);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0599999999999997,0) rectangle (axis cs:-0.0499999999999997,0.0311111111111113);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0499999999999997,0) rectangle (axis cs:-0.0399999999999997,0.037777777777778);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0399999999999997,0) rectangle (axis cs:-0.0299999999999997,0.0711111111111116);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0299999999999997,0) rectangle (axis cs:-0.0199999999999997,0.0222222222222224);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0199999999999997,0) rectangle (axis cs:-0.00999999999999968,0.0333333333333335);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.00999999999999968,0) rectangle (axis cs:3.33066907387547e-16,0.084444444444445);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:3.33066907387547e-16,0) rectangle (axis cs:0.0100000000000003,0.0244444444444446);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0100000000000003,0) rectangle (axis cs:0.0200000000000004,0.0311111111111113);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0200000000000004,0) rectangle (axis cs:0.0300000000000004,0.0511111111111114);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0300000000000004,0) rectangle (axis cs:0.0400000000000004,0.037777777777778);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0400000000000004,0) rectangle (axis cs:0.0500000000000004,0.0422222222222225);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0500000000000004,0) rectangle (axis cs:0.0600000000000004,0.0311111111111113);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0600000000000004,0) rectangle (axis cs:0.0700000000000004,0.0266666666666668);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0700000000000004,0) rectangle (axis cs:0.0800000000000004,0.0200000000000001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0800000000000004,0) rectangle (axis cs:0.0900000000000004,0.0222222222222224);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0900000000000004,0) rectangle (axis cs:0.1,0.0311111111111113);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.1,0) rectangle (axis cs:0.11,0.0133333333333334);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.11,0) rectangle (axis cs:0.12,0.00666666666666671);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.12,0) rectangle (axis cs:0.13,0.0155555555555557);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.13,0) rectangle (axis cs:0.14,0.0200000000000001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.14,0) rectangle (axis cs:0.15,0.00444444444444447);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.15,0) rectangle (axis cs:0.16,0.00666666666666671);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.16,0) rectangle (axis cs:0.17,0.0155555555555557);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.17,0) rectangle (axis cs:0.18,0.00222222222222224);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.18,0) rectangle (axis cs:0.190000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.190000000000001,0) rectangle (axis cs:0.200000000000001,0.00444444444444447);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.200000000000001,0) rectangle (axis cs:0.210000000000001,0.00444444444444447);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.210000000000001,0) rectangle (axis cs:0.220000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.220000000000001,0) rectangle (axis cs:0.230000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.230000000000001,0) rectangle (axis cs:0.240000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.240000000000001,0) rectangle (axis cs:0.250000000000001,0.00222222222222224);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.250000000000001,0) rectangle (axis cs:0.260000000000001,0.00444444444444447);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.260000000000001,0) rectangle (axis cs:0.270000000000001,0.00222222222222213);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.270000000000001,0) rectangle (axis cs:0.280000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.280000000000001,0) rectangle (axis cs:0.290000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.290000000000001,0) rectangle (axis cs:0.300000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.300000000000001,0) rectangle (axis cs:0.310000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.310000000000001,0) rectangle (axis cs:0.320000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.320000000000001,0) rectangle (axis cs:0.330000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.330000000000001,0) rectangle (axis cs:0.340000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.340000000000001,0) rectangle (axis cs:0.350000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.350000000000001,0) rectangle (axis cs:0.360000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.360000000000001,0) rectangle (axis cs:0.370000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.370000000000001,0) rectangle (axis cs:0.380000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.380000000000001,0) rectangle (axis cs:0.390000000000001,0);

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=both,
title={ \(\displaystyle G_{1}^-\)},
x grid style={white},
xlabel={Privacy cost},
xmajorgrids,
xmin=-0.4, xmax=0.4,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=0.12,
ytick style={color=white!33.3333333333333!black},
ymajorticks=false,
yscale=.8,
title style={yshift=0.9cm},
xtick={-0.4,-0.2,0,0.2,0.4},
xticklabels={-0.4,-0.2,0,0.2,0.4}
]
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.4,0) rectangle (axis cs:-0.39,0);
% \addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=blue,very thin};
% \addlegendentry{$G_{1}^-$}

\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.39,0) rectangle (axis cs:-0.38,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.38,0) rectangle (axis cs:-0.37,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.37,0) rectangle (axis cs:-0.36,0.001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.36,0) rectangle (axis cs:-0.35,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.35,0) rectangle (axis cs:-0.34,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.34,0) rectangle (axis cs:-0.33,0.001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.33,0) rectangle (axis cs:-0.32,0.001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.32,0) rectangle (axis cs:-0.31,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.31,0) rectangle (axis cs:-0.3,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.3,0) rectangle (axis cs:-0.29,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.29,0) rectangle (axis cs:-0.28,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.28,0) rectangle (axis cs:-0.27,0.001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.27,0) rectangle (axis cs:-0.26,0.001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.26,0) rectangle (axis cs:-0.25,0.002);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.25,0) rectangle (axis cs:-0.24,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.24,0) rectangle (axis cs:-0.23,0.005);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.23,0) rectangle (axis cs:-0.22,0.005);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.22,0) rectangle (axis cs:-0.21,0.002);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.21,0) rectangle (axis cs:-0.2,0.00900000000000001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.2,0) rectangle (axis cs:-0.19,0.00700000000000001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.19,0) rectangle (axis cs:-0.18,0.003);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.18,0) rectangle (axis cs:-0.17,0.011);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.17,0) rectangle (axis cs:-0.16,0.017);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.16,0) rectangle (axis cs:-0.15,0.01);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.15,0) rectangle (axis cs:-0.14,0.00700000000000001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.14,0) rectangle (axis cs:-0.13,0.027);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.13,0) rectangle (axis cs:-0.12,0.01);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.12,0) rectangle (axis cs:-0.11,0.016);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.11,0) rectangle (axis cs:-0.0999999999999998,0.03);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0999999999999998,0) rectangle (axis cs:-0.0899999999999997,0.029);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0899999999999997,0) rectangle (axis cs:-0.0799999999999997,0.027);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0799999999999997,0) rectangle (axis cs:-0.0699999999999997,0.03);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0699999999999997,0) rectangle (axis cs:-0.0599999999999997,0.056);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0599999999999997,0) rectangle (axis cs:-0.0499999999999997,0.038);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0499999999999997,0) rectangle (axis cs:-0.0399999999999997,0.051);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0399999999999997,0) rectangle (axis cs:-0.0299999999999997,0.049);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0299999999999997,0) rectangle (axis cs:-0.0199999999999997,0.059);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0199999999999997,0) rectangle (axis cs:-0.00999999999999968,0.031);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.00999999999999968,0) rectangle (axis cs:3.33066907387547e-16,0.101);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:3.33066907387547e-16,0) rectangle (axis cs:0.0100000000000003,0.018);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0100000000000003,0) rectangle (axis cs:0.0200000000000004,0.027);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0200000000000004,0) rectangle (axis cs:0.0300000000000004,0.045);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0300000000000004,0) rectangle (axis cs:0.0400000000000004,0.051);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0400000000000004,0) rectangle (axis cs:0.0500000000000004,0.033);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0500000000000004,0) rectangle (axis cs:0.0600000000000004,0.023);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0600000000000004,0) rectangle (axis cs:0.0700000000000004,0.036);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0700000000000004,0) rectangle (axis cs:0.0800000000000004,0.022);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0800000000000004,0) rectangle (axis cs:0.0900000000000004,0.013);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0900000000000004,0) rectangle (axis cs:0.1,0.023);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.1,0) rectangle (axis cs:0.11,0.01);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.11,0) rectangle (axis cs:0.12,0.01);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.12,0) rectangle (axis cs:0.13,0.011);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.13,0) rectangle (axis cs:0.14,0.012);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.14,0) rectangle (axis cs:0.15,0.003);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.15,0) rectangle (axis cs:0.16,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.16,0) rectangle (axis cs:0.17,0.011);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.17,0) rectangle (axis cs:0.18,0.003);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.18,0) rectangle (axis cs:0.190000000000001,0.002);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.190000000000001,0) rectangle (axis cs:0.200000000000001,0.001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.200000000000001,0) rectangle (axis cs:0.210000000000001,0.001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.210000000000001,0) rectangle (axis cs:0.220000000000001,0.001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.220000000000001,0) rectangle (axis cs:0.230000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.230000000000001,0) rectangle (axis cs:0.240000000000001,0.002);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.240000000000001,0) rectangle (axis cs:0.250000000000001,0.002);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.250000000000001,0) rectangle (axis cs:0.260000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.260000000000001,0) rectangle (axis cs:0.270000000000001,0.002);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.270000000000001,0) rectangle (axis cs:0.280000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.280000000000001,0) rectangle (axis cs:0.290000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.290000000000001,0) rectangle (axis cs:0.300000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.300000000000001,0) rectangle (axis cs:0.310000000000001,0.00099999999999989);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.310000000000001,0) rectangle (axis cs:0.320000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.320000000000001,0) rectangle (axis cs:0.330000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.330000000000001,0) rectangle (axis cs:0.340000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.340000000000001,0) rectangle (axis cs:0.350000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.350000000000001,0) rectangle (axis cs:0.360000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.360000000000001,0) rectangle (axis cs:0.370000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.370000000000001,0) rectangle (axis cs:0.380000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.380000000000001,0) rectangle (axis cs:0.390000000000001,0);

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
% legend cell align={left},
% legend style={ draw opacity=1, text opacity=1, draw=white, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=both,
yscale=.8,
title style={yshift=0.9cm},
title={\(\displaystyle G_{1}^+\)},
x grid style={white},
xlabel={Privacy cost},
xmajorgrids,
xmin=-0.4, xmax=0.4,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=0.12,
ymajorticks=false,
xtick={-0.4,-0.2,0,0.2,0.4},
xticklabels={-0.4,-0.2,0,0.2,0.4}
% ytick style={color=white!33.3333333333333!black},
% x label style={at={(axis description cs:0.5,-0.1)},anchor=north}
]
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.4,0) rectangle (axis cs:-0.39,0);
% \addlegendimage{ybar,ybar legend,draw=white!93.3333333333333!black,fill=blue,very thin};
% \addlegendentry{$G_{1}^+$}

\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.39,0) rectangle (axis cs:-0.38,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.38,0) rectangle (axis cs:-0.37,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.37,0) rectangle (axis cs:-0.36,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.36,0) rectangle (axis cs:-0.35,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.35,0) rectangle (axis cs:-0.34,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.34,0) rectangle (axis cs:-0.33,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.33,0) rectangle (axis cs:-0.32,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.32,0) rectangle (axis cs:-0.31,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.31,0) rectangle (axis cs:-0.3,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.3,0) rectangle (axis cs:-0.29,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.29,0) rectangle (axis cs:-0.28,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.28,0) rectangle (axis cs:-0.27,0.002);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.27,0) rectangle (axis cs:-0.26,0.002);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.26,0) rectangle (axis cs:-0.25,0.001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.25,0) rectangle (axis cs:-0.24,0.002);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.24,0) rectangle (axis cs:-0.23,0.001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.23,0) rectangle (axis cs:-0.22,0.003);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.22,0) rectangle (axis cs:-0.21,0.003);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.21,0) rectangle (axis cs:-0.2,0.005);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.2,0) rectangle (axis cs:-0.19,0.004);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.19,0) rectangle (axis cs:-0.18,0.00700000000000001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.18,0) rectangle (axis cs:-0.17,0.00700000000000001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.17,0) rectangle (axis cs:-0.16,0.016);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.16,0) rectangle (axis cs:-0.15,0.013);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.15,0) rectangle (axis cs:-0.14,0.015);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.14,0) rectangle (axis cs:-0.13,0.027);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.13,0) rectangle (axis cs:-0.12,0.02);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.12,0) rectangle (axis cs:-0.11,0.022);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.11,0) rectangle (axis cs:-0.0999999999999998,0.035);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0999999999999998,0) rectangle (axis cs:-0.0899999999999997,0.02);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0899999999999997,0) rectangle (axis cs:-0.0799999999999997,0.044);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0799999999999997,0) rectangle (axis cs:-0.0699999999999997,0.029);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0699999999999997,0) rectangle (axis cs:-0.0599999999999997,0.043);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0599999999999997,0) rectangle (axis cs:-0.0499999999999997,0.04);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0499999999999997,0) rectangle (axis cs:-0.0399999999999997,0.04);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0399999999999997,0) rectangle (axis cs:-0.0299999999999997,0.055);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0299999999999997,0) rectangle (axis cs:-0.0199999999999997,0.04);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.0199999999999997,0) rectangle (axis cs:-0.00999999999999968,0.036);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:-0.00999999999999968,0) rectangle (axis cs:3.33066907387547e-16,0.108);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:3.33066907387547e-16,0) rectangle (axis cs:0.0100000000000003,0.023);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0100000000000003,0) rectangle (axis cs:0.0200000000000004,0.033);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0200000000000004,0) rectangle (axis cs:0.0300000000000004,0.041);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0300000000000004,0) rectangle (axis cs:0.0400000000000004,0.034);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0400000000000004,0) rectangle (axis cs:0.0500000000000004,0.028);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0500000000000004,0) rectangle (axis cs:0.0600000000000004,0.029);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0600000000000004,0) rectangle (axis cs:0.0700000000000004,0.029);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0700000000000004,0) rectangle (axis cs:0.0800000000000004,0.017);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0800000000000004,0) rectangle (axis cs:0.0900000000000004,0.023);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.0900000000000004,0) rectangle (axis cs:0.1,0.024);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.1,0) rectangle (axis cs:0.11,0.00600000000000001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.11,0) rectangle (axis cs:0.12,0.011);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.12,0) rectangle (axis cs:0.13,0.012);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.13,0) rectangle (axis cs:0.14,0.012);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.14,0) rectangle (axis cs:0.15,0.00900000000000001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.15,0) rectangle (axis cs:0.16,0.00600000000000001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.16,0) rectangle (axis cs:0.17,0.00900000000000001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.17,0) rectangle (axis cs:0.18,0.002);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.18,0) rectangle (axis cs:0.190000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.190000000000001,0) rectangle (axis cs:0.200000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.200000000000001,0) rectangle (axis cs:0.210000000000001,0.002);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.210000000000001,0) rectangle (axis cs:0.220000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.220000000000001,0) rectangle (axis cs:0.230000000000001,0.002);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.230000000000001,0) rectangle (axis cs:0.240000000000001,0.003);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.240000000000001,0) rectangle (axis cs:0.250000000000001,0.001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.250000000000001,0) rectangle (axis cs:0.260000000000001,0.001);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.260000000000001,0) rectangle (axis cs:0.270000000000001,0.002);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.270000000000001,0) rectangle (axis cs:0.280000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.280000000000001,0) rectangle (axis cs:0.290000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.290000000000001,0) rectangle (axis cs:0.300000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.300000000000001,0) rectangle (axis cs:0.310000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.310000000000001,0) rectangle (axis cs:0.320000000000001,0.00099999999999989);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.320000000000001,0) rectangle (axis cs:0.330000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.330000000000001,0) rectangle (axis cs:0.340000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.340000000000001,0) rectangle (axis cs:0.350000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.350000000000001,0) rectangle (axis cs:0.360000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.360000000000001,0) rectangle (axis cs:0.370000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.370000000000001,0) rectangle (axis cs:0.380000000000001,0);
\draw[draw=white!93.3333333333333!black,fill=blue,very thin] (axis cs:0.380000000000001,0) rectangle (axis cs:0.390000000000001,0);
\end{groupplot}

\end{tikzpicture}


==> figure_scripts/fig_loss_distribution_fair.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\large
\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={Fair model - \(\displaystyle {G_{0}^-}^*\)},
x grid style={white},
xlabel={Cross entropy loss},
xmajorgrids,
xmin=-0.1475, xmax=3.0975,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Fraction},
ymajorgrids,
ymin=0, ymax=0.45,
yscale=.8,
title style={yshift=0.9cm},
ytick style={color=white!33.3333333333333!black}
]
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0.347826086956522);
\addlegendimage{ybar,ybar legend,draw=none,fill=blue,fill opacity=0.8,very thin};
\addlegendentry{Train}

\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.05,0) rectangle (axis cs:0.1,0.0869565217391304);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.1,0) rectangle (axis cs:0.15,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.15,0) rectangle (axis cs:0.2,0.0434782608695652);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.2,0) rectangle (axis cs:0.25,0.0434782608695652);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.25,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.3,0) rectangle (axis cs:0.35,0.0869565217391304);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.35,0) rectangle (axis cs:0.4,0.0434782608695652);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.4,0) rectangle (axis cs:0.45,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.45,0) rectangle (axis cs:0.5,0.0434782608695652);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.5,0) rectangle (axis cs:0.55,0.0434782608695652);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.55,0) rectangle (axis cs:0.6,0.0434782608695652);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.6,0) rectangle (axis cs:0.65,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.65,0) rectangle (axis cs:0.7,0.0434782608695652);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.7,0) rectangle (axis cs:0.75,0.0434782608695652);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.75,0) rectangle (axis cs:0.8,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.8,0) rectangle (axis cs:0.85,0.0434782608695652);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.85,0) rectangle (axis cs:0.9,0.0434782608695652);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.9,0) rectangle (axis cs:0.95,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.95,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1,0) rectangle (axis cs:1.05,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.05,0) rectangle (axis cs:1.1,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.1,0) rectangle (axis cs:1.15,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.15,0) rectangle (axis cs:1.2,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.2,0) rectangle (axis cs:1.25,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.25,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.3,0) rectangle (axis cs:1.35,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.35,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.4,0) rectangle (axis cs:1.45,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.45,0) rectangle (axis cs:1.5,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.5,0) rectangle (axis cs:1.55,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.55,0) rectangle (axis cs:1.6,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.6,0) rectangle (axis cs:1.65,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.65,0) rectangle (axis cs:1.7,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.7,0) rectangle (axis cs:1.75,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.75,0) rectangle (axis cs:1.8,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.8,0) rectangle (axis cs:1.85,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.85,0) rectangle (axis cs:1.9,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.9,0) rectangle (axis cs:1.95,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.95,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2,0) rectangle (axis cs:2.05,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.05,0) rectangle (axis cs:2.1,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.1,0) rectangle (axis cs:2.15,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.15,0) rectangle (axis cs:2.2,0.0434782608695652);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.2,0) rectangle (axis cs:2.25,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.25,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.3,0) rectangle (axis cs:2.35,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.35,0) rectangle (axis cs:2.4,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.4,0) rectangle (axis cs:2.45,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.45,0) rectangle (axis cs:2.5,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.5,0) rectangle (axis cs:2.55,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.55,0) rectangle (axis cs:2.6,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.6,0) rectangle (axis cs:2.65,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.65,0) rectangle (axis cs:2.7,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.7,0) rectangle (axis cs:2.75,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.75,0) rectangle (axis cs:2.8,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.8,0) rectangle (axis cs:2.85,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.85,0) rectangle (axis cs:2.9,0);
\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.9,0) rectangle (axis cs:2.95,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0.230769230769231);
\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.8,very thin};
\addlegendentry{Test}

\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.05,0) rectangle (axis cs:0.1,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.1,0) rectangle (axis cs:0.15,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.15,0) rectangle (axis cs:0.2,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.2,0) rectangle (axis cs:0.25,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.25,0) rectangle (axis cs:0.3,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.3,0) rectangle (axis cs:0.35,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.35,0) rectangle (axis cs:0.4,0.0384615384615385);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.4,0) rectangle (axis cs:0.45,0.0769230769230769);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.45,0) rectangle (axis cs:0.5,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.5,0) rectangle (axis cs:0.55,0.0384615384615384);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.55,0) rectangle (axis cs:0.6,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.6,0) rectangle (axis cs:0.65,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.65,0) rectangle (axis cs:0.7,0.0384615384615384);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.7,0) rectangle (axis cs:0.75,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.75,0) rectangle (axis cs:0.8,0.0384615384615384);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.8,0) rectangle (axis cs:0.85,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.85,0) rectangle (axis cs:0.9,0.0384615384615384);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.9,0) rectangle (axis cs:0.95,0.0384615384615384);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.95,0) rectangle (axis cs:1,0.0769230769230769);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1,0) rectangle (axis cs:1.05,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.05,0) rectangle (axis cs:1.1,0.0384615384615384);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.1,0) rectangle (axis cs:1.15,0.0384615384615384);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.15,0) rectangle (axis cs:1.2,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.2,0) rectangle (axis cs:1.25,0.0384615384615384);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.25,0) rectangle (axis cs:1.3,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.3,0) rectangle (axis cs:1.35,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.35,0) rectangle (axis cs:1.4,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.4,0) rectangle (axis cs:1.45,0.0384615384615384);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.45,0) rectangle (axis cs:1.5,0.0384615384615384);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.5,0) rectangle (axis cs:1.55,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.55,0) rectangle (axis cs:1.6,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.6,0) rectangle (axis cs:1.65,0.0384615384615384);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.65,0) rectangle (axis cs:1.7,0.0384615384615384);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.7,0) rectangle (axis cs:1.75,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.75,0) rectangle (axis cs:1.8,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.8,0) rectangle (axis cs:1.85,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.85,0) rectangle (axis cs:1.9,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.9,0) rectangle (axis cs:1.95,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.95,0) rectangle (axis cs:2,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2,0) rectangle (axis cs:2.05,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.05,0) rectangle (axis cs:2.1,0.0384615384615384);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.1,0) rectangle (axis cs:2.15,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.15,0) rectangle (axis cs:2.2,0.0384615384615384);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.2,0) rectangle (axis cs:2.25,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.25,0) rectangle (axis cs:2.3,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.3,0) rectangle (axis cs:2.35,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.35,0) rectangle (axis cs:2.4,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.4,0) rectangle (axis cs:2.45,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.45,0) rectangle (axis cs:2.5,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.5,0) rectangle (axis cs:2.55,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.55,0) rectangle (axis cs:2.6,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.6,0) rectangle (axis cs:2.65,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.65,0) rectangle (axis cs:2.7,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.7,0) rectangle (axis cs:2.75,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.75,0) rectangle (axis cs:2.8,0.0384615384615384);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.8,0) rectangle (axis cs:2.85,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.85,0) rectangle (axis cs:2.9,0);
\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.9,0) rectangle (axis cs:2.95,0);
\addplot [semithick, blue, forget plot]
table {%
0.871462274141428 0
0.871462274141428 0.45
};
\draw (axis cs:0,0.38) node[
  scale=0.8,
  anchor=base west,
  text=black,
  rotate=0.0,
  align=left
]{FP: 0.462 \\FN: 0.043};
\end{axis}

\end{tikzpicture}


==> figure_scripts/fig_loss_distribution_unconstrained.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\large
\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={Unconstrained model - \(\displaystyle {G_{0}^-}^*\)},
x grid style={white},
xlabel={Cross entropy loss},
xmajorgrids,
xmin=-0.1475, xmax=3.0975,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Fraction},
ymajorgrids,
ymin=0, ymax=0.45,
yscale=.8,
title style={yshift=0.9cm},
ytick style={color=white!33.3333333333333!black}
]

	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0.260869565217391);
	\addlegendimage{ybar,ybar legend,draw=none,fill=blue,fill opacity=0.8,very thin};
	\addlegendentry{Train}
	
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.05,0) rectangle (axis cs:0.1,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.1,0) rectangle (axis cs:0.15,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.15,0) rectangle (axis cs:0.2,0.0869565217391304);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.2,0) rectangle (axis cs:0.25,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.25,0) rectangle (axis cs:0.3,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.3,0) rectangle (axis cs:0.35,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.35,0) rectangle (axis cs:0.4,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.4,0) rectangle (axis cs:0.45,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.45,0) rectangle (axis cs:0.5,0.0434782608695652);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.5,0) rectangle (axis cs:0.55,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.55,0) rectangle (axis cs:0.6,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.6,0) rectangle (axis cs:0.65,0.0869565217391304);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.65,0) rectangle (axis cs:0.7,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.7,0) rectangle (axis cs:0.75,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.75,0) rectangle (axis cs:0.8,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.8,0) rectangle (axis cs:0.85,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.85,0) rectangle (axis cs:0.9,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.9,0) rectangle (axis cs:0.95,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:0.95,0) rectangle (axis cs:1,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1,0) rectangle (axis cs:1.05,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.05,0) rectangle (axis cs:1.1,0.0869565217391304);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.1,0) rectangle (axis cs:1.15,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.15,0) rectangle (axis cs:1.2,0.0434782608695652);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.2,0) rectangle (axis cs:1.25,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.25,0) rectangle (axis cs:1.3,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.3,0) rectangle (axis cs:1.35,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.35,0) rectangle (axis cs:1.4,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.4,0) rectangle (axis cs:1.45,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.45,0) rectangle (axis cs:1.5,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.5,0) rectangle (axis cs:1.55,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.55,0) rectangle (axis cs:1.6,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.6,0) rectangle (axis cs:1.65,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.65,0) rectangle (axis cs:1.7,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.7,0) rectangle (axis cs:1.75,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.75,0) rectangle (axis cs:1.8,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.8,0) rectangle (axis cs:1.85,0.0434782608695652);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.85,0) rectangle (axis cs:1.9,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.9,0) rectangle (axis cs:1.95,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:1.95,0) rectangle (axis cs:2,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2,0) rectangle (axis cs:2.05,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.05,0) rectangle (axis cs:2.1,0.0434782608695652);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.1,0) rectangle (axis cs:2.15,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.15,0) rectangle (axis cs:2.2,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.2,0) rectangle (axis cs:2.25,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.25,0) rectangle (axis cs:2.3,0.0434782608695652);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.3,0) rectangle (axis cs:2.35,0.0434782608695652);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.35,0) rectangle (axis cs:2.4,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.4,0) rectangle (axis cs:2.45,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.45,0) rectangle (axis cs:2.5,0.0434782608695652);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.5,0) rectangle (axis cs:2.55,0.0434782608695652);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.55,0) rectangle (axis cs:2.6,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.6,0) rectangle (axis cs:2.65,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.65,0) rectangle (axis cs:2.7,0.0434782608695652);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.7,0) rectangle (axis cs:2.75,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.75,0) rectangle (axis cs:2.8,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.8,0) rectangle (axis cs:2.85,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.85,0) rectangle (axis cs:2.9,0);
	\draw[draw=none,fill=blue,fill opacity=0.8,very thin] (axis cs:2.9,0) rectangle (axis cs:2.95,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:-3.46944695195361e-18,0) rectangle (axis cs:0.05,0.115384615384615);
	\addlegendimage{ybar,ybar legend,draw=none,fill=red,fill opacity=0.8,very thin};
	\addlegendentry{Test}
	
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.05,0) rectangle (axis cs:0.1,0.0384615384615385);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.1,0) rectangle (axis cs:0.15,0.0384615384615385);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.15,0) rectangle (axis cs:0.2,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.2,0) rectangle (axis cs:0.25,0.0384615384615385);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.25,0) rectangle (axis cs:0.3,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.3,0) rectangle (axis cs:0.35,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.35,0) rectangle (axis cs:0.4,0.0384615384615385);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.4,0) rectangle (axis cs:0.45,0.0384615384615384);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.45,0) rectangle (axis cs:0.5,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.5,0) rectangle (axis cs:0.55,0.0384615384615384);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.55,0) rectangle (axis cs:0.6,0.0384615384615384);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.6,0) rectangle (axis cs:0.65,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.65,0) rectangle (axis cs:0.7,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.7,0) rectangle (axis cs:0.75,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.75,0) rectangle (axis cs:0.8,0.0384615384615384);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.8,0) rectangle (axis cs:0.85,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.85,0) rectangle (axis cs:0.9,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.9,0) rectangle (axis cs:0.95,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:0.95,0) rectangle (axis cs:1,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1,0) rectangle (axis cs:1.05,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.05,0) rectangle (axis cs:1.1,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.1,0) rectangle (axis cs:1.15,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.15,0) rectangle (axis cs:1.2,0.0384615384615384);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.2,0) rectangle (axis cs:1.25,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.25,0) rectangle (axis cs:1.3,0.0384615384615384);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.3,0) rectangle (axis cs:1.35,0.0384615384615384);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.35,0) rectangle (axis cs:1.4,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.4,0) rectangle (axis cs:1.45,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.45,0) rectangle (axis cs:1.5,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.5,0) rectangle (axis cs:1.55,0.0384615384615384);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.55,0) rectangle (axis cs:1.6,0.0384615384615384);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.6,0) rectangle (axis cs:1.65,0.0384615384615384);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.65,0) rectangle (axis cs:1.7,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.7,0) rectangle (axis cs:1.75,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.75,0) rectangle (axis cs:1.8,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.8,0) rectangle (axis cs:1.85,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.85,0) rectangle (axis cs:1.9,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.9,0) rectangle (axis cs:1.95,0.0384615384615384);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:1.95,0) rectangle (axis cs:2,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2,0) rectangle (axis cs:2.05,0.0384615384615384);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.05,0) rectangle (axis cs:2.1,0.0384615384615384);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.1,0) rectangle (axis cs:2.15,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.15,0) rectangle (axis cs:2.2,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.2,0) rectangle (axis cs:2.25,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.25,0) rectangle (axis cs:2.3,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.3,0) rectangle (axis cs:2.35,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.35,0) rectangle (axis cs:2.4,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.4,0) rectangle (axis cs:2.45,0.0384615384615384);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.45,0) rectangle (axis cs:2.5,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.5,0) rectangle (axis cs:2.55,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.55,0) rectangle (axis cs:2.6,0.0384615384615384);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.6,0) rectangle (axis cs:2.65,0.0384615384615384);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.65,0) rectangle (axis cs:2.7,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.7,0) rectangle (axis cs:2.75,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.75,0) rectangle (axis cs:2.8,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.8,0) rectangle (axis cs:2.85,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.85,0) rectangle (axis cs:2.9,0);
	\draw[draw=none,fill=red,fill opacity=0.8,very thin] (axis cs:2.9,0) rectangle (axis cs:2.95,0);
	\addplot [semithick, blue, forget plot]
	table {%
		1.18404340744019 0
		1.18404340744019 0.45
	};
	\draw (axis cs:0,0.38) node[
	scale=0.8,
	anchor=base west,
	text=black,
	rotate=0.0,
	align=left
	]{FP: 0.423 \\FN: 0.391};
\end{axis}

\end{tikzpicture}

==> figure_scripts/fig_memorization_privacy_risk.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}

\begin{axis}[
	axis background/.style={fill=white!89.8039215686275!black},
	axis line style={white},
	legend pos = south east,
	legend cell align={left},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, fill=white!89.8039215686275!black},
	tick align=outside,
	tick pos=left,
	title={(b) Memorization on subgroups},
	x grid style={white},
	xlabel={Privacy Risk},
	xmajorgrids,
	xmin=0.49, xmax=0.665,
	xtick style={color=white!33.3333333333333!black},
	y grid style={white},
	ylabel={Memorization},
	ymajorgrids,
	ymin=-0.1, ymax=0.72,
	ytick style={color=white!33.3333333333333!black}
	]

	\addlegendimage{red, mark=*, mark size=2, only marks}
	\addlegendentry{Fair ($\delta=0.001$)};
	\addlegendimage{blue, mark=o, mark size=2, only marks}
	\addlegendentry{Unconstrained};



	\addplot [red, mark=triangle*, mark size=3, only marks]
	table {%
		0.659541929317076 0.58834295776175
	};
	\addplot [blue, mark=triangle, mark size=3, only marks]
	table {%
		0.590058403525106 0.294505586950585
	};
	\node at (axis cs:0.659541929317076, 0.58834295776175) [pin={150:${G_0^-}^*$}] {};
	\path[bend left, <-,shorten <=3pt] (axis cs:0.659541929317076, 0.58834295776175) edge (axis cs:0.590058403525106, 0.294505586950585);

	\addplot [red, mark=diamond*, mark size=3, only marks]
	table {%
		0.515169499363402 0.0489986647797789
	};
	\addplot [blue, mark=diamond, mark size=3, only marks]
	table {%
		0.5299053508436 0.0275266523301932
	};
	\node at (axis cs:0.515169499363402, 0.0489986647797789) [pin={80:$G_0^+$}] {};
	\path[bend left, <-,shorten <=3pt] (axis cs:0.515169499363402, 0.0489986647797789) edge (axis cs:0.5299053508436, 0.0275266523301932);

	\addplot [red, mark=triangle*, mark size=3, mark options={rotate=180}, only marks]
	table {
		0.502107639579651 0.00591825300450214
	};
	\addplot [blue, mark=triangle, mark size=3, mark options={rotate=180}, only marks]
	table {
		0.522554930079399 0.0231706561606779
	};
	\node at (axis cs:0.502107639579651, 0.00591825300450214) [pin={340:$G_1^-$}] {};
	\path[bend right, <-,shorten <=2pt] (axis cs:0.502107639579651, 0.00591825300450214) edge (axis cs:0.522554930079399, 0.0231706561606779);


	\addplot [red, mark=pentagon*, mark size=3, only marks]
	table {
		0.499914838524796 0.00776169668467611
	};
	\addplot [blue, mark=pentagon, mark size=3, only marks]
	table {
		0.519570256222031 0.02058045284326
	};
	\node at (axis cs:0.499914838524796, 0.00776169668467611) [pin={92:$G_1^+$}] {};

	\path[bend left, <-,shorten <=3pt] (axis cs:0.499914838524796, 0.00776169668467611) edge (axis cs:0.519570256222031, 0.02058045284326);

\end{axis}
\end{tikzpicture}


==> figure_scripts/fig_memorization_training_acc.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
title={(a) Training accuracy on subgroups},
x grid style={white},
xlabel={Privacy risk},
xmajorgrids,
xmin=0.49, xmax=0.665,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Classification accuracy},
ymajorgrids,
ymin=0.4, ymax=1,
ytick style={color=white!33.3333333333333!black}
]





\addplot [red, mark=triangle*, mark size=3, only marks]
table {%
	0.659541929317076 0.778428120408528
};
\addplot [blue, mark=triangle, mark size=3, only marks]
table {%
	0.590058403525106 0.501509803954923
};
\node at (axis cs:0.659541929317076, 0.778428120408528) [pin={150:${G_0^-}^*$}] {};
\path[bend left, <-,shorten <=3pt] (axis cs:0.659541929317076, 0.778428120408528) edge (axis cs:0.590058403525106, 0.501509803954923);

\addplot [red, mark=diamond*, mark size=3, only marks]
table {%
	0.515169499363402 0.871360342142756
};
\addplot [blue, mark=diamond, mark size=3, only marks]
table {%
	0.5299053508436 0.848056137561798
};
\node at (axis cs:0.515169499363402, 0.871360342142756) [pin={20:$G_0^+$}] {};
\path[bend left, <-,shorten <=3pt] (axis cs:0.515169499363402, 0.871360342142756) edge (axis cs:0.5299053508436, 0.848056137561798);

\addplot [red, mark=triangle*, mark size=3, mark options={rotate=180}, only marks]
table {
	0.502107639579651 0.77947873556035
};
\addplot [blue, mark=triangle, mark size=3, mark options={rotate=180}, only marks]
table {
	0.522554930079399 0.859454666231162
};
\node at (axis cs:0.502107639579651, 0.77947873556035) [pin={340:$G_1^-$}] {};
\path[bend right, <-,shorten <=2pt] (axis cs:0.502107639579651, 0.77947873556035
) edge (axis cs:0.522554930079399, 0.859454666231162);


\addplot [red, mark=pentagon*, mark size=3, only marks]
table {
	0.499914838524796 0.87279801331898
};
\addplot [blue, mark=pentagon, mark size=3, only marks]
table {
	0.519570256222031 0.904062926769257
};
\node at (axis cs:0.499914838524796, 0.87279801331898) [pin={92:$G_1^+$}] {};

\path[bend left, <-,shorten <=3pt] (axis cs:0.499914838524796, 0.87279801331898) edge (axis cs:0.519570256222031, 0.904062926769257);


\end{groupplot}

\end{tikzpicture}


==> figure_scripts/fig_privacy_fairness_gap_trend.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}
\large
\definecolor{color0}{rgb}{1,1,0}

\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.9)},  fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={(a)},
x grid style={white},
xlabel={\(\displaystyle \delta\)},
xmajorgrids,
xmin=-0.00395, xmax=0.10495,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Privacy risk},
yscale=.8,
title style={yshift=0.9cm},
xtick={0,0.02,0.04,0.06,0.08,0.1},
xticklabels={0,0.02,0.04,0.06,0.08,0.1},
ymajorgrids,
ymin=0.51, ymax=0.7,
ytick style={color=white!33.3333333333333!black}
]


\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
	0.001 0.682527245916797
	0.01 0.681977077322348
	0.02 0.684410227658725
	0.03 0.67596322202113
	0.04 0.678562983638363
	0.05 0.673399769651565
	0.06 0.668220831087506
	0.07 0.678520659492365
	0.08 0.665722606466578
	0.09 0.661955049998573
	0.1 0.66540895265863
};
\addlegendentry{${G_0^-}^*$}


\addplot [semithick, green!50.1960784313725!black, mark=diamond*, mark size=3, mark options={solid}]
table {%
	0.001 0.542328344534026
	0.01 0.537730394508881
	0.02 0.535549439181551
	0.03 0.534699822130667
	0.04 0.534067007150617
	0.05 0.534035094290452
	0.06 0.532474500669468
	0.07 0.533871918977946
	0.08 0.532227270816103
	0.09 0.533384091634627
	0.1 0.532420269511157
};
\addlegendentry{$G_0^+$}



\addplot [semithick, blue, mark=triangle*, mark options={rotate=180}, mark size=3, mark options={solid}]
table {%
	0.001 0.518877983699575
	0.01 0.518252590114666
	0.02 0.518633587762617
	0.03 0.519206373817634
	0.04 0.519697893725577
	0.05 0.518739901964217
	0.06 0.519392188177733
	0.07 0.51944844728642
	0.08 0.520509565500657
	0.09 0.519783687392703
	0.1 0.519541816107936
};
\addlegendentry{$G_1^-$}

\addplot [semithick, color0, mark=pentagon*, mark size=3, mark options={solid}]
table {%
	0.001 0.521050595869252
	0.01 0.521316109864138
	0.02 0.522615869869885
	0.03 0.52192502641765
	0.04 0.522454481150084
	0.05 0.521665850859944
	0.06 0.523297276864054
	0.07 0.523437418928598
	0.08 0.52441395829417
	0.09 0.524101056451973
	0.1 0.524064055374808
};
\addlegendentry{$G_1^+$}
\end{axis}

\end{tikzpicture}


==> figure_scripts/fig_sample_size.tex <==
% This file was created by tikzplotlib v0.9.7.
\begin{tikzpicture}
\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.97,0.97)}, anchor=north east,  fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={(c)},
title style={yshift=0.9cm},
x grid style={white},
xlabel={Size of the training dataset},
xmajorgrids,
xmin=-0.15, xmax=3.15,
xtick style={color=white!33.3333333333333!black},
yscale=.8,
xtick={0,1,2,3},
xticklabels={1250,2500,3750,5000},
y grid style={white},
ylabel={Privacy risk on ${G_0^-}^*$},
ymajorgrids,
ymin=0.5, ymax=0.71,
y label style={at={(axis description cs:-0.15,.5)},anchor=south},
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, blue, mark=o, mark size=3, mark options={solid}]
table {%
0 0.606868489597071
1 0.566684072871136
2 0.544890041269145
3 0.557470853801268
};
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.682527245916797
1 0.631761769231358
2 0.605059271167149
3 0.607331221271576
};
%\addlegendentry{Fair ($\delta$ =0.001)}
\end{axis}

\end{tikzpicture}


==> figure_scripts/fig_subgroup_sampling_bias.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={(b)},
title style={yshift=0.9cm},
x grid style={white},
xlabel={\(\displaystyle P_0^-\)},
xmajorgrids,
xmin=-0.2, xmax=4.2,
xtick style={color=white!33.3333333333333!black},
xtick={0,1,2,3,4},
yscale=.8,
xticklabels={0.1,0.2,0.3,0.4,0.5},
y grid style={white},
ylabel={Privacy risk on ${G_0^-}^*$},
ymajorgrids,
ymin=0.5, ymax=0.71,
y label style={at={(axis description cs:-0.15,.5)},anchor=south},
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, blue, mark=o, mark size=3]
table {%
0 0.618678258824158
1 0.56452980166117
2 0.560167626113528
3 0.539828023956387
4 0.558642724759473
};
% \addlegendentry{Unconstrained}
\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 0.688171445533164
1 0.629414924741535
2 0.582981740233789
3 0.554013539566394
4 0.572896233565345
};
% \addlegendentry{Fair ($\delta=0.001$)}
\end{axis}

\end{tikzpicture}


==> figure_scripts/fig_toy_example_change_n0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\Large
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={$n_0=10$, $n_1 = 400$, $z = (-4,0)$},
x grid style={white},
xlabel={\(\displaystyle 1-\alpha\)},
xmajorgrids,
xmin=0, xmax=1.1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\(\displaystyle 1-\beta\)},
ymajorgrids,
ymin=0, ymax=1.1,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, blue, forget plot]
table {%
0 1
0.0101010101010101 0.992303877657398
0.0202020202020202 0.984220455108958
0.0303030303030303 0.975960046414246
0.0404040404040404 0.967574143539301
0.0505050505050505 0.959088551645299
0.0606060606060606 0.950519054470134
0.0707070707070707 0.941876390793106
0.0808080808080808 0.933168375720835
0.0909090909090909 0.924400968020699
0.101010101010101 0.915578869169912
0.111111111111111 0.906705886937686
0.121212121212121 0.897785169481387
0.131313131313131 0.888819363213318
0.141414141414141 0.879810723308369
0.151515151515152 0.870761193474813
0.161616161616162 0.861672465040686
0.171717171717172 0.852546021688829
0.181818181818182 0.843383173971069
0.191919191919192 0.83418508637669
0.202020202020202 0.824952798868401
0.212121212121212 0.815687244234963
0.222222222222222 0.806389262231031
0.232323232323232 0.797059611214953
0.242424242424242 0.787698977813317
0.252525252525253 0.77830798501138
0.262626262626263 0.768887198974553
0.272727272727273 0.759437134837055
0.282828282828283 0.749958261642357
0.292929292929293 0.740451006581236
0.303030303030303 0.7309157586436
0.313131313131313 0.721352871777419
0.323232323232323 0.711762667630282
0.333333333333333 0.70214543793513
0.343434343434343 0.692501446590618
0.353535353535354 0.682830931477693
0.363636363636364 0.673134106046844
0.373737373737374 0.663411160704657
0.383838383838384 0.653662264023606
0.393939393939394 0.643887563795041
0.404040404040404 0.634087187942156
0.414141414141414 0.624261245306938
0.424242424242424 0.614409826322848
0.434343434343434 0.604533003583011
0.444444444444444 0.594630832312011
0.454545454545455 0.584703350747932
0.464646464646465 0.574750580440003
0.474747474747475 0.564772526466035
0.484848484848485 0.554769177572814
0.494949494949495 0.544740506241655
0.505050505050505 0.534686468680398
0.515151515151515 0.524607004742261
0.525252525252525 0.514502037771129
0.535353535353535 0.504371474371974
0.545454545454546 0.494215204104223
0.555555555555556 0.484033099094994
0.565656565656566 0.473825013568092
0.575757575757576 0.463590783283615
0.585858585858586 0.453330224881815
0.595959595959596 0.443043135123536
0.606060606060606 0.43272929001804
0.616161616161616 0.422388443827283
0.626262626262626 0.412020327933727
0.636363636363636 0.401624649556379
0.646464646464647 0.391201090297025
0.656565656565657 0.380749304495321
0.666666666666667 0.370268917367478
0.676767676767677 0.359759522898569
0.686868686868687 0.349220681452764
0.696969696969697 0.338651917058822
0.707070707070707 0.328052714319625
0.717171717171717 0.317422514883947
0.727272727272727 0.306760713405497
0.737373737373737 0.29606665289773
0.747474747474748 0.285339619372024
0.757575757575758 0.274578835620155
0.767676767676768 0.263783453967659
0.777777777777778 0.252952547780012
0.787878787878788 0.242085101444914
0.797979797979798 0.231179998475958
0.808080808080808 0.220236007278044
0.818181818181818 0.209251763971738
0.828282828282828 0.198225751475594
0.838383838383838 0.187156273766551
0.848484848484849 0.176041423838849
0.858585858585859 0.16487904329759
0.868686868686869 0.153666670649206
0.878787878787879 0.142401474010762
0.888888888888889 0.131080161843494
0.898989898989899 0.119698861861158
0.909090909090909 0.108252952402038
0.919191919191919 0.0967368201453229
0.929292929292929 0.0851434985385831
0.939393939393939 0.0734641022041181
0.94949494949495 0.0616868874573781
0.95959595959596 0.0497955625922825
0.96969696969697 0.0377658916076486
0.97979797979798 0.0255576127441979
0.98989898989899 0.0130884845276817
1 0
};
\addplot [semithick, red, forget plot]
table {%
0 1
0.0101010101010101 0.999892559824047
0.0202020202020202 0.999680555240643
0.0303030303030303 0.999387195927456
0.0404040404040404 0.999019739721354
0.0505050505050505 0.998581796332456
0.0606060606060606 0.998075360884994
0.0707070707070707 0.997501537464376
0.0808080808080808 0.996860871749122
0.0909090909090909 0.996153527953741
0.101010101010101 0.995379392418903
0.111111111111111 0.99453813850245
0.121212121212121 0.9936292692995
0.131313131313131 0.992652146830634
0.141414141414141 0.991606012542451
0.151515151515152 0.990490001992795
0.161616161616162 0.989303155502761
0.171717171717172 0.988044425923455
0.181818181818182 0.986712684280574
0.191919191919192 0.985306723817547
0.202020202020202 0.983825262800587
0.212121212121212 0.982266946343856
0.222222222222222 0.980630347440939
0.232323232323232 0.978913967338427
0.242424242424242 0.977116235351302
0.252525252525253 0.975235508193547
0.262626262626263 0.973270068877783
0.272727272727273 0.971218125222889
0.282828282828283 0.969077807997046
0.292929292929293 0.966847168714526
0.303030303030303 0.964524177097162
0.313131313131313 0.96210671820528
0.323232323232323 0.959592589237605
0.333333333333333 0.956979495995047
0.343434343434343 0.954265048998991
0.353535353535354 0.951446759250834
0.363636363636364 0.948522033615603
0.373737373737374 0.94548816980874
0.383838383838384 0.942342350961226
0.393939393939394 0.93908163973419
0.404040404040404 0.935702971949841
0.414141414141414 0.932203149700977
0.424242424242424 0.928578833896267
0.434343434343434 0.924826536192984
0.444444444444444 0.920942610262713
0.454545454545455 0.916923242328707
0.464646464646465 0.912764440905836
0.474747474747475 0.908462025665363
0.484848484848485 0.904011615336916
0.494949494949495 0.899408614548737
0.505050505050505 0.894648199494466
0.515151515151515 0.889725302299918
0.525252525252525 0.884634593946373
0.535353535353535 0.879370465587259
0.545454545454546 0.873927008072423
0.555555555555556 0.868297989467754
0.565656565656566 0.862476830327179
0.575757575757576 0.856456576437968
0.585858585858586 0.850229868718017
0.595959595959596 0.84378890989385
0.606060606060606 0.837125427529079
0.616161616161616 0.830230632902875
0.626262626262626 0.823095175154356
0.636363636363636 0.81570909000845
0.646464646464647 0.808061742278067
0.656565656565657 0.800141761191311
0.666666666666667 0.791936967414823
0.676767676767677 0.783434290427185
0.686868686868687 0.774619674629302
0.696969696969697 0.765477972248451
0.707070707070707 0.755992820681554
0.717171717171717 0.746146501408091
0.727272727272727 0.735919776952685
0.737373737373737 0.72529170155019
0.747474747474748 0.714239400105185
0.757575757575758 0.702737808665071
0.767676767676768 0.690759367833146
0.777777777777778 0.678273658182371
0.787878787878788 0.665246963574711
0.797979797979798 0.651641744030382
0.808080808080808 0.637415993964574
0.818181818181818 0.622522453526816
0.828282828282828 0.606907629392008
0.838383838383838 0.59051056503558
0.848484848484849 0.573261276697579
0.858585858585859 0.555078735704503
0.868686868686869 0.535868223557147
0.878787878787879 0.515517801109066
0.888888888888889 0.49389349564719
0.898989898989899 0.470832579577012
0.909090909090909 0.446133913495052
0.919191919191919 0.419543593898857
0.929292929292929 0.390732728997801
0.939393939393939 0.35926122872907
0.94949494949495 0.324514851056499
0.95959595959596 0.285585919819962
0.96969696969697 0.241018402902352
0.97979797979798 0.188153418260507
0.98989898989899 0.120794232443522
1 0
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 0
};

\addplot [semithick, color1, dashed, forget plot]
table {%
0 0
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.515151515151515 0.524607004742261
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.717171717171717 0.746146501408091
};
\draw (axis cs:0.415151515151515,0.35) node[
  scale=1,
  text=blue,
  rotate=0.0
]{$51.99\%$};
\draw (axis cs:0.817171717171717,0.9) node[
  scale=1,
  text=red,
  rotate=0.0
]{$73.17\%$};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={$n_0=50$, $n_1 = 400$, $z = (-4,0)$},
x grid style={white},
xlabel={\(\displaystyle 1-\alpha\)},
xmajorgrids,
xmin=0, xmax=1.1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
%ylabel={\(\displaystyle \beta\)},
ymajorgrids,
ymin=0, ymax=1.1,
yticklabels=\empty,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, blue, forget plot]
table {%
0 1
0.0101010101010101 0.992277687522723
0.0202020202020202 0.9841716466848
0.0303030303030303 0.975890340560929
0.0404040404040404 0.967484787642191
0.0505050505050505 0.958980552167888
0.0606060606060606 0.950393269018356
0.0707070707070707 0.941733574937725
0.0808080808080808 0.933009210350232
0.0909090909090909 0.924226076823986
0.101010101010101 0.915388830546264
0.111111111111111 0.906501242504818
0.121212121212121 0.897566430384247
0.131313131313131 0.888587014943234
0.141414141414141 0.879565229475686
0.151515151515152 0.870502998823613
0.161616161616162 0.861401997900435
0.171717171717172 0.852263695998563
0.181818181818182 0.843089390972987
0.191919191919192 0.833880236049889
0.202020202020202 0.824637261155462
0.212121212121212 0.81536139010134
0.222222222222222 0.806053454587992
0.232323232323232 0.796714205730072
0.242424242424242 0.7873443236275
0.252525252525253 0.777944425377579
0.262626262626263 0.768515071830437
0.272727272727273 0.759056773321625
0.282828282828283 0.749569994564737
0.292929292929293 0.740055158848475
0.303030303030303 0.730512651653196
0.313131313131313 0.720942823779385
0.323232323232323 0.711345994062852
0.333333333333333 0.701722451737606
0.343434343434343 0.692072458496371
0.353535353535354 0.682396250289942
0.363636363636364 0.672694038899492
0.373737373737374 0.662966013310208
0.383838383838384 0.653212340909931
0.393939393939394 0.643433168532603
0.404040404040404 0.633628623363122
0.414141414141414 0.623798813717481
0.424242424242424 0.613943829709835
0.434343434343434 0.60406374381619
0.444444444444444 0.594158611342716
0.454545454545455 0.584228470805304
0.464646464646465 0.574273344225637
0.474747474747475 0.564293237347967
0.484848484848485 0.554288139779729
0.494949494949495 0.544258025058184
0.505050505050505 0.534202850644367
0.515151515151515 0.524122557844795
0.525252525252525 0.514017071660488
0.535353535353535 0.503886300562075
0.545454545454546 0.493730136188815
0.555555555555556 0.483548452968518
0.565656565656566 0.473341107654325
0.575757575757576 0.463107938773278
0.585858585858586 0.452848765980423
0.595959595959596 0.442563389310883
0.606060606060606 0.432251588320844
0.616161616161616 0.421913121106697
0.626262626262626 0.411547723189578
0.636363636363636 0.401155106250255
0.646464646464647 0.390734956696566
0.656565656565657 0.380286934042392
0.666666666666667 0.369810669073259
0.676767676767677 0.359305761769039
0.686868686868687 0.348771778948555
0.696969696969697 0.338208251594053
0.707070707070707 0.32761467180504
0.717171717171717 0.316990489320598
0.727272727272727 0.306335107536258
0.737373737373737 0.295647878925286
0.747474747474748 0.284928099753561
0.757575757575758 0.274175003951018
0.767676767676768 0.263387755968712
0.777777777777778 0.252565442406616
0.787878787878788 0.241707062139429
0.797979797979798 0.230811514590798
0.808080808080808 0.219877585702997
0.818181818181818 0.208903931007996
0.828282828282828 0.197889055010571
0.838383838383838 0.186831285819288
0.848484848484849 0.175728743567343
0.858585858585859 0.164579300589486
0.868686868686869 0.15338053046024
0.878787878787879 0.142129641677886
0.888888888888889 0.130823389693411
0.898989898989899 0.119457957579596
0.909090909090909 0.108028789860298
0.919191919191919 0.096530353765822
0.929292929292929 0.0849557829556635
0.939393939393939 0.0732963202322258
0.94949494949495 0.0615403919037526
0.95959595959596 0.0496719430645666
0.96969696969697 0.037667091787667
0.97979797979798 0.0254861684260472
0.98989898989899 0.0130481525641098
1 0
};
\addplot [semithick, red, forget plot]
table {%
0 1
0.0101010101010101 0.997470129050055
0.0202020202020202 0.994270601009105
0.0303030303030303 0.990713311495709
0.0404040404040404 0.986884171388148
0.0505050505050505 0.982828045320011
0.0606060606060606 0.978573109674004
0.0707070707070707 0.974138891928043
0.0808080808080808 0.969539790825564
0.0909090909090909 0.964786885338942
0.101010101010101 0.959888967856842
0.111111111111111 0.954853180675938
0.121212121212121 0.949685431160033
0.131313131313131 0.944390674923406
0.141414141414141 0.938973116077089
0.151515151515152 0.933436353084946
0.161616161616162 0.927783487666456
0.171717171717172 0.92201720783214
0.181818181818182 0.916139852342813
0.191919191919192 0.910153461529476
0.202020202020202 0.904059817901933
0.212121212121212 0.897860478979659
0.222222222222222 0.891556804106494
0.232323232323232 0.885149976546497
0.242424242424242 0.878641021831343
0.252525252525253 0.872030823095187
0.262626262626263 0.865320133962094
0.272727272727273 0.858509589424873
0.282828282828283 0.851599715059513
0.292929292929293 0.844590934847671
0.303030303030303 0.837483577824578
0.313131313131313 0.830277883727002
0.323232323232323 0.822974007782442
0.333333333333333 0.815572024754233
0.343434343434343 0.808071932336049
0.353535353535354 0.800473653972248
0.363636363636364 0.792777041166569
0.373737373737374 0.784981875330265
0.383838383838384 0.77708786921124
0.393939393939394 0.769094667937778
0.404040404040404 0.761001849703634
0.414141414141414 0.752808926115404
0.424242424242424 0.744515342217957
0.434343434343434 0.736120476209105
0.444444444444444 0.727623638850565
0.454545454545455 0.719024072578394
0.464646464646465 0.710320950312437
0.474747474747475 0.70151337396078
0.484848484848485 0.692600372611723
0.494949494949495 0.683580900402207
0.505050505050505 0.674453834047965
0.515151515151515 0.665217970016793
0.525252525252525 0.655872021322136
0.535353535353535 0.646414613909672
0.545454545454546 0.636844282604495
0.555555555555556 0.627159466580902
0.565656565656566 0.617358504310375
0.575757575757576 0.607439627936107
0.585858585858586 0.597400957014035
0.595959595959596 0.587240491550662
0.606060606060606 0.576956104256681
0.616161616161616 0.566545531922143
0.626262626262626 0.556006365803367
0.636363636363636 0.545336040893244
0.646464646464647 0.5345318239246
0.656565656565657 0.523590799929829
0.666666666666667 0.512509857148252
0.676767676767677 0.501285670034052
0.686868686868687 0.489914680070707
0.696969696969697 0.478393074040237
0.707070707070707 0.466716759324499
0.717171717171717 0.454881335727521
0.727272727272727 0.442882063197428
0.737373737373737 0.430713824687293
0.747474747474748 0.418371083217445
0.757575757575758 0.405847831975086
0.767676767676768 0.393137535993933
0.777777777777778 0.38023306357375
0.787878787878788 0.367126605094052
0.797979797979798 0.353809576201156
0.808080808080808 0.340272501434499
0.818181818181818 0.326504873106014
0.828282828282828 0.312494978503242
0.838383838383838 0.298229686019977
0.848484848484849 0.283694177262196
0.858585858585859 0.268871606945313
0.868686868686869 0.253742664523615
0.878787878787879 0.238284999328245
0.888888888888889 0.222472451639861
0.898989898989899 0.206274000284354
0.909090909090909 0.189652282860866
0.919191919191919 0.172561447083362
0.929292929292929 0.154943906826125
0.939393939393939 0.136725201874315
0.94949494949495 0.117805334532975
0.95959595959596 0.0980429245880929
0.96969696969697 0.0772227206398625
0.97979797979798 0.0549763418885919
0.98989898989899 0.0305187031007967
1 0
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 0
};
\addplot [semithick, color1, dashed, forget plot]
table {%
0 0
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.515151515151515 0.524122557844795
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.585858585858586 0.597400957014035
};
\draw (axis cs:0.415151515151515,0.35) node[
  scale=1,
  text=blue,
  rotate=0.0
]{$51.96\%$};
\draw (axis cs:0.685858585858586,0.75) node[
  scale=1,
  text=red,
  rotate=0.0
]{$59.16\%$};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={$n_0=100$, $n_1 = 400$, $z = (-4,0)$},
x grid style={white},
xlabel={\(\displaystyle 1- \alpha\)},
xmajorgrids,
xmin=0, xmax=1.1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
%ylabel={\(\displaystyle \beta\)},
ymajorgrids,
ymin=0, ymax=1.1,
yticklabels=\empty,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, blue, forget plot]
table {%
0 1
0.0101010101010101 0.992246162117505
0.0202020202020202 0.98411291610852
0.0303030303030303 0.975806483116158
0.0404040404040404 0.967377308871777
0.0505050505050505 0.958850666298481
0.0606060606060606 0.950242010333002
0.0707070707070707 0.941561854401609
0.0808080808080808 0.932817848682868
0.0909090909090909 0.92401582563402
0.101010101010101 0.915160386725946
0.111111111111111 0.906255258512489
0.121212121212121 0.897303521867389
0.131313131313131 0.888307766560938
0.141414141414141 0.879270199456223
0.151515151515152 0.870192722606002
0.161616161616162 0.861076991095551
0.171717171717172 0.851924456833718
0.181818181818182 0.842736402337039
0.191919191919192 0.833513967224391
0.202020202020202 0.824258169295544
0.212121212121212 0.814969921514595
0.222222222222222 0.805650045848521
0.232323232323232 0.796299284656699
0.242424242424242 0.786918310149062
0.252525252525253 0.777507732303639
0.262626262626263 0.768068105542204
0.272727272727273 0.758599934395161
0.282828282828283 0.749103678336402
0.292929292929293 0.739579755930841
0.303030303030303 0.730028548408353
0.313131313131313 0.720450402755448
0.323232323232323 0.71084563439861
0.333333333333333 0.701214529539553
0.343434343434343 0.691557347191747
0.353535353535354 0.681874320958956
0.363636363636364 0.672165660589476
0.373737373737374 0.662431553334142
0.383838383838384 0.652672165131478
0.393939393939394 0.642887641639591
0.404040404040404 0.63307810913119
0.414141414141414 0.623243675265471
0.424242424242424 0.613384429748369
0.434343434343434 0.603500444890755
0.444444444444444 0.593591776072522
0.454545454545455 0.583658462119065
0.464646464646465 0.573700525595417
0.474747474747475 0.563717973022168
0.484848484848485 0.553710795016276
0.494949494949495 0.543678966358957
0.505050505050505 0.533622445991926
0.515151515151515 0.523541176942453
0.525252525252525 0.513435086176822
0.535353535353535 0.503304084380983
0.545454545454546 0.493148065666302
0.555555555555556 0.48296690719744
0.565656565656566 0.472760468738404
0.575757575757576 0.462528592111809
0.585858585858586 0.452271100565187
0.595959595959596 0.441987798036952
0.606060606060606 0.431678468313098
0.616161616161616 0.421342874064077
0.626262626262626 0.41098075574933
0.636363636363636 0.400591830374672
0.646464646464647 0.390175790085068
0.656565656565657 0.379732300572133
0.666666666666667 0.369260999271895
0.676767676767677 0.358761493323806
0.686868686868687 0.348233357256426
0.696969696969697 0.337676130358461
0.707070707070707 0.327089313685553
0.717171717171717 0.316472366642984
0.727272727272727 0.305824703071675
0.737373737373737 0.295145686748888
0.747474747474748 0.284434626194787
0.757575757575758 0.273690768650172
0.767676767676768 0.262913293057483
0.777777777777778 0.252101301833927
0.787878787878788 0.241253811168774
0.797979797979798 0.230369739501393
0.808080808080808 0.219447893734995
0.818181818181818 0.208486952602483
0.828282828282828 0.197485446408952
0.838383838383838 0.186441732105435
0.848484848484849 0.175353962261613
0.858585858585859 0.164220045939681
0.868686868686869 0.153037598625825
0.878787878787879 0.141803877078555
0.888888888888889 0.130515692905005
0.898989898989899 0.119169295333124
0.909090909090909 0.107760207975839
0.919191919191919 0.0962829943130011
0.929292929292929 0.0847309077377343
0.939393939393939 0.0730953441900033
0.94949494949495 0.061364933049805
0.95959595959596 0.049523902258035
0.96969696969697 0.037548792751474
0.97979797979798 0.0254006419001005
0.98989898989899 0.0129998869177949
1 0
};
\addplot [semithick, red, forget plot]
table {%
0 1
0.0101010101010101 0.995498698998044
0.0202020202020202 0.990313896053314
0.0303030303030303 0.984791585806519
0.0404040404040404 0.979021705894433
0.0505050505050505 0.973050297207532
0.0606060606060606 0.966905918797203
0.0707070707070707 0.960608200354056
0.0808080808080808 0.954171537057059
0.0909090909090909 0.947606968422951
0.101010101010101 0.94092324213551
0.111111111111111 0.93412746459947
0.121212121212121 0.927225522573121
0.131313131313131 0.920222369166418
0.141414141414141 0.913122225087185
0.151515151515152 0.905928724593726
0.161616161616162 0.898645024058487
0.171717171717172 0.891273884474724
0.181818181818182 0.88381773532831
0.191919191919192 0.876278724840972
0.202020202020202 0.868658760049023
0.212121212121212 0.860959539168669
0.222222222222222 0.853182578016795
0.232323232323232 0.845329231786408
0.242424242424242 0.837400713146067
0.252525252525253 0.82939810739675
0.262626262626263 0.821322385248319
0.272727272727273 0.813174413651399
0.282828282828283 0.80495496502613
0.292929292929293 0.796664725157852
0.303030303030303 0.788304299975163
0.313131313131313 0.779874221383579
0.323232323232323 0.771374952295009
0.333333333333333 0.762806890967278
0.343434343434343 0.75417037474725
0.353535353535354 0.745465683294497
0.363636363636364 0.736693041349028
0.373737373737374 0.72785262109567
0.383838383838384 0.718944544168625
0.393939393939394 0.70996888333228
0.404040404040404 0.700925663868069
0.414141414141414 0.691814864691848
0.424242424242424 0.682636419221733
0.434343434343434 0.673390216012405
0.444444444444444 0.664076099168405
0.454545454545455 0.654693868545895
0.464646464646465 0.645243279749528
0.474747474747475 0.635724043928511
0.484848484848485 0.62613582737347
0.494949494949495 0.616478250913396
0.505050505050505 0.606750889109615
0.515151515151515 0.596953269241366
0.525252525252525 0.587084870075178
0.535353535353535 0.577145120407674
0.545454545454546 0.56713339736871
0.555555555555556 0.557049024468789
0.565656565656566 0.546891269371408
0.575757575757576 0.536659341367312
0.585858585858586 0.526352388523471
0.595959595959596 0.515969494474822
0.606060606060606 0.505509674821327
0.616161616161616 0.494971873086493
0.626262626262626 0.48435495618601
0.636363636363636 0.473657709346343
0.646464646464647 0.462878830402608
0.656565656565657 0.452016923392568
0.666666666666667 0.441070491348571
0.676767676767677 0.430037928171064
0.686868686868687 0.418917509445306
0.696969696969697 0.407707382035883
0.707070707070707 0.396405552260427
0.717171717171717 0.38500987240278
0.727272727272727 0.37351802527443
0.737373737373737 0.361927506468458
0.747474747474748 0.350235603868228
0.757575757575758 0.338439373868316
0.767676767676768 0.326535613629921
0.777777777777778 0.31452082851675
0.787878787878788 0.302391193625259
0.797979797979798 0.290142508013779
0.808080808080808 0.277770139817784
0.818181818181818 0.265268959867779
0.828282828282828 0.252633260633926
0.838383838383838 0.239856656203232
0.848484848484849 0.226931957387878
0.858585858585859 0.213851013705837
0.868686868686869 0.200604510437997
0.878787878787879 0.187181703521198
0.888888888888889 0.173570066407218
0.898989898989899 0.159754808874524
0.909090909090909 0.145718203679717
0.919191919191919 0.131438613942896
0.929292929292929 0.116889033141484
0.939393939393939 0.10203478633263
0.94949494949495 0.0868296834889933
0.95959595959596 0.0712090418806315
0.96969696969697 0.0550755183892328
0.97979797979798 0.0382649659624562
0.98989898989899 0.0204348069667546
1 0
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 0
};
\addplot [semithick, color1, dashed, forget plot]
table {%
0 0
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.515151515151515 0.523541176942453
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.555555555555556 0.557049024468789
};
\draw (axis cs:0.415151515151515,0.35) node[
  scale=1,
  text=blue,
  rotate=0.0
]{$51.93\%$};
\draw (axis cs:0.655555555555556,0.72) node[
  scale=1,
  text=red,
  rotate=0.0
]{$55.63\%$};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={$n_0=400$, $n_1 = 400$, $z = (-4,0)$},
x grid style={white},
xlabel={\(\displaystyle 1- \alpha\)},
xmajorgrids,
xmin=0, xmax=1.1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
%ylabel={\(\displaystyle \beta\)},
ymajorgrids,
ymin=0, ymax=1.1,
yticklabels=\empty,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, blue]
table {%
0 1
0.0101010101010101 0.99208084908033
0.0202020202020202 0.98380531206276
0.0303030303030303 0.975367607656828
0.0404040404040404 0.96681512805789
0.0505050505050505 0.958171595340001
0.0606060606060606 0.949451507400729
0.0707070707070707 0.940664722247063
0.0808080808080808 0.931818410664804
0.0909090909090909 0.922918038137194
0.101010101010101 0.913967915685533
0.111111111111111 0.904971534051874
0.121212121212121 0.895931778786888
0.131313131313131 0.886851075250586
0.141414141414141 0.877731490083802
0.151515151515152 0.868574804436696
0.161616161616162 0.859382568196138
0.171717171717172 0.850156141032949
0.181818181818182 0.840896724064541
0.191919191919192 0.831605384682537
0.202020202020202 0.822283076302704
0.212121212121212 0.812930654276212
0.222222222222222 0.803548888853364
0.232323232323232 0.794138475852272
0.242424242424242 0.784700045517876
0.252525252525253 0.775234169937591
0.262626262626263 0.765741369293625
0.272727272727273 0.756222117168602
0.282828282828283 0.746676845073872
0.292929292929293 0.737105946334253
0.303030303030303 0.727509779435775
0.313131313131313 0.717888670921998
0.323232323232323 0.708242917908207
0.333333333333333 0.698572790269887
0.343434343434343 0.688878532551783
0.353535353535354 0.67916036563567
0.363636363636364 0.669418488198431
0.373737373737374 0.659653077986739
0.383838383838384 0.649864292930253
0.393939393939394 0.640052272111705
0.404040404040404 0.630217136609242
0.414141414141414 0.620358990223925
0.424242424242424 0.610477920103167
0.434343434343434 0.600573997269124
0.444444444444444 0.590647277059514
0.454545454545455 0.580697799486991
0.464646464646465 0.570725589522047
0.474747474747475 0.560730657303363
0.484848484848485 0.550712998278572
0.494949494949495 0.540672593277552
0.505050505050505 0.530609408519513
0.515151515151515 0.520523395554383
0.525252525252525 0.510414491138225
0.535353535353535 0.500282617041632
0.545454545454546 0.490127679789278
0.555555555555556 0.479949570327964
0.565656565656566 0.469748163619632
0.575757575757576 0.459523318154847
0.585858585858586 0.449274875381219
0.595959595959596 0.439002659040033
0.606060606060606 0.428706474403033
0.616161616161616 0.418386107399777
0.626262626262626 0.408041323624188
0.636363636363636 0.397671867206866
0.646464646464647 0.387277459537295
0.656565656565657 0.376857797817155
0.666666666666667 0.366412553422524
0.676767676767677 0.355941370048576
0.686868686868687 0.345443861605343
0.696969696969697 0.334919609826994
0.707070707070707 0.324368161549502
0.717171717171717 0.313789025602325
0.727272727272727 0.303181669248056
0.737373737373737 0.292545514089519
0.747474747474748 0.281879931345344
0.757575757575758 0.271184236371605
0.767676767676768 0.260457682276895
0.777777777777778 0.249699452438927
0.787878787878788 0.238908651679155
0.797979797979798 0.228084295783317
0.808080808080808 0.217225298963538
0.818181818181818 0.206330458731777
0.828282828282828 0.195398437480151
0.838383838383838 0.184427739818583
0.848484848484849 0.173416684368955
0.858585858585859 0.162363368201575
0.868686868686869 0.151265621332125
0.878787878787879 0.14012094752002
0.888888888888889 0.128926445750639
0.898989898989899 0.117678703750862
0.909090909090909 0.106373649742586
0.919191919191919 0.0950063395062337
0.929292929292929 0.0835706387085328
0.939393939393939 0.0720587261621327
0.94949494949495 0.0604602690550627
0.95959595959596 0.0487609402622375
0.96969696969697 0.0369394398935892
0.97979797979798 0.0249604131417628
0.98989898989899 0.0127517286676593
1 0
};
\addlegendentry{Standard setting}
\addplot [semithick, red]
table {%
0 1
0.0101010101010101 0.99208084908033
0.0202020202020202 0.98380531206276
0.0303030303030303 0.975367607656828
0.0404040404040404 0.96681512805789
0.0505050505050505 0.958171595340001
0.0606060606060606 0.949451507400729
0.0707070707070707 0.940664722247063
0.0808080808080808 0.931818410664804
0.0909090909090909 0.922918038137194
0.101010101010101 0.913967915685533
0.111111111111111 0.904971534051874
0.121212121212121 0.895931778786888
0.131313131313131 0.886851075250586
0.141414141414141 0.877731490083802
0.151515151515152 0.868574804436696
0.161616161616162 0.859382568196138
0.171717171717172 0.850156141032949
0.181818181818182 0.840896724064541
0.191919191919192 0.831605384682537
0.202020202020202 0.822283076302704
0.212121212121212 0.812930654276212
0.222222222222222 0.803548888853364
0.232323232323232 0.794138475852272
0.242424242424242 0.784700045517876
0.252525252525253 0.775234169937591
0.262626262626263 0.765741369293625
0.272727272727273 0.756222117168602
0.282828282828283 0.746676845073872
0.292929292929293 0.737105946334253
0.303030303030303 0.727509779435775
0.313131313131313 0.717888670921998
0.323232323232323 0.708242917908207
0.333333333333333 0.698572790269887
0.343434343434343 0.688878532551783
0.353535353535354 0.67916036563567
0.363636363636364 0.669418488198431
0.373737373737374 0.659653077986739
0.383838383838384 0.649864292930253
0.393939393939394 0.640052272111705
0.404040404040404 0.630217136609242
0.414141414141414 0.620358990223925
0.424242424242424 0.610477920103167
0.434343434343434 0.600573997269124
0.444444444444444 0.590647277059514
0.454545454545455 0.580697799486991
0.464646464646465 0.570725589522047
0.474747474747475 0.560730657303363
0.484848484848485 0.550712998278572
0.494949494949495 0.540672593277552
0.505050505050505 0.530609408519513
0.515151515151515 0.520523395554383
0.525252525252525 0.510414491138225
0.535353535353535 0.500282617041632
0.545454545454546 0.490127679789278
0.555555555555556 0.479949570327964
0.565656565656566 0.469748163619632
0.575757575757576 0.459523318154847
0.585858585858586 0.449274875381219
0.595959595959596 0.439002659040033
0.606060606060606 0.428706474403033
0.616161616161616 0.418386107399777
0.626262626262626 0.408041323624188
0.636363636363636 0.397671867206866
0.646464646464647 0.387277459537295
0.656565656565657 0.376857797817155
0.666666666666667 0.366412553422524
0.676767676767677 0.355941370048576
0.686868686868687 0.345443861605343
0.696969696969697 0.334919609826994
0.707070707070707 0.324368161549502
0.717171717171717 0.313789025602325
0.727272727272727 0.303181669248056
0.737373737373737 0.292545514089519
0.747474747474748 0.281879931345344
0.757575757575758 0.271184236371605
0.767676767676768 0.260457682276895
0.777777777777778 0.249699452438927
0.787878787878788 0.238908651679155
0.797979797979798 0.228084295783317
0.808080808080808 0.217225298963538
0.818181818181818 0.206330458731777
0.828282828282828 0.195398437480151
0.838383838383838 0.184427739818583
0.848484848484849 0.173416684368955
0.858585858585859 0.162363368201575
0.868686868686869 0.151265621332125
0.878787878787879 0.14012094752002
0.888888888888889 0.128926445750639
0.898989898989899 0.117678703750862
0.909090909090909 0.106373649742586
0.919191919191919 0.0950063395062337
0.929292929292929 0.0835706387085328
0.939393939393939 0.0720587261621327
0.94949494949495 0.0604602690550627
0.95959595959596 0.0487609402622375
0.96969696969697 0.0369394398935892
0.97979797979798 0.0249604131417628
0.98989898989899 0.0127517286676593
1 0
};
\addlegendentry{Fair setting}
\addplot [semithick, color0, dashed, forget plot]
table {%
0 0
};
\addplot [semithick, color1, dashed, forget plot]
table {%
0 0
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.515151515151515 0.520523395554383
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.515151515151515 0.520523395554383
};
\draw (axis cs:0.415151515151515,0.35) node[
  scale=1,
  text=blue,
  rotate=0.0
]{ $51.78\%$};
\draw (axis cs:0.615151515151515,0.7) node[
  scale=1,
  text=red,
  rotate=0.0
]{$51.78\%$};
\end{groupplot}

\end{tikzpicture}


==> figure_scripts/fig_toy_example_change_n0_new.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\Large
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}
\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={$n_0=10$, $n_1 = 400$, $z = (-4,0)$},
x grid style={white},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\(\displaystyle 1-\beta\)},
ymajorgrids,
ymin=0, ymax=1,
ytick style={color=white!33.3333333333333!black}
]

\addplot [semithick, blue, forget plot]
table {%
0 1.11898705310661e-309
1.75740907254714e-309 4.80151977121351e-308
7.5231426676703e-308 2.03980638090967e-306
3.18848953501313e-306 8.57937698754529e-305
1.33791947334613e-304 3.57255690348087e-303
5.55820104225952e-303 1.47285221626904e-301
2.28611378194594e-301 6.0116795327974e-300
9.3093801091028e-300 2.42934457179711e-298
3.75321144963296e-298 9.71939160119388e-297
1.49811332462189e-296 3.84986698904678e-295
5.92032683959324e-295 1.50976401400597e-293
2.31636022645653e-293 5.86177482354382e-292
8.97275753473392e-292 2.25323209135452e-290
3.44116264644273e-290 8.57510561037051e-289
1.30660381026575e-288 3.23094673024203e-287
4.91181624472464e-287 1.20524935226777e-285
1.82809933407794e-285 4.45123807156747e-284
6.73623107690968e-284 1.62757707647929e-282
2.4575009136665e-282 5.89195132010988e-281
8.87625853156895e-281 2.11170670211831e-279
3.1741376805071e-279 7.49315865486124e-278
1.12377964007496e-277 2.63240773702818e-276
3.93909231419259e-276 9.15584240551552e-275
1.3670071230291e-274 3.15282886609969e-273
4.69683209596269e-273 1.07487867308996e-271
1.59771367032565e-271 3.62806845027937e-270
5.38087056175352e-270 1.21240717140274e-268
1.79417928011115e-268 4.01123899868661e-267
5.92296064101118e-267 1.31391000522853e-265
1.93584951706764e-265 4.26098258414804e-264
6.26417815460793e-264 1.36807837357311e-262
2.00685680650805e-262 4.34879860861272e-261
6.3654406098839e-261 1.36862583986448e-259
1.99894284061894e-259 4.26439392789749e-258
6.21487105686926e-258 1.31548851366191e-256
1.91303859626231e-256 4.01766747207593e-255
5.83008955650251e-255 1.2148373158743e-253
1.75908419180187e-253 3.63680056762913e-252
5.25482131927054e-252 1.07789907362291e-250
1.55413675063546e-250 3.16296206556311e-249
4.55072381991905e-249 9.18897695690684e-248
1.31926403323321e-247 2.64300301585588e-246
3.78654378120494e-246 7.52636879017259e-245
1.0760049825753e-244 2.12192824552602e-243
3.02723157646778e-243 5.92288470793459e-242
8.43212610714003e-242 1.63679117028083e-240
2.32535171642148e-240 4.47827440455353e-239
6.34892710729753e-239 1.21306922765135e-237
1.71621695439412e-237 3.253253844315e-236
4.59308217951107e-236 8.63789305178833e-235
1.21701645089073e-234 2.27067628057916e-233
3.19263235976232e-233 5.90962847419773e-232
8.29204457276321e-232 1.52272933084364e-230
2.13223281964629e-230 3.88456911088157e-229
5.42835103027518e-229 9.81116595170397e-228
1.36823770427129e-227 2.45333043508028e-226
3.41440897590931e-226 6.07364148731202e-225
8.43587053714841e-225 1.48867524638738e-223
2.06350098360585e-223 3.6125054839762e-222
4.99735139067627e-222 8.67910262589389e-221
1.19821721904802e-220 2.06442409751061e-219
2.84440682378642e-219 4.86161799171037e-218
6.68510729023986e-218 1.13349754346092e-216
1.55555579574765e-216 2.61648473617528e-215
3.58363173833175e-215 5.97962192072149e-214
8.17375756775837e-214 1.35296689658681e-212
1.84578348606586e-212 3.03080901402613e-211
4.12667639322095e-211 6.72183662242684e-210
9.13441531151727e-210 1.47596257862994e-208
2.00180516395037e-208 3.20863843673533e-207
4.34333770022238e-207 6.9059636382274e-206
9.33009703224377e-206 1.47158683330922e-204
1.98431001055602e-204 3.10459983485632e-203
4.17824321493883e-203 6.48460501200167e-202
8.71041346610299e-202 1.34097171341253e-200
1.79781382612283e-200 2.74545246608707e-199
3.67376679068618e-199 5.5650169939225e-198
7.43257680579269e-198 1.11680499209308e-196
1.48877207111675e-196 2.2189448885981e-195
2.95241931332639e-195 4.36489735355477e-194
5.7968079452819e-194 8.50080270776924e-193
1.12683640286288e-192 1.63909548541863e-191
2.16867234043652e-191 3.12901049652041e-190
4.13226496179433e-190 5.91382226801408e-189
7.79549259347549e-189 1.10659329063106e-187
1.45599599959819e-187 2.05005894169438e-186
2.6923905065145e-186 3.76013335711898e-185
4.92920867707925e-185 6.8280826328472e-184
8.93465274909289e-184 1.22758887542572e-182
1.60339124200907e-182 2.18507229857495e-181
2.84880502783397e-181 3.8506797909457e-180
5.01126505920311e-180 6.71842949574847e-179
8.72757290084734e-179 1.16053147322715e-177
1.50487731782197e-177 1.98474592828411e-176
2.56903632640159e-176 3.3605610692618e-175
4.34211148081638e-175 5.6334906491776e-174
7.26596509162095e-174 9.34979988200653e-173
1.20378047890444e-172 1.53633542311945e-171
1.97452654293914e-171 2.49935992933065e-170
3.20656749581062e-170 4.02560010822119e-169
5.155604156515e-169 6.41935759786956e-168
8.20692668946749e-168 1.01347177392547e-166
1.29343137936823e-166 1.58413043349685e-165
2.01821822222923e-165 2.45148618382935e-164
3.11784690021634e-164 3.7560142998552e-163
4.76873756256727e-163 5.69750009370069e-162
7.22127819591747e-162 8.55659161405227e-161
1.08264678220667e-160 1.27226233797012e-159
1.60702119735567e-159 1.87288876509409e-158
2.36166649194183e-158 2.72964889318915e-157
3.43619436121891e-157 3.93877459748615e-156
4.94993059240368e-156 5.62697581976111e-155
7.05964362993218e-155 7.95881841273481e-154
9.96847614585104e-154 1.11450447315283e-152
1.39359680515003e-152 1.54516461952711e-151
1.92889207812032e-151 2.12093550100978e-150
2.64326790995768e-150 2.88230531401391e-149
3.58622019674983e-149 3.87804073271492e-148
4.81720671918263e-148 5.16588414695548e-147
6.40643208617146e-147 6.8129769485891e-146
8.43528636928251e-146 8.89588558057475e-145
1.09962890382913e-144 1.1500097418909e-143
1.41923797934701e-143 1.47188528570707e-142
1.81353990202967e-142 1.86511911621555e-141
2.29436163233757e-141 2.33991133174998e-140
2.87381988208415e-140 2.90638068503906e-139
3.56385633974946e-139 3.57409359439695e-138
4.37566290864612e-138 4.35150735964043e-137
5.31900752211537e-137 5.24534378257464e-136
6.40148135707007e-136 6.25991853865326e-135
7.62769913993723e-135 7.39646066084808e-134
8.99849480082595e-134 8.65246446653789e-133
1.05101638803131e-132 1.00211221865407e-131
1.21538106448352e-131 1.14908884647486e-130
1.39148606773544e-130 1.30452269439138e-129
1.5772797821157e-129 1.4662583758e-128
1.77011771367976e-128 1.63166227060906e-127
1.96679528174435e-127 1.79767424404065e-126
2.16361421815396e-126 1.96088779114225e-125
2.35648249021573e-125 2.1176567810875e-124
2.54104520782598e-124 2.26422484732965e-123
2.71284145998526e-123 2.39687145392808e-122
2.86747967833886e-122 2.51206696228164e-121
3.00082217852394e-121 2.6066278096434e-120
3.10916819653154e-120 2.67786233890899e-119
3.18942418346725e-119 2.72369798094462e-118
3.23925044668114e-118 2.7427814103934e-117
3.25717444383229e-117 2.73454492231983e-116
3.24266307562062e-116 2.69923448692002e-115
3.19614902473471e-115 2.63789754767014e-114
3.11900932512862e-114 2.55233140754919e-113
3.01349764275294e-113 2.44499575218953e-112
2.88263491470816e-112 2.31889525042426e-111
2.73006575097741e-111 2.17744004730054e-110
2.55989011778432e-110 2.02429317300899e-109
2.37648112837331e-109 1.86321435286253e-108
2.18430018334728e-108 1.6979094134898e-107
1.98772023534005e-107 1.53189350562596e-106
1.79086669251918e-106 1.36837483257654e-105
1.59748358272469e-105 1.2101636573091e-104
1.41083028384556e-104 1.05960925483772e-103
1.23361161830345e-103 9.18565375350332e-103
1.06794163944824e-102 7.8838286313181e-102
9.15339208411383e-102 6.69926477267403e-101
7.7675163053797e-101 5.63611776828427e-100
6.526012946122e-100 4.69457210500851e-99
5.42849480188584e-99 3.87146284944686e-98
4.47071256925182e-98 3.16094833091216e-97
3.645356361851e-97 2.55518887730301e-96
2.94285756205647e-96 2.04499393304476e-95
2.3521477483016e-95 1.62040859632446e-94
1.86134189664763e-94 1.27121979859767e-93
1.45832393162487e-93 9.87371189001807e-93
1.13122304862078e-92 7.5928364394905e-92
8.68778329261003e-92 5.78084774078787e-91
6.60596556475042e-91 4.35755634057677e-90
4.97313587981552e-90 3.25206029072148e-89
3.70673162057128e-89 2.40291477740795e-88
2.73538752748624e-88 1.75785260421443e-87
1.99854343106332e-87 1.27318338347992e-86
1.44569086020206e-86 9.12985738498209e-86
1.03539128848578e-85 6.48189009485211e-85
7.34177237638507e-85 4.55621367392844e-84
5.154241639829e-84 3.17081839252017e-83
3.58258250043518e-83 2.18475949850895e-82
2.46544493490625e-82 1.49039369223762e-81
1.67981793640716e-81 1.00661544974181e-80
1.13317514833224e-80 6.73118492231049e-80
7.56832739711171e-80 4.45640772112856e-79
5.0046181467161e-79 2.92108305875604e-78
3.27650076417534e-78 1.89569565002712e-77
2.12382153636341e-77 1.21803332450951e-76
1.3629951691485e-76 7.74846558719672e-76
8.66042677335555e-76 4.88020832987341e-75
5.44820055982905e-75 3.04317737520896e-74
3.39340605421792e-74 1.87880869175648e-73
2.09260695193115e-73 1.14842961950319e-72
1.27764066856075e-72 6.95012926917457e-72
7.72323347748435e-72 4.16435934419896e-71
4.62231053543891e-71 2.47041820605809e-70
2.73897923343741e-70 1.45097482214291e-69
1.60689750358716e-69 8.43755354837869e-69
9.33378044714571e-69 4.85781119266726e-68
5.36780968451463e-68 2.76905958802042e-67
3.05637697522416e-67 1.5627579377657e-66
1.72300751159808e-66 8.73210662806903e-66
9.61696481413955e-66 4.83074838892655e-65
5.31446625930171e-65 2.64592813714418e-64
2.90771757023614e-64 1.43486183047501e-63
1.57512817012839e-63 7.70390124445656e-63
8.44794081428721e-63 4.09524694330661e-62
4.48597955860507e-62 2.15535309441069e-61
2.35849718784499e-61 1.12311929559416e-60
1.22768023527332e-60 5.79432253566338e-60
6.32713617655839e-60 2.95970857416238e-59
3.22850383357766e-59 1.49680400429205e-58
1.63105209518471e-58 7.49464076541926e-58
8.15843687489331e-58 3.7154105161334e-57
4.04034902438147e-57 1.82361475056514e-56
1.98108821383921e-56 8.86196235932776e-56
9.61749478971573e-56 4.26380596400755e-55
4.62267682171357e-55 2.03112152247726e-54
2.19987877125853e-54 9.57955969454786e-54
1.03652034277124e-53 4.47328509132732e-53
4.83538435333664e-53 2.06813662531149e-52
2.23335875084483e-52 9.46681142973553e-52
1.02131693466173e-51 4.29042503196935e-51
4.62420806010227e-51 1.92517069668897e-50
2.0729519393581e-50 8.55284789168036e-50
9.20060490124845e-50 3.76205454142523e-49
4.04314263739297e-49 1.63837200133561e-48
1.75912838235448e-48 7.0643677770644e-48
7.57795569779096e-48 3.01583589102981e-47
3.23208601153677e-47 1.27472353501821e-46
1.3648670576792e-46 5.33455842651261e-46
5.70656367148421e-46 2.21032128296923e-45
2.36230593238477e-45 9.06748994570924e-45
9.68222257377462e-45 3.68293287939583e-44
3.92908774495933e-44 1.48107097803086e-43
1.57865213115932e-43 5.89703350387308e-43
6.2799980445384e-43 2.32470200023195e-42
2.47349620195561e-42 9.07355082363361e-42
9.64588278844108e-42 3.50641959676561e-41
3.72436326927265e-41 1.34161359771275e-40
1.42377626106058e-40 5.0823938758561e-40
5.38904067813138e-40 1.90628064647973e-39
2.01958217257836e-39 7.079186746814e-39
7.49363103697905e-39 2.60290475337507e-38
2.75298700303463e-38 9.47571381801513e-38
1.00137666863005e-37 3.4154248206585e-37
3.60638934446343e-37 1.2188690556648e-36
1.28596746541978e-36 4.30674640903124e-36
4.5401476762495e-36 1.50668299517226e-35
1.5870587921889e-35 5.21885499579139e-35
5.49287238218159e-35 1.78982166289941e-34
1.88230453892394e-34 6.07751327098727e-34
6.38652469952959e-34 2.04326241768847e-33
2.14547806493874e-33 6.80150331499709e-33
7.13622932513152e-33 2.24165456133554e-32
2.35016971163235e-32 7.31502734328691e-32
7.66330027433645e-32 2.36345427346186e-31
2.47411081098726e-31 7.56071637975518e-31
7.90878271144184e-31 2.3947694068284e-30
2.50315563436441e-30 7.51017401708358e-30
7.84430202490252e-30 2.33196693869247e-29
2.43393822517998e-29 7.16937715654805e-29
7.47746082788637e-29 2.18236652057101e-28
2.27451427283856e-28 6.57751377570393e-28
6.85036480646442e-28 1.96283710531643e-27
2.04281882390739e-27 5.79956992974591e-27
6.03167232619765e-27 1.69666848585233e-26
1.76334789512075e-26 4.91460393748628e-26
5.1042424505623e-26 1.40951938607235e-25
1.46291227945812e-25 4.00262837551159e-25
4.15144858483892e-25 1.12541288124508e-24
1.16647688720857e-24 3.13308095357362e-24
3.24525207403807e-24 8.63625032424145e-24
8.93958392314158e-24 2.35707535528242e-23
2.43827966002935e-23 6.36967306889468e-23
6.58487987521085e-23 1.70434323295472e-22
1.76080450924807e-22 4.51537743942227e-22
4.66202080561729e-22 1.18448345149752e-21
1.22218771632002e-21 3.07654139633678e-21
3.17251109292403e-21 7.91218198578997e-21
8.15400219760314e-21 2.01479308292002e-20
2.07511360939121e-20 5.08003004970701e-20
5.22898361300081e-20 1.26824966235346e-19
1.30466204440998e-19 3.13506754070089e-19
3.22318436831927e-19 7.67350498660427e-19
7.88460064740717e-19 1.85971538047131e-18
1.90977753597283e-18 4.46278678777193e-18
4.58031676077483e-18 1.06041023468285e-17
1.08772488334079e-17 2.49488768972859e-17
2.55772961747979e-17 5.81217453086606e-17
5.9552974723324e-17 1.34072013709942e-16
1.37298826901873e-16 3.06232147242927e-16
3.13433964852762e-16 6.92592774466391e-16
7.08504343560299e-16 1.55103313945736e-15
1.58583362710309e-15 3.43939142382576e-15
3.5147370202e-15 7.55198381061136e-15
7.71346777320591e-15 1.64195398398038e-14
1.67621487150733e-14 3.53494791911288e-14
3.60690344866859e-14 7.53579096146088e-14
7.68538859010331e-14 1.59074362296561e-13
1.6215314320084e-13 3.32505525397808e-13
3.38777797849718e-13 6.88219128186084e-13
7.00868284593551e-13 1.41054110750234e-12
1.43579260466919e-12 2.86271361180976e-12
2.9126135455751e-12 5.75314466210256e-12
5.85075557033008e-12 1.14490668258014e-11
1.16380749627749e-11 2.25618414783775e-11
2.29241216437399e-11 4.40271928373393e-11
4.47145597030371e-11 8.50769441251614e-11
8.63678976376966e-11 1.62798251142564e-10
1.65198235994769e-10 3.08487230109706e-10
3.12903749189366e-10 5.78864603736165e-10
5.86909550414914e-10 1.07565253182123e-09
1.09015811911533e-09 1.97936186672351e-09
2.00525079602942e-09 3.60694638596572e-09
3.65268225314055e-09 6.50906649309301e-09
6.5890427580964e-09 1.16323013578618e-08
1.17707293391659e-08 2.05865717170007e-08
2.08237321789611e-08 3.60809157995894e-08
3.6483089118722e-08 6.26253361967626e-08
6.33003825189811e-08 1.07647913999245e-07
1.08769415555966e-07 1.83251871462473e-07
1.8509607410575e-07 3.08946223722395e-07
3.11947846747086e-07 5.15838398392825e-07
5.20673866381526e-07 8.52993264179139e-07
8.60703215617743e-07 1.39695940464048e-06
1.409126621104e-06 2.26586255885407e-06
2.2848668973203e-06 3.63999297244636e-06
3.66937159522307e-06 5.79149422761404e-06
5.83644345440771e-06 9.1266208787775e-06
9.19468524653475e-06 1.42450905556396e-05
1.43470948786927e-05 2.20223218850928e-05
2.21736127013812e-05 3.37218131924283e-05
3.39438860482721e-05 5.11465417932982e-05
5.14691390206209e-05 7.68399755417223e-05
7.7303743703361e-05 0.00011434896456582
0.000115008759287715 0.000168562240928964
0.000169491156675635 0.000246139250963042
0.00024743343143218 0.000356044265403028
0.0003578285135706 0.000510199780804666
0.000512633933534924 0.000724270721799638
0.000727556680466612 0.00101858644252605
0.00102297565781006 0.00141920060232054
0.00142500169983903 0.00195907934100552
0.00196666544897203 0.00267939565135646
0.00268921085946446 0.00363089253242626
0.00364345678345659 0.00487525982218031
0.00489117142856165 0.00648645035709609
0.00650638526062014 0.00855184152906977
0.00857654840150132 0.0111731300809752
0.0112034204145353 0.0144668331612204
0.0145035656364802 0.0185642595744327
0.0186083182296468 0.0236108142380179
0.0236630803011837 0.0297645083439771
0.0298258260197521 0.03719356944428
0.0372647064532635 0.046073080675106
0.0461546848916163 0.056580626596717
0.0566731806801831 0.0688909833323876
0.0689947597452436 0.0831699600773135
0.0832849792722336 0.0995675734079329
0.0996935681940236 0.118210809674705
0.118347198787643 0.139196297711779
0.139342171383257 0.16258326735994
0.162737387193316 0.188387202354176
0.18854801707726 0.216574603445649
0.216740281166005 0.247059255386925
0.247227731883029 0.279700338101264
0.279869379530321 0.314302639212135
0.314469916499803 0.350619016243621
0.350782187447014 0.388355129066465
0.388511925264851 0.427176325656007
0.427324635503048 0.466716427532736
0.466854375550154 0.506588036457318
0.506714050480018 0.546393881546964
0.546506745422692 0.585738654799251
0.585837543446123 0.624240749295015
0.624325244439999 0.661543321084644
0.661613407337869 0.697324142346285
0.697380184591754 0.731303795727182
0.731346500016159 0.763251870657386
0.76328223177633 0.792990952363556
0.793010191940381 0.820398332497644
0.820407831865482 0.845405505693301
0.845406737741812 0.867995638777482
0.867990102713523 0.888199300368685
0.888188462733524 0.906088812201087
0.906074056724174 0.92177162656067
0.921754214554301 0.935383146410261
0.935364188510939 0.947079388444753
0.947059827663098 0.957029848915924
0.957010454230882 0.965410873535966
0.965392242704373 0.972399762795904
0.972382332668232 0.978169769343804
0.97815383178339 0.982886070800489
0.982871792282083 0.986702734637764
0.986690177723732 0.989760635247816
0.989749780370739 0.992186239372542
0.992177005652133 0.994091145504657
0.994083409656971 0.995572245350871
0.995565858075827 0.996712369625815
0.996707169158999 0.997581284328781
0.997577107097597 0.998236914900438
0.998233603423073 0.998726691850296
0.998724100156088 0.999088930330449
0.999086927265206 0.999354175764925
0.999352646581788 0.999546466493184
0.999545313128283 0.99968448135739
0.99968362176018 0.999782554585582
0.999781921426468 0.999851551896999
0.999851090918401 0.999899610479065
0.999899278697501 0.999932751571838
0.999932515483251 0.999955378196924
0.999955212088518 0.999970672504538
0.999970556935802 0.99998090771891
0.99998082820269 0.999987689146773
0.999987635037853 0.999992137532399
0.999992101115072 0.999995026487479
0.999995002243771 0.999996884019144
0.999996868054276 0.999998066485348
0.999998056085468 0.999998811729062
0.999998805027009 0.999999276741937
0.999999272469045 0.999999564010898
0.99999956131572 0.999999739709982
0.999999738028007 0.999999846101586
0.999999845063023 0.999999909884195
0.999999909249683 0.999999947741899
0.99999994735832 0.999999969988482
0.999999969759033 0.999999982931318
0.999999982795503 0.999999990386403
0.999999990306851 0.999999994637811
0.999999994591701 0.999999997038136
0.999999997011688 0.999999998379864
0.999999998364851 0.999999999122397
0.999999999113963 0.999999999529237
0.999999999524549 0.999999999749931
0.999999999747351 0.999999999868456
0.999999999867052 0.999999999931478
0.999999999930721 0.999999999964655
0.999999999964251 0.999999999981946
0.999999999981733 0.999999999990868
0.999999999990757 0.999999999995426
0.999999999995368 0.999999999997731
0.999999999997702 0.999999999998886
0.999999999998871 0.999999999999458
0.999999999999451 0.999999999999739
0.999999999999735 0.999999999999876
0.999999999999874 0.999999999999941
0.99999999999994 0.999999999999973
0.999999999999972 0.999999999999987
0.999999999999987 0.999999999999994
0.999999999999994 0.999999999999997
0.999999999999997 0.999999999999999
0.999999999999999 0.999999999999999
0.999999999999999 1
1 1
1 1
};
\addplot [semithick, red, forget plot]
table {%
6.36620721180213e-40 1.98996809351854e-36
2.54669220752245e-39 7.95382784796553e-36
9.47499850638813e-39 2.95406445986886e-35
3.47575028528277e-38 1.08070292286733e-34
1.26204250876003e-37 3.90949110084038e-34
4.53703992007982e-37 1.39887377921613e-33
1.61492706395779e-36 4.95096448260721e-33
5.69135773384886e-36 1.73322589808597e-32
1.98592098874243e-35 6.00171265226593e-32
6.86106574874877e-35 2.05565613079859e-31
2.34695715621641e-34 6.96436557011735e-31
7.94882889319841e-34 2.33382921478085e-30
2.66554484406911e-33 7.73594934789633e-30
8.85022187737374e-33 2.5363887922965e-29
2.90943137706584e-32 8.22576583181968e-29
9.46996463015512e-32 2.638735321471e-28
3.05193564670604e-31 8.3728820291931e-28
9.73844626091376e-31 2.62793408094979e-27
3.07674695524808e-30 8.15858860898617e-27
9.62458980145915e-30 2.50540196653636e-26
2.98099720615339e-29 7.61031030236425e-26
9.14177149933523e-29 2.2866024756898e-25
2.77580647275911e-28 6.79583977177126e-25
8.34523609213702e-28 1.99783941158409e-24
2.48415848386103e-27 5.80956823199841e-24
7.32169818483867e-27 1.67106694363519e-23
2.1366669684803e-26 4.75457226481473e-23
6.17383469699415e-26 1.33812781634844e-22
1.76631021158187e-25 3.72523129964711e-22
5.00349507221864e-25 1.02583939302726e-21
1.40337972763737e-24 2.79432555157389e-21
3.89738112709921e-24 7.5291713350602e-21
1.07168527912335e-23 2.00673944444861e-20
2.91782427859494e-23 5.29065616525206e-20
7.86591551795568e-23 1.37976137416428e-19
2.09960942955496e-22 3.55938945219955e-19
5.54916559820079e-22 9.08291694210233e-19
1.45217065028195e-21 2.29273969645308e-18
3.76278422579836e-21 5.72486223705945e-18
9.65391746498673e-21 1.41402655299405e-17
2.45245699261013e-20 3.45488600520581e-17
6.16884337308592e-20 8.35016310599444e-17
1.53642588347895e-19 1.99637797740291e-16
3.78901258385562e-19 4.72148599400256e-16
9.25226594573898e-19 1.10459829351569e-15
2.23706649812464e-18 2.55635649298992e-15
5.35574068059898e-18 5.8523673022353e-15
1.26961258371403e-17 1.32536843735715e-14
2.98012948584491e-17 2.96919289788636e-14
6.92647923817464e-17 6.58019646555371e-14
1.59406018189719e-16 1.44258016656105e-13
3.63256167286287e-16 3.12855481527592e-13
8.19669473126369e-16 6.71200763380561e-13
1.83140092904993e-15 1.42451886906737e-12
4.05180443372729e-15 2.99084137522855e-12
8.87637044908718e-15 6.21198464632e-12
1.92551025768961e-14 1.27638500950475e-11
4.13600790042757e-14 2.59447777330154e-11
8.79718404413096e-14 5.21720462433668e-11
1.85282559659873e-13 1.0378827058857e-10
3.86416592178419e-13 2.04260373306737e-10
7.98011651316324e-13 3.97693494657679e-10
1.63191258625624e-12 7.66027895345753e-10
3.30461424364203e-12 1.45974087453877e-09
6.62648120012257e-12 2.75198170098201e-09
1.31578725286265e-11 5.1328380781426e-09
2.58720685144084e-11 9.47143239408077e-09
5.03757775023286e-11 1.72911486749145e-08
9.71314685999924e-11 3.12310294663858e-08
1.85459157639125e-10 5.58094084847781e-08
3.50662560978969e-10 9.86715169001932e-08
6.56577614913578e-10 1.72601386901207e-07
1.21742209144486e-09 2.98723859350929e-07
2.23541273534212e-09 5.11533418978568e-07
4.06479670572193e-09 8.66686769716235e-07
7.31960712520573e-09 1.45291513514917e-06
1.30529283287061e-08 2.40998550641392e-06
2.30516987914642e-08 3.95540735616266e-06
4.03159074074635e-08 6.42358469339832e-06
6.98284417404093e-08 1.03223923502703e-05
1.19777360398327e-07 1.64137401927885e-05
2.03473501162601e-07 2.58265900734508e-05
3.42323069691557e-07 4.02130853950765e-05
5.70380064268117e-07 6.19608704200519e-05
9.41233256291578e-07 9.44771764378639e-05
1.53829660223189e-06 0.000142562608535098
2.48999330646409e-06 0.000212894451182587
3.99187764261878e-06 0.000314640281987607
6.33845123861442e-06 0.000460222189154653
9.9683260084292e-06 0.000666249286445742
1.55274822113159e-05 0.000954630816725991
2.39566730410265e-05 0.00135387325641139
3.66105226990533e-05 0.00190055191690125
5.54175100006596e-05 0.00264093025882654
8.3091741569934e-05 0.00363267853747246
0.000123409064721237 0.00494661804482965
0.0001815614575491 0.0066683893065611
0.00026460450378086 0.00889991405292431
0.000382012786985583 0.0117604942655257
0.000546356838128644 0.0153873704067875
0.000774112417596748 0.0199355488093665
0.00108660797588985 0.0255767089980164
0.00151110872501848 0.0324970189719075
0.00208202557722067 0.0408937228797165
0.00284222415841979 0.0509704223631445
0.00384439332856844 0.062931049511367
0.00515241462363038 0.0769726229585433
0.00684265465852712 0.0932769838168266
0.00900508311686503 0.112001817183267
0.0117441012506873 0.133271368318808
0.0151789519376243 0.157167349588546
0.0194435746491866 0.183720594138161
0.024685769573862 0.212904035511181
0.0310655468047483 0.244627571898542
0.0387525606297516 0.27873530597896
0.0479225664193248 0.315005537327776
0.0587528881479585 0.353153729943742
0.0714169466304123 0.392838493014386
0.0860779690688266 0.433670412930413
0.10288207503918 0.475223375647306
0.121951006928259 0.517047838500791
0.143374837572291 0.558685366162364
0.167205037677587 0.599683650275384
0.19344831415116 0.639611195615045
0.22206163248945 0.678070880933556
0.252948808444273 0.714711687522805
0.285958995288769 0.74923802475056
0.32088730490092 0.781416256430287
0.357477688200967 0.811078228627677
0.395428070510869 0.838121800718002
0.434397599559936 0.862508570013619
0.474015728863313 0.884259141174549
0.51389273807488 0.903446413658281
0.553631194898961 0.920187436966695
0.592837798628441 0.934634412556088
0.631135019025511 0.946965405696182
0.66817195840707 0.957375276794442
0.70363391818675 0.966067258932941
0.737250239057367 0.973245507210236
0.768800098823645 0.97910883671955
0.79811608383346 0.983845759472153
0.825085488104037 0.987630834368818
0.84964942767042 0.990622264234557
0.871799976491413 0.992960613311723
0.891575626429731 0.994768478468809
0.909055441901554 0.996150926753519
0.924352317131586 0.997196508327713
0.937605750756659 0.99797866384873
0.948974531539446 0.998557365170673
0.958629684946707 0.998980854037419
0.966747969420205 0.999287371825486
0.97350614004577 0.999506801585976
0.979076122648291 0.999662169571386
0.983621169074213 0.999770975785001
0.987292999420132 0.999846341186335
0.990229882701409 0.999897972893994
0.992555565943739 0.999932958315789
0.994378933553546 0.999956405132576
0.995794263521991 0.999971947129335
0.996881943071934 0.999982136699984
0.997709511695802 0.999988744107609
0.998332911787583 0.99999298182956
0.99879784385121 0.999995670019529
0.999141142365391 0.999997356625342
0.999392107931704 0.999998403255791
0.999573749875315 0.999999045646531
0.999703909991838 0.999999435616631
0.999796252039847 0.999999669764105
0.999861112624619 0.999999808814994
0.99990621734555 0.999999890489062
0.999937271729753 0.99999993793737
0.999958439914803 0.999999965200981
0.999972725699608 0.999999980695288
0.999982270884857 0.999999989404665
0.999988585172978 0.999999994246701
0.99999272063658 0.999999996909235
0.999995402173515 0.999999998357301
0.999997123658089 0.999999999136248
0.999998217821674 0.99999999955068
0.999998906348946 0.999999999768764
0.999999335311915 0.999999999882271
0.999999599904838 0.999999999940702
0.999999761488114 0.999999999970453
0.999999859183567 0.999999999985435
0.999999917664199 0.999999999992897
0.99999995232268 0.999999999996573
0.999999972658737 0.999999999998365
0.999999984472376 0.999999999999228
0.999999991266922 0.999999999999639
0.999999995135906 0.999999999999833
0.999999997317094 0.999999999999924
0.999999998534538 0.999999999999966
0.999999999207305 0.999999999999985
0.999999999575384 0.999999999999993
0.999999999774761 0.999999999999997
0.999999999881684 0.999999999999999
0.999999999938454 0.999999999999999
0.999999999968297 1
0.999999999983829 1
0.999999999991832 1
0.999999999995914 1
0.999999999997976 1
0.999999999999007 1
0.999999999999518 1
0.999999999999768 1
0.99999999999989 1
0.999999999999948 1
0.999999999999976 1
0.999999999999989 1
0.999999999999995 1
0.999999999999998 1
0.999999999999999 1
1 1
1 1
1 1
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.466854375550154 0.506588036457318
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.285958995288769 0.74923802475056
};
\draw (axis cs:0.6,0.406588036457318) node[
  scale=1,
  text=blue,
  rotate=0.0
]{51.99\%};
\draw (axis cs:0.2,0.84923802475056) node[
  scale=1,
  text=red,
  rotate=0.0
]{73.16\%};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={$n_0=50$, $n_1 = 400$, $z = (-4,0)$},
x grid style={white},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1,
yticklabels=\empty,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, blue, forget plot]
table {%
8.21191711345422e-311 2.17975300737576e-309
3.544068744182e-309 9.33639187478988e-308
1.51432456900739e-307 3.95920046208773e-306
6.40611996612121e-306 1.66223552782241e-304
2.68306040380285e-304 6.90930390521503e-303
1.11256433360897e-302 2.84336565527337e-301
4.56750607589569e-301 1.15847810658293e-299
1.85648937597727e-299 4.67304178850161e-298
7.47076634758538e-298 1.8662431745542e-296
2.9764405154207e-296 7.37893272814149e-295
1.1740555521562e-294 2.88852172298993e-293
4.58500156905384e-293 1.11947528722179e-291
1.77275921241791e-291 4.29546502512243e-290
6.78608743933781e-290 1.63178405474402e-288
2.57186760095766e-288 6.13722467086319e-287
9.65022051672591e-287 2.28527367479179e-285
3.58496862778481e-285 8.42483273399433e-284
1.31853903566394e-283 3.07497261016993e-282
4.80131447944722e-282 1.11116391433595e-280
1.73095931695786e-280 3.97531857303328e-279
6.17835892794566e-279 1.40806497871784e-277
2.18332804673376e-277 4.93776509590283e-276
7.63878798846893e-276 1.71433283183409e-274
2.64599818812373e-274 5.89273441168438e-273
9.07432377294299e-273 2.0053751099343e-271
3.08104939779455e-271 6.75664996060091e-270
1.03572088433762e-269 2.2538462526801e-268
3.44704146163783e-268 7.44344941226191e-267
1.13582128390188e-266 2.43377991366332e-265
3.70538415256015e-265 7.87853541466081e-264
1.19678528073934e-263 2.52503166572502e-262
3.82700492694599e-262 8.01208107215e-261
1.21160653477799e-260 2.51698734131438e-259
3.79772940401881e-259 7.8284167689017e-258
1.17854527967326e-257 2.4105940375087e-256
3.62099891921045e-256 7.34905455312654e-255
1.10146424994075e-254 2.21817670367246e-253
3.31720511596422e-253 6.62854342283596e-252
9.89086282844073e-252 1.96108939308373e-250
2.91981936821432e-250 5.74425905226101e-249
8.5337077815285e-249 1.66581975394751e-247
2.46933236123364e-247 4.78276877098688e-246
7.0742654142967e-246 1.35952804635234e-244
2.00651862572408e-244 3.82608302710937e-243
5.63462617159097e-243 1.0660512029823e-241
1.56656028054779e-241 2.94075753270892e-240
4.31210400816676e-240 8.03152239050356e-239
1.17514506559624e-238 2.17167112721383e-237
3.17069082812764e-237 5.81363539087907e-236
8.46986516370525e-236 1.54084551873119e-234
2.24005822272026e-234 4.0432259116629e-233
5.86546368789393e-233 1.05039958216989e-231
1.52056732337188e-231 2.70170994923561e-230
3.90273658969579e-230 6.87987548704468e-229
9.91729280734246e-229 1.73452328590492e-227
2.49503915979735e-227 4.32949673479624e-226
6.21472558502636e-226 1.06992281827828e-224
1.53259333863083e-224 2.61773247578283e-223
3.74190125390428e-223 6.34097259362435e-222
9.04519950563986e-222 1.52070271771923e-220
2.16473352680696e-220 3.61069351316356e-219
5.12921884032159e-219 8.48779367894932e-218
1.20325737893822e-217 1.97540848524838e-216
2.79464331066632e-216 4.55173485197843e-215
6.42620849054932e-215 1.03837677074835e-213
1.46299836355207e-213 2.34525985003283e-212
3.29756602414905e-212 5.24426945252473e-211
7.35874609604688e-211 1.16101299368602e-209
1.62582884716875e-209 2.54476243388487e-208
3.55636681031339e-208 5.52224310314339e-207
7.70192026813505e-207 1.18642950674768e-205
1.65139993875118e-205 2.52363491867132e-204
3.50563192846831e-204 5.31458451845119e-203
7.36785725409618e-203 1.10807801935889e-201
1.53312285220251e-201 2.28733420466012e-200
3.15844710652886e-200 4.67462957646206e-199
6.44215526593221e-199 9.45851823903831e-198
1.30091741335198e-197 1.89477377634201e-196
2.6009335545565e-196 3.75794149029213e-195
5.14837071752703e-195 7.37906071322918e-194
1.008954127314e-193 1.43453321062685e-192
1.95764581086176e-192 2.76107762782792e-191
3.7606069033547e-191 5.26144635921267e-190
7.15225373578109e-190 9.92636477980403e-189
1.34675648643047e-188 1.85410319511295e-187
2.51070947204444e-187 3.42875296210241e-186
4.63409681605444e-186 6.27765068454416e-185
8.46827662367424e-185 1.13793325132874e-183
1.53209711938349e-183 2.0421853542235e-182
2.74434633240169e-182 3.62854312907097e-181
4.86690576485347e-181 6.38304962514216e-180
8.54532118419645e-180 1.11168817968199e-178
1.48547488853787e-178 1.91688750984633e-177
2.55660565852573e-177 3.27242104653326e-176
4.35635959852341e-176 5.53096199515203e-175
7.34928822519921e-175 9.25531399471133e-174
1.22751966593478e-173 1.53334776391709e-172
2.0298937028375e-172 2.51506512025675e-171
3.32337869818196e-171 4.08429315807375e-170
5.387014004886e-170 6.56664776811388e-169
8.64526189938334e-169 1.04527296659623e-167
1.37363080318724e-167 1.64730849688647e-166
2.16084564788593e-166 2.57027399644768e-165
3.36542075794155e-165 3.97048182050159e-164
5.18939743468789e-164 6.07248357344219e-163
7.92239475852614e-163 9.19493948381092e-162
1.19745182236189e-161 1.37844941867819e-160
1.7919326694538e-160 2.04593706317387e-159
2.65489552992966e-159 3.00644473523981e-158
3.89435322167273e-158 4.37394929613835e-157
5.65568799027872e-157 6.30019327087603e-156
8.13200784608322e-156 8.98449466119275e-155
1.15763706784718e-154 1.26850778666201e-153
1.63158383947858e-153 1.77317813070774e-152
2.27671540869901e-152 2.45398208814751e-151
3.14536121126301e-151 3.36240676796348e-150
4.3022414697932e-150 4.56130383734215e-149
5.82614864860597e-149 6.12615090654791e-148
7.81143659267286e-148 8.14603674815621e-147
1.03691434719165e-146 1.07242042005012e-145
1.36275418975557e-145 1.39779624838078e-144
1.77318843047339e-144 1.80377682476378e-143
2.28430990838681e-143 2.30452764801055e-142
2.91351984763393e-142 2.91501828134689e-141
3.67911881344654e-141 3.65057213970524e-140
4.59973246760524e-140 4.52627496149995e-139
5.69356538969295e-139 5.55624426515154e-138
6.9774878234337e-138 6.75277347001084e-137
8.46597439263003e-137 8.12537738222175e-136
1.01699298593383e-135 9.67977952055367e-135
1.20954537306626e-134 1.14168951045723e-133
1.4242611477444e-133 1.3331875046921e-132
1.66042935790623e-132 1.54132844818427e-131
1.91652527303932e-131 1.76424927778481e-130
2.19014126183513e-130 1.99933494178369e-129
2.4779537300834e-129 2.24322108006108e-128
2.77573375515822e-128 2.49183667287134e-127
3.07840694622251e-127 2.74048926081122e-126
3.38016518784737e-126 2.98399254540558e-125
3.67462945610674e-125 3.21683306450476e-124
3.95505908151873e-124 3.43336945329512e-123
4.21459898935822e-123 3.6280548394344e-122
4.44655292904676e-122 3.7956704744647e-121
4.644667865746e-121 3.93155704139438e-120
4.80341286504569e-120 4.03182940874964e-119
4.9182351945863e-119 4.09356104691383e-118
4.98577712356402e-118 4.11492589923016e-117
5.00403902116474e-117 4.09528811197058e-116
4.97247769992606e-116 4.03523347059862e-115
4.89203325499201e-115 3.93654037354771e-114
4.76508254876978e-114 3.80209235049017e-113
4.59532255249299e-113 3.63573812979947e-112
4.38759153411327e-112 3.44210872957968e-111
4.14764015863293e-111 3.22640369437159e-110
3.88186760051628e-110 2.99416021842462e-109
3.59703952588777e-109 2.75101938592832e-108
3.30000518380398e-108 2.50250313072082e-107
2.99742988643853e-107 2.25381389129861e-106
2.69555701902373e-106 2.00966651723487e-105
2.40001066508916e-105 1.77415903673478e-104
2.11564629150052e-104 1.55068571618148e-103
1.84645306973858e-103 1.34189272120369e-102
1.59550766176547e-102 1.14967388045275e-101
1.36497597218226e-101 9.75201757439567e-101
1.15615669251951e-100 8.18987581030938e-100
9.69558580894357e-100 6.80962625276277e-99
8.05002382564859e-99 5.60573347198206e-98
6.61738071628603e-98 4.56882910686757e-97
5.38568579589228e-97 3.68672526481865e-96
4.33972222251978e-96 2.94537178633002e-95
3.4621746558864e-95 2.32971636723403e-94
2.73465302468315e-94 1.82444029970746e-93
2.13856178147304e-93 1.41455565096391e-92
1.65579963662173e-92 1.08586114659843e-91
1.26928829431078e-91 8.25263286181661e-91
9.63339521403711e-91 6.2097602549311e-90
7.23877693127644e-90 4.62616717578638e-89
5.38539826853534e-89 3.41218129934712e-88
3.96677329644432e-88 2.4917660655654e-87
2.89283700485758e-87 1.80155255894056e-86
2.08870778101337e-86 1.28958869671613e-85
1.49313354306843e-85 9.1394533762908e-85
1.05678582160668e-84 6.41289400245254e-84
7.40530202413518e-84 4.45505277018261e-83
5.13766947146298e-83 3.06419720110718e-82
3.52904543300849e-82 2.08663148883564e-81
2.40002718314615e-81 1.4068251030679e-80
1.6160061699459e-80 9.39074160166509e-80
1.07730315978944e-79 6.20619225819033e-79
7.11051475647711e-79 4.0608433757887e-78
4.64656980525499e-78 2.6307105169852e-77
3.00630011467636e-77 1.6873136519081e-76
1.92575384962068e-76 1.07148143247582e-75
1.22134377160483e-75 6.73658328102215e-75
7.66909132947286e-75 4.1933494671834e-74
4.76780927703079e-74 2.58433560484722e-73
2.93469488157674e-73 1.57689721078542e-72
1.78844789356374e-72 9.52630808441786e-72
1.07909338018325e-71 5.69787305963013e-71
6.44631184079213e-71 3.37417787790933e-70
3.81270572665527e-70 1.97829195856144e-69
2.23267293032311e-69 1.14836555733816e-68
1.29445490112934e-68 6.59990139839314e-68
7.43051464142303e-68 3.75545368873643e-67
4.22300091314531e-67 2.11570547323791e-66
2.37625984010042e-66 1.18009238346012e-65
1.32384554049451e-65 6.51695872724161e-65
7.30216273497674e-65 3.56321697356656e-64
3.98783030361388e-64 1.92889271718929e-63
2.15621952732904e-63 1.03381436017145e-62
1.1543050596926e-62 5.48587500504757e-62
6.11814437428042e-62 2.88216140105279e-61
3.21063193964353e-61 1.4992011751709e-60
1.66814264899585e-60 7.72095364406976e-60
8.58119758473479e-60 3.93687460483774e-59
4.37053759897091e-59 1.98747658182828e-58
2.20391204056409e-58 9.93396115527744e-58
1.10033845415944e-57 4.9160138307381e-57
5.43915158410033e-57 2.40865246406347e-56
2.66200629513507e-56 1.1684383530459e-55
1.28991248928347e-55 5.61187896928695e-55
6.18849272254348e-55 2.66858988577767e-54
2.93956593633194e-54 1.25639628680991e-53
1.38246910319156e-53 5.85656472572437e-53
6.4372710200228e-53 2.70290620505832e-52
2.96771721720628e-52 1.23506826393123e-51
1.35462109739516e-51 5.5875721940914e-51
6.12192479060911e-51 2.50280938234701e-50
2.73925979961189e-50 1.10995428305902e-49
1.21353913417539e-49 4.87366138562775e-49
5.32291987981645e-49 2.11874560124778e-48
2.31164910893433e-48 9.11959897605123e-48
9.93962496106417e-48 3.886390199149e-47
4.2315010783632e-47 1.63980071464852e-46
1.78359218128649e-46 6.85030689165187e-46
7.44343824878902e-46 2.83337174173087e-45
3.07559276899224e-45 1.16030443633367e-44
1.25823446036715e-44 4.70452205799249e-44
5.09650107299315e-44 1.88857628097178e-43
2.04390529392218e-43 7.50635894882505e-43
8.11573450193641e-43 2.95393012148668e-42
3.19060928176743e-42 1.15092631951252e-41
1.24193387020865e-41 4.43988346596121e-41
4.7863307099184e-41 1.69579247416298e-40
1.82636113059318e-40 6.41285267920158e-40
6.90002517226521e-40 2.4010853729797e-39
2.581042246578e-39 8.90106721447418e-39
9.55917318628451e-39 3.26704462286059e-38
3.50531211188692e-38 1.18726300555626e-37
1.27266640513317e-37 4.27187044481256e-37
4.57492916922325e-37 1.52183957008227e-36
1.62830767649718e-36 5.36784213715822e-36
5.73814171604995e-36 1.87461062276607e-35
2.00211576353505e-35 6.48191466044124e-35
6.91656777665005e-35 2.21909999179334e-34
2.36578926603811e-34 7.52198050622443e-34
8.01209123898e-34 2.52446733634825e-33
2.68658494368576e-33 8.3886097502472e-33
8.91950165394575e-33 2.75990022797476e-32
2.93201644242609e-32 8.99042899103508e-32
9.54285873576702e-32 2.89969010341507e-31
3.07522833732163e-31 9.25992362801326e-31
9.81213533360978e-31 2.9278470964399e-30
3.09982732229797e-30 9.16589934980659e-30
9.69616103750013e-30 2.84110986256891e-29
3.00297026458433e-29 8.7194237852471e-29
9.20855953804824e-29 2.64956717811396e-28
2.7959049454688e-28 7.97168386036492e-28
8.4051163427558e-28 2.37472753934634e-27
2.5018213162945e-27 7.00433199336474e-27
7.37327960259791e-27 2.0455472163908e-26
2.1515805649433e-26 5.91483729682468e-26
6.21652484760125e-26 1.69343011714348e-25
1.77840864595134e-25 4.80046857178595e-25
5.0374409345399e-25 1.34738766899864e-24
1.41280948905165e-24 3.74450852340863e-24
3.92331520138036e-24 1.03036511696712e-23
1.07874677943858e-23 2.80725789688898e-23
2.93686044102543e-23 7.57302015786815e-23
7.91672186933594e-23 2.02279730474362e-22
2.1130343833531e-22 5.34974292782969e-22
5.58428634795641e-22 1.40091446327943e-21
1.461267079492e-21 3.63236409522656e-21
3.78610990487866e-21 9.32539197670996e-21
9.71313547852449e-21 2.37053148578888e-20
2.46734133186646e-20 5.96659066480128e-20
6.20588256236705e-20 1.48699547522019e-19
1.54555123432157e-19 3.66941616377152e-19
3.81127097940808e-19 8.96580477094242e-19
9.30601790856874e-19 2.16914043800324e-18
2.24991791425063e-18 5.19628881781503e-18
5.38616100431106e-18 1.23255776285362e-17
1.27674165344807e-17 2.89488207333372e-17
2.99667034566461e-17 6.73232876049656e-17
6.96447537876836e-17 1.55028621780707e-16
1.60270144199679e-16 3.53485756634824e-16
3.65201844781278e-16 7.98080666475105e-16
8.2400678668953e-16 1.78417693995771e-15
1.84097346424212e-15 3.94954244532179e-15
4.07272094792064e-15 8.65714921258371e-15
8.92161932910171e-15 1.87898732144744e-14
1.93520156901946e-14 4.0382691075903e-14
4.15655797693821e-14 8.59391023792781e-14
8.84032606927139e-14 1.81097422707031e-13
1.86179252699383e-13 3.77886554986252e-13
3.88261791372517e-13 7.80800721433774e-13
8.01770881339413e-13 1.59753550147743e-12
1.63949505679228e-12 3.23664003385543e-12
3.31975608699296e-12 6.49342693883849e-12
6.65641783310571e-12 1.29000493465306e-11
1.32164706028794e-11 2.53775042601415e-11
2.59856270860063e-11 4.94366380984141e-11
5.05936551536699e-11 9.536606931422e-11
9.75453363972932e-11 1.82173969050532e-10
1.86237493020283e-10 3.44610810186486e-10
3.5211176021573e-10 6.45541810470972e-10
6.59249056036782e-10 1.19750031751857e-09
1.22229759305389e-09 2.19981258348967e-09
2.24422219330966e-09 4.0018208229236e-09
4.08055594530526e-09 7.20932783972202e-09
7.34751826133598e-09 1.28617628195362e-08
1.31018696802443e-08 2.27236641958394e-08
2.31366619381553e-08 3.97586923733645e-08
4.04619371788401e-08 6.88914892548826e-08
7.00769314500646e-08 1.18217799574366e-07
1.20195991604139e-07 2.00903842378559e-07
2.0417175121214e-07 3.38131899317875e-07
3.43476115438949e-07 5.63613314031553e-07
5.72265181173858e-07 9.30418713979934e-07
9.4428456553483e-07 1.52118788580135e-06
1.5431863938041e-06 2.46320125032987e-06
2.49775132222103e-06 3.95034668358341e-06
4.00406381040983e-06 6.27472576698248e-06
6.35740257483065e-06 9.87153675600356e-06
9.99750489434666e-06 1.53819658271994e-05
1.55719610830394e-05 2.37401196739273e-05
2.40237996958059e-05 3.62915277726076e-05
3.67108207362876e-05 5.49523891686045e-05
5.55658799847865e-05 8.24204545290663e-05
8.33090396318266e-05 0.000122450087384008
0.000123724145450525 0.000180205447040695
0.000182013775702198 0.000262706621463254
0.000265247372627314 0.000379383586206303
0.000382917387706107 0.000542751690517037
0.000547617061893125 0.000769219548605452
0.000775850596951519 0.0010800353094519
0.00108898152212648 0.00150236989870275
0.00151431763099198 0.0020705256796663
0.00208632066925081 0.00282724595227248
0.00284791588648533 0.00382508494175253
0.00385186077297264 0.00512777990141076
0.00516211427310199 0.00681154754543717
0.00685512838649365 0.00896620755440517
0.00902096465945939 0.0116960181052096
0.0117641203846397 0.0151200943854936
0.0152039354833178 0.0193722732201775
0.0194744433995801 0.0246002876741548
0.0247235302890043 0.0309641270054624
0.0311112785271932 0.0386334813287056
0.0388073947769967 0.0477842076932206
0.0479876603977196 0.058593804758043
0.0588293926025868 0.071235945291442
0.0715059668822018 0.0858741863158041
0.0861805217690084 0.102655051411256
0.102999041558846 0.121700752814493
0.122083085456918 0.143101885998185
0.1435224962801 0.166910479601632
0.167368471557642 0.193133812505938
0.193627408262259 0.221729412225732
0.222255934237084 0.252601621166385
0.253157511253327 0.285600058617344
0.286180935537709 0.320520218349147
0.321120973325088 0.357106328967258
0.357721256171374 0.395056474035098
0.395679430709805 0.434029830830704
0.434654419672609 0.473655751192667
0.4742755160576 0.51354428630303
0.51415291131978 0.55329765972629
0.553889161638218 0.592522128016238
0.593091032025731 0.630839641425494
0.631381131958028 0.667898731078026
0.668408770608826 0.703384102166774
0.703859513411596 0.73702450062822
0.73746300980344 0.768598535673105
0.768998776977916 0.797938272720344
0.798299756488397 0.824930549757265
0.825253598695904 0.849516103970735
0.849801763421206 0.871686714714413
0.871936643844757 0.891480665454417
0.891697016710935 0.90897689575921
0.909162189776325 0.924288252008917
0.924445254579846 0.937554252483404
0.937685859226684 0.948933761588465
0.94904289472903 0.958597923963646
0.958687444308199 0.966723648203655
0.966796284047835 0.973487858660116
0.973546152120971 0.9790626589342
0.979108929133413 0.983611478211927
0.983647799892768 0.987286206403437
0.987314401969877 0.990225269615729
0.990246912232951 0.992552555841073
0.992568981110451 0.994377072516287
0.99438939629837 0.99579320224414
0.995802342406122 0.99688141899432
0.996888119157611 0.997709332440569
0.997714186155625 0.998332940368488
0.998336414510124 0.998797985904953
0.998800442432036 0.999141335463122
0.999143051000502 0.999392312891029
0.999393495855987 0.99957394389906
0.999574749103847 0.999704081404842
0.999704622221515 0.999796396372029
0.99979675465027 0.999861229789512
0.999861463779819 0.999906309681045
0.99990646024297 0.999937342695358
0.999937438072124 0.999958493271945
0.999958552696613 0.999972765034432
0.999972801405803 0.999982299363898
0.999982321197828 0.999988605449282
0.9999886182773 0.99999273484671
0.999992742201388 0.999995411984115
0.999995416081452 0.999997130334729
0.99999713253856 0.999998222303058
0.999998223435585 0.999998909316827
0.999998909862536 0.999999337251993
0.999999337489088 0.99999960115701
0.999999601240483 0.999999762286284
0.999999762299346 0.999999859686155
0.999999859671383 0.999999917976879
0.999999917954617 0.999999952514915
0.999999952493857 0.999999972775546
0.999999972758627 0.999999984542536
0.999999984530087 0.999999991308582
0.999999991299932 0.999999995160364
0.999999995154599 0.999999997331292
0.999999997327575 0.999999998542689
0.999999998540356 0.999999999211932
0.999999999210503 0.999999999577982
0.999999999577123 0.999999999776204
0.999999999775698 0.999999999882476
0.999999999882183 0.999999999938885
0.999999999938718 0.999999999968529
0.999999999968435 0.999999999983952
0.9999999999839 0.999999999991896
0.999999999991868 0.999999999995948
0.999999999995933 0.999999999997994
0.999999999997986 0.999999999999016
0.999999999999012 0.999999999999522
0.99999999999952 0.99999999999977
0.999999999999769 0.999999999999891
0.99999999999989 0.999999999999948
0.999999999999948 0.999999999999976
0.999999999999976 0.999999999999989
0.999999999999989 0.999999999999995
0.999999999999995 0.999999999999998
0.999999999999998 0.999999999999999
0.999999999999999 1
1 1
1 1
1 1
};
\addplot [semithick, red, forget plot]
table {%
9.71669309821984e-262 2.91589486725166e-258
3.07095301646643e-260 9.21415469620667e-257
9.59987415388161e-259 2.87950774358679e-255
2.97110053890059e-257 8.90803352754607e-254
9.10393248994616e-256 2.72801471329684e-252
2.76185327735835e-254 8.27014015637568e-251
8.29529993282727e-253 2.48187754511028e-249
2.46674082443172e-251 7.37308382173242e-248
7.26231210517631e-250 2.1682999370838e-246
2.11683144915776e-248 6.31234796083999e-245
6.10882457021971e-247 1.81913075204322e-243
1.74537622212461e-245 5.18965317741934e-242
4.93719757350811e-244 1.46559580482372e-240
1.38271295484759e-242 4.09724160409594e-239
3.83392535685191e-241 1.13388873774077e-237
1.05248373925173e-239 3.10635324580693e-236
2.86053509237326e-238 8.4242800626686e-235
7.69731629561969e-237 2.26160279935959e-233
2.05065016585416e-235 6.01037370812097e-232
5.40883880011772e-234 1.58120526172929e-230
1.41246189366829e-232 4.11790841257e-229
3.65182289585067e-231 1.061614395119e-227
9.34766123836686e-230 2.70930952558705e-226
2.36895351516599e-228 6.84466480690749e-225
5.94388576384295e-227 1.71177826828807e-223
1.47653836751857e-225 4.23784064065436e-222
3.63144450773514e-224 1.03858859944497e-220
8.84248856902102e-223 2.51967382549639e-219
2.13171945081856e-221 6.05127611099513e-218
5.08798780126217e-220 1.43863795597288e-216
1.20232692945456e-218 3.38577416299512e-215
2.8129344657241e-217 7.88799115652576e-214
6.51564191567288e-216 1.81918484088406e-212
1.49422288876416e-214 4.15326130344665e-211
3.39261182137045e-213 9.38650090159782e-210
7.62629491341547e-212 2.10000471323466e-208
1.69728075643824e-210 4.65092049297562e-207
3.73985250568574e-209 1.01967012218752e-205
8.15860649485764e-208 2.21300622694429e-204
1.76213125037272e-206 4.75453196839988e-203
3.76809031503315e-205 1.01119551053126e-201
7.97746978282663e-204 2.12894651112812e-200
1.67212937454336e-202 4.43707383372597e-199
3.47004781711232e-201 9.15442099551971e-198
7.12954719285097e-200 1.86968075944483e-196
1.45027170379322e-198 3.78012726697588e-195
2.92077274392044e-197 7.56567711024162e-194
5.82380950461593e-196 1.49896549025466e-192
1.14968161550302e-194 2.93993650853764e-191
2.24703106701606e-193 5.70803709993327e-190
4.3481214338187e-192 1.09707969259232e-188
8.33019911627457e-191 2.08733498868795e-187
1.58004794053146e-189 3.93141375374462e-186
2.96719674168495e-188 7.3300681197553e-185
5.51675445385011e-187 1.35291328891713e-183
1.0155053862947e-185 2.47192132861263e-182
1.85072592715268e-184 4.47097347748879e-181
3.33936063259343e-183 8.0052029346086e-180
5.96548706630469e-182 1.41887925494762e-178
1.05509095837513e-180 2.48955319649911e-177
1.84754633077915e-179 4.32414550034975e-176
3.20303920877161e-178 7.43502001488843e-175
5.49782218328374e-177 1.26551407286046e-173
9.34287801303463e-176 2.13233212149057e-172
1.57192658943732e-174 3.55668818500158e-171
2.61845715901952e-173 5.87272748193201e-170
4.31837501703083e-172 9.59924459572362e-169
7.05110115531835e-171 1.55323605140563e-167
1.13986989428207e-169 2.48794687393803e-166
1.8243804490107e-168 3.94500920310706e-165
2.89092858630375e-167 6.19238940963262e-164
4.53545838484978e-166 9.62214419652069e-163
7.04477163083877e-165 1.48009253778609e-161
1.08336450793758e-163 2.25376861809346e-160
1.64946946983845e-162 3.39729515884617e-159
2.48642861783197e-161 5.06944916417076e-158
3.71081914892914e-160 7.48844852772006e-157
5.48309417227412e-159 1.095031357559e-155
8.0212820486519e-158 1.58513019687054e-154
1.16178049554616e-156 2.27147021416722e-153
1.66596790580918e-155 3.22220319451347e-152
2.36521966751641e-154 4.52483367664443e-151
3.32459448411519e-153 6.290080207048e-150
4.62666731464038e-152 8.65592854339935e-149
6.37470813272612e-151 1.17916643205252e-147
8.69590580488512e-150 1.59015905973851e-146
1.1744428403966e-148 2.12280496544029e-145
1.57040448799415e-147 2.80532860052698e-144
2.07899672436206e-146 3.66996188275778e-143
2.72495143424536e-145 4.75273489032552e-142
3.53611566469396e-144 6.09298208661995e-141
4.54314860987438e-143 7.73251091536906e-140
5.77896761826537e-142 9.71439068404685e-139
7.27790642981066e-141 1.20813378039023e-137
9.07456082597465e-140 1.4873698849869e-136
1.12023144545413e-138 1.81270649470281e-135
1.36915605589328e-137 2.18695881811633e-134
1.65676628290532e-136 2.61191106134351e-133
1.98487290059674e-135 3.08802557058364e-132
2.35433019145422e-134 3.61416664934338e-131
2.7648101361879e-133 4.18736002711468e-130
3.21459735287815e-132 4.80261015902643e-129
3.70042187162852e-131 5.45279703051988e-128
4.21734705084178e-130 6.12867167802519e-127
4.75872872139652e-129 6.81896513496102e-126
5.31625886152104e-128 7.51061909687699e-125
5.88010277970894e-127 8.18913861666678e-124
6.43913310291828e-126 8.83905814971709e-123
6.98125718760724e-125 9.44450300358323e-122
7.49382739639955e-124 9.98981955201358e-121
7.96411662773228e-123 1.04602403187857e-119
8.37983521620424e-122 1.08425450213839e-118
8.72966048640452e-121 1.11256765175512e-117
9.00374739872922e-120 1.13012716972674e-116
9.19418826664767e-119 1.13640717760545e-115
9.29539162848162e-118 1.13121839062724e-114
9.30435495193789e-117 1.11471759467032e-113
9.22081261291806e-116 1.08739977697878e-112
9.04724897174335e-115 1.05007346174908e-111
8.7887756485847e-114 1.00382096539865e-110
8.45288145745967e-113 9.49946297267884e-110
8.04907206865322e-112 8.89914202933872e-109
7.58842358662334e-111 8.25284318118369e-108
7.08307926784189e-110 7.57644541705835e-107
6.54572119141584e-109 6.88547550419622e-106
5.98904871557493e-108 6.19453900364952e-105
5.42529313747957e-107 5.51684452931582e-104
4.86579347921734e-106 4.86384003103306e-103
4.320652279771e-105 4.24497063756363e-102
3.79848331783425e-104 3.6675585507805e-101
3.30625599201669e-103 3.13679738457643e-100
2.84923427204405e-102 2.65584676767121e-99
2.43100223552742e-101 2.22600834513155e-98
2.05356360489806e-100 1.84696166352738e-97
1.71749961751384e-99 1.51703774597104e-96
1.42216805066472e-98 1.23350922017497e-95
1.16592618382294e-97 9.92878296254689e-95
9.46361695339321e-97 7.91147274615288e-94
7.60517662462023e-96 6.24060157123059e-93
6.051006269529e-95 4.87307928293249e-92
4.76663770194569e-94 3.76693825609477e-91
3.71760312015126e-93 2.88258175295606e-90
2.87065064004384e-92 2.18364973159512e-89
2.19464458031539e-91 1.63754272000334e-88
1.66117233677223e-90 1.21565608270796e-87
1.24489271224145e-89 8.93382318827084e-87
9.23668224974632e-89 6.49939043033707e-86
6.78526843333043e-88 4.68076310150475e-85
4.93497686533181e-87 3.33710270281296e-84
3.55361500624339e-86 2.3552199790423e-83
2.53351165288667e-85 1.6455174496016e-82
1.78831008704822e-84 1.13810606821112e-81
1.24977044201284e-83 7.79241977036487e-81
8.647394858635e-83 5.28167188493281e-80
5.92390475152713e-82 3.54388891279486e-79
4.01789606761825e-81 2.35395693769196e-78
2.69809542538063e-80 1.54784257886888e-77
1.79384126887804e-79 1.00754640689735e-76
1.18080705638749e-78 6.49252238742599e-76
7.69559525699221e-78 4.14163781587283e-75
4.96562564532262e-77 2.61541844230058e-74
3.17230066026041e-76 1.63501141783319e-73
2.0065198013892e-75 1.01183823095508e-72
1.25655480512591e-74 6.19886547515233e-72
7.79091443563712e-74 3.75945004730808e-71
4.78260581523521e-73 2.25708313653774e-70
2.90676575790069e-72 1.34147343419711e-69
1.74914141320109e-71 7.89274434383909e-69
1.04209999675633e-70 4.5971173635708e-68
6.14700548529141e-70 2.65066537037711e-67
3.58994414816067e-69 1.51299027976014e-66
2.07578238431594e-68 8.54927837432386e-66
1.18835486206119e-67 4.78228038289578e-65
6.73567039018653e-67 2.64821377129043e-64
3.77994971146083e-66 1.45172263200527e-63
2.10020601210453e-65 7.87820062766467e-63
1.15533683549231e-64 4.23236766693559e-62
6.29254544079426e-64 2.25088282021235e-61
3.39324557452291e-63 1.18504739435028e-60
1.81165538408277e-62 6.17635256501552e-60
9.57651366345755e-62 3.18670717789164e-59
5.01199933373297e-61 1.62766924290168e-58
2.59708695315967e-60 8.23008414991466e-58
1.33239832889525e-59 4.11961585055845e-57
6.76790047223034e-59 2.04137927053012e-56
3.40366131467813e-58 1.00139502303033e-55
1.6947724839133e-57 4.86297595712598e-55
8.35505596797181e-57 2.33783578993769e-54
4.07812396357052e-56 1.11260573901034e-53
1.97081016442201e-55 5.24184567295518e-53
9.42980451095619e-55 2.44479833734116e-52
4.46718902447805e-54 1.1288025123349e-51
2.09526971852421e-53 5.15951941837077e-51
9.73015451917029e-53 2.33462505223238e-50
4.47377319167933e-52 1.04578375408566e-49
2.03658644607726e-51 4.6374982368864e-49
9.17923812822589e-51 2.03583700597302e-48
4.09624165687771e-50 8.84748632313117e-48
1.80983881813596e-49 3.80640257085534e-47
7.91716832320279e-49 1.62116693713488e-46
3.42906539857323e-48 6.83532619605288e-46
1.47047563432342e-47 2.85305096485425e-45
6.24333074602732e-47 1.17890521643918e-44
2.6245301953882e-46 4.8224488196904e-44
1.09235501565004e-45 1.95288222577973e-43
4.50145932251704e-45 7.82896735108723e-43
1.8366247620726e-44 3.10708574017698e-42
7.41934254022294e-44 1.22073852338176e-41
2.96748543604358e-43 4.74802563915107e-41
1.175141784703e-42 1.82820460421579e-40
4.60755744584721e-42 6.96880368550924e-40
1.7886706908713e-41 2.62974544255392e-39
6.87494926134767e-41 9.82407361203503e-39
2.61630528091009e-40 3.63322502326815e-38
9.85797015380159e-40 1.33019760420832e-37
3.67762205341227e-39 4.8212937715499e-37
1.35839967305247e-38 1.72995576713622e-36
4.96785932163441e-38 6.1451258959996e-36
1.79884041271233e-37 2.16098311246826e-35
6.44908343519053e-37 7.52310622507094e-35
2.28921068563241e-36 2.59279803232487e-34
8.04556128205203e-36 8.84639459458904e-34
2.79969136664318e-35 2.98806824504191e-33
9.64600807461975e-35 9.99175499356735e-33
3.29055512090667e-34 3.30765788571775e-32
1.11141242912666e-33 1.08399537899958e-31
3.71677535745238e-33 3.51692272586659e-31
1.2306734375725e-32 1.12960678013396e-30
4.03464444153432e-32 3.59187618749785e-30
1.30964661313305e-31 1.13069527280697e-29
4.20910631952958e-31 3.52371282562098e-29
1.33940863938418e-30 1.08714313078319e-28
4.22011464637737e-30 3.32051023984302e-28
1.31650919039213e-29 1.00405015309959e-27
4.06642330192794e-29 3.00565477466475e-27
1.24362912998444e-28 8.90751438213765e-27
3.76581844563065e-28 2.61341493728287e-26
1.12906425387558e-27 7.59093513315652e-26
3.35173238859328e-27 2.18282016637327e-25
9.85171955607752e-27 6.21408387670428e-25
2.86713019999166e-26 1.75135211433666e-24
8.26182747539768e-26 4.88661122054007e-24
2.35721306317822e-25 1.34983546086655e-23
6.65911117170731e-25 3.69141948274836e-23
1.86264082326736e-24 9.99416015663802e-23
5.15867456363646e-24 2.67880059566338e-22
1.41463391173924e-23 7.10847614556878e-22
3.84102997826454e-23 1.86747830314275e-21
1.03264210179649e-22 4.85711589074899e-21
2.7488515162447e-22 1.25067986143593e-20
7.24524215500374e-22 3.18830315882009e-20
1.89084344301266e-21 8.04673733166882e-20
4.88607556241342e-21 2.01060998738057e-19
1.25016590750303e-20 4.97375862544136e-19
3.16722517925902e-20 1.21812408963059e-18
7.94502064943941e-20 2.95358482198572e-18
1.97340820396731e-19 7.09021852926121e-18
4.8533954756268e-19 1.68509060798451e-17
1.18190442868803e-18 3.96498551020546e-17
2.84988985365002e-18 9.23668104360505e-17
6.80430809955066e-18 2.13033358845792e-16
1.60861171019344e-17 4.86449747096287e-16
3.76557290861999e-17 1.09973606837613e-15
8.72820088917192e-17 2.46150399673923e-15
2.0032425858335e-16 5.45476105397319e-15
4.55259310200649e-16 1.19678351869027e-14
1.02447649360123e-15 2.59969129777763e-14
2.28278214021718e-15 5.59108326954252e-14
5.03671903879159e-15 1.19052875064967e-13
1.10040692047857e-14 2.50989396858315e-13
2.38058021331377e-14 5.23895056658263e-13
5.09962089928425e-14 1.08270118930259e-12
1.08173339523956e-13 2.21539074615066e-12
2.27212187573403e-13 4.48819348202948e-12
4.7257841553244e-13 9.00273558230442e-12
9.73304910362981e-13 1.78797472474882e-11
1.98499168732629e-12 3.51588423737392e-11
4.00871574617377e-12 6.84536358008137e-11
8.01660984394606e-12 1.31962271090274e-10
1.58751324013516e-11 2.51881924639878e-10
3.11305920350418e-11 4.7603726034879e-10
6.04509601606508e-11 8.90808782635174e-10
1.162431324583e-10 1.65055739562958e-09
2.21351394939665e-10 3.02818564326615e-09
4.17398384613358e-10 5.50102157537875e-09
7.79427281289779e-10 9.89501809475759e-09
1.44131760968297e-09 1.76240528263299e-08
2.6394052156803e-09 3.10824070797775e-08
4.78649823406448e-09 5.42809015514636e-08
8.59604132202558e-09 9.3865732728297e-08
1.52880218462096e-08 1.60730747610244e-07
2.69265000260904e-08 2.72538070431309e-07
4.69664889435842e-08 4.57610918347803e-07
8.11296864117152e-08 7.60871752760327e-07
1.38790305536579e-07 1.25278792794367e-06
2.35142109214493e-07 2.04267870473658e-06
3.9454645456917e-07 3.29825800125772e-06
6.55642458168984e-07 5.27396443630173e-06
1.07905142958804e-06 8.35149128072233e-06
1.75884906868393e-06 1.30969964845077e-05
2.83943426736238e-06 2.03407594116256e-05
4.54001848818082e-06 3.12865509945097e-05
7.18972056012018e-06 4.7659665313369e-05
1.12772012770885e-05 7.19043526950663e-05
1.75199256595915e-05 0.000107443177241273
2.6959499320527e-05 0.000159012414485652
4.10910680224212e-05 0.000233088757749179
6.20364432933308e-05 0.000338422992301168
9.27723264232111e-05 0.000486695534434699
0.000137426599761884 0.000693306375984203
0.00020165692751329 0.000978307559829809
0.000293126580698084 0.00136747939908061
0.000422092129519617 0.00189354188930407
0.000602116032875145 0.0025974799604693
0.000850913768699411 0.00352994543402397
0.00119133956420432 0.00475268018798297
0.00165250663237823 0.00633988489819259
0.00227102685349854 0.00837943708765811
0.00309234101056083 0.0109738428180213
0.00417209422856882 0.0142407903586141
0.00557749276859067 0.0183131640333066
0.00738855879081562 0.0233383747513271
0.00969918056782225 0.0294768729072288
0.0126178387590781 0.0368997313606779
0.0162678769478798 0.0457852222553246
0.0207871790828637 0.0563143615620731
0.0263271201292201 0.0686654581013982
0.0330506712035429 0.0830077765315291
0.0411295682316538 0.099494501952384
0.0507404943174811 0.118255271565508
0.0620602799484124 0.139388609450654
0.0752601899124021 0.162954656740835
0.0904994379288816 0.188968624346044
0.107918144682363 0.217395402995168
0.127630026253313 0.248145741668486
0.149715161235132 0.281074348899389
0.17421322937961 0.315980183290476
0.201117636292807 0.352609084370748
0.23037093270039 0.390658759991027
0.261861900307608 0.429786001580079
0.295424609016343 0.469615855085646
0.330839654785718 0.509752345110899
0.36783766913566 0.549790243744693
0.406105058135863 0.589327303143124
0.445291790560561 0.627976338487238
0.485020922634931 0.665376558423881
0.524899431369424 0.70120359255225
0.564529839700809 0.73517775526263
0.603522062250419 0.76707020434545
0.641504885262216 0.796706790964639
0.678136519546099 0.823969543227704
0.71311372878988 0.848795866970446
0.74617913183563 0.871175673819423
0.777126398113853 0.891146749408907
0.805803190193552 0.908788747810548
0.832111845318433 0.924216238832117
0.856007918115035 0.937571242965733
0.877496819918497 0.949015667275094
0.896628879010652 0.958724009452611
0.913493205793752 0.966876633159958
0.928210775694321 0.973653842771823
0.940927141351876 0.979230906872643
0.951805157759673 0.983774103683911
0.961018054694291 0.987437793197788
0.968743126347666 0.990362463849981
0.975156235325671 0.992673658199861
0.980427253610121 0.994481652930701
0.98471649239128 0.995881752900416
0.988172110355572 0.996955055357198
0.990928439131132 0.997769546547388
0.993105126771503 0.998381406245917
0.994806975673422 0.998836413681655
0.996124339338334 0.999171368575035
0.997133941231199 0.999415461586677
0.997899986481429 0.999591547879274
0.998475450910139 0.999717294677942
0.998903449495667 0.999806188075903
0.999218605781249 0.99986839564903
0.999448363124725 0.999911489786218
0.99961419675815 0.999941042291218
0.999732701469676 0.999961104169268
0.999816542846859 0.999974586036577
0.999875270273773 0.999983554740451
0.999915997358586 0.999989460972337
0.999943960467742 0.999993311253761
0.999962968946886 0.999995795963279
0.99997576184855 0.999997383266659
0.999984285987676 0.999998387062576
0.999989909294398 0.999999015456638
0.999993582056427 0.999999404878101
0.999995957001553 0.999999643774089
0.999997477458544 0.999999788851229
0.999998441186527 0.999999876066046
0.999999045962554 0.999999927967882
0.999999421708609 0.999999958543576
0.999999652837406 0.999999976374385
0.999999793595523 0.999999986667978
0.99999987846521 0.999999992550506
0.999999929128281 0.999999995878344
0.999999959070927 0.999999997741982
0.999999976591511 0.999999998775129
0.999999986741529 0.999999999342103
0.99999999256316 0.999999999650114
0.999999995869004 0.999999999815756
0.999999997727578 0.999999999903937
0.999999998762093 0.999999999950408
0.999999999332197 0.999999999974651
0.999999999643247 0.999999999987171
0.99999999981127 0.999999999993572
0.999999999901129 0.999999999996811
0.999999999948708 0.999999999998433
0.999999999973651 0.999999999999238
0.999999999986596 0.999999999999633
0.999999999993248 0.999999999999825
0.999999999996632 0.999999999999917
0.999999999998336 0.999999999999961
0.999999999999186 0.999999999999982
0.999999999999606 0.999999999999992
0.999999999999811 0.999999999999996
0.99999999999991 0.999999999999998
0.999999999999958 0.999999999999999
0.99999999999998 1
0.999999999999991 1
0.999999999999996 1
0.999999999999998 1
0.999999999999999 1
1 1
1 1
1 1
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.4742755160576 0.51354428630303
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.406105058135863 0.589327303143124
};
\draw (axis cs:0.6,0.41354428630303) node[
  scale=1,
  text=blue,
  rotate=0.0
]{51.96\%};
\draw (axis cs:0.3,0.689327303143124) node[
  scale=1,
  text=red,
  rotate=0.0
]{59.16\%};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={$n_0=100$, $n_1 = 400$, $z = (-4,0)$},
x grid style={white},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1,
yticklabels=\empty,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, blue, forget plot]
table {%
0 4.1072928130533e-310
6.9740340983884e-310 1.76700826582337e-308
2.99279276688881e-308 7.52624237416099e-307
1.27153548642617e-306 3.17376333701493e-305
5.34859361408519e-305 1.32503580470555e-303
2.22746049907621e-303 5.47693316792679e-302
9.18416612749057e-302 2.2413208891574e-300
3.74911513089584e-300 9.08086924978502e-299
1.51522514028138e-298 3.64256751278978e-297
6.06296300585703e-297 1.44658720008478e-295
2.40188409965158e-295 5.68772334908685e-294
9.42060015804214e-294 2.21405887831257e-292
3.65817525849886e-292 8.53290166455699e-291
1.40640329549372e-290 3.25582614658108e-289
5.35321505602509e-289 1.22993619189012e-287
2.01733940702682e-287 4.60003231607952e-286
7.52666761730274e-286 1.70331954293827e-284
2.78026380322361e-284 6.24436584159007e-283
1.01678421191459e-282 2.26640506118114e-281
3.68155354943264e-281 8.14411174484546e-280
1.31975406204657e-279 2.89738986075069e-278
4.68397393433484e-278 1.02053331439435e-276
1.64586999347485e-276 3.55880747756497e-275
5.72580034245213e-275 1.22868025511137e-273
1.97213439265775e-273 4.1998169338656e-272
6.72506470550647e-272 1.42127775027798e-270
2.27047174036431e-270 4.76194845393094e-269
7.58919002584177e-269 1.57960164892604e-267
2.51150742646289e-267 5.18761386815241e-266
8.22873808396205e-266 1.68672741159263e-264
2.66926544963079e-264 5.42974432027183e-263
8.57255074996558e-263 1.73049796837485e-261
2.72576342098479e-261 5.46034477828635e-260
8.58076619697438e-260 1.70579295759785e-258
2.67438430447945e-258 5.27581876871658e-257
8.25242181427009e-257 1.6155140584101e-255
2.52115125074912e-255 4.89766366808078e-254
7.62563974256014e-254 1.47002438609423e-252
2.28356611215131e-252 4.3683508042188e-251
6.77034561361128e-251 1.28519161902267e-249
1.98732115335015e-249 3.74348151923113e-248
5.77544244271196e-248 1.07954551153163e-246
1.66173771283053e-246 3.08222043412961e-245
4.73368905093033e-245 8.71252293293672e-244
1.33504847031379e-243 2.43826944242143e-242
3.72781559435004e-242 6.75580341481737e-241
1.03055674834631e-240 1.85323238617548e-239
2.82065213808017e-239 5.03315554423053e-238
7.64341249532934e-238 1.35334474316677e-236
2.05062024869627e-236 3.60275036067484e-235
5.44682452195845e-235 9.49549405919524e-234
1.43239154905525e-233 2.47775666598092e-232
3.72941200304169e-232 6.4011419136257e-231
9.61344954925546e-231 1.63724622890655e-229
2.45345692137049e-229 4.1459905513285e-228
6.1992328008948e-228 1.03944235374142e-226
1.55080718260285e-226 2.5800630979823e-225
3.84094454282139e-225 6.34042090221594e-224
9.41843338752538e-224 1.54263691830279e-222
2.28654488849138e-222 3.71592764200369e-221
5.49593068386849e-221 8.86193784685307e-220
1.30786597731524e-219 2.09241633164218e-218
3.0813834488458e-218 4.89131328461548e-217
7.18768082644482e-217 1.13203763086137e-215
1.65993997773893e-215 2.59390627945637e-214
3.79539145711603e-214 5.88444839038017e-213
8.59174512960918e-213 1.32164654577332e-211
1.92560339027466e-211 2.93888782832251e-210
4.27280402328058e-210 6.4700679543046e-209
9.38684853684089e-209 1.41023941898273e-207
2.04167861671635e-207 3.04323200934457e-206
4.39658742413514e-206 6.50182853124425e-205
9.37356594781857e-205 1.37528981229389e-203
1.978585344899e-203 2.8801243273156e-202
4.13490551397937e-202 5.97154310290377e-201
8.55534004502795e-201 1.22580182768114e-199
1.75254781879447e-199 2.49122151631528e-198
3.55437645591249e-198 5.01259766934392e-197
7.13703699567474e-197 9.98554564953183e-196
1.4188401907572e-195 1.9694240590896e-194
2.79260851422311e-194 3.84560960092994e-193
5.44186429919314e-193 7.43446458742951e-192
1.04989644445742e-191 1.42296029957589e-190
2.00542471258528e-190 2.69646312772426e-189
3.79251610441313e-189 5.05888536632264e-188
7.10083976369675e-188 9.39666783420872e-187
1.31629500518438e-186 1.72803140282662e-185
2.41578361042105e-185 3.14621313212566e-184
4.38959183184159e-184 5.6713106573829e-183
7.8968082783095e-183 1.01213294081998e-181
1.40650225089288e-181 1.78834186059548e-180
2.48022275184872e-180 3.12840104331714e-179
4.33014457938802e-179 5.41817758506191e-178
7.48472069938092e-178 9.29058410469377e-177
1.28088555748366e-176 1.57721831436355e-175
2.17023430882407e-175 2.65093848277796e-174
3.64052925100578e-174 4.41129978201186e-173
6.04622169335219e-173 7.26762681111757e-172
9.94180614191601e-172 1.18543522119058e-170
1.61848334222258e-170 1.91435394162785e-169
2.60863271863221e-169 3.06073612084235e-168
4.16274147416047e-168 4.84494468535846e-167
6.57669623411967e-167 7.59295944828987e-166
1.02872195126291e-165 1.17812860881891e-164
1.59312610271373e-164 1.80981311107678e-163
2.44266699219221e-163 2.75254359657171e-162
3.70800559243468e-162 4.14471023503848e-161
5.57286530113809e-161 6.17893568661197e-160
8.29237251969443e-160 9.11995622891532e-159
1.22163424133874e-158 1.33269710653205e-157
1.78182796320943e-157 1.92810118728157e-156
2.5730757264591e-156 2.76177249939993e-155
3.67876151796166e-155 3.9165685889354e-154
5.20730501481582e-154 5.4989956410779e-153
7.29771267331403e-153 7.64400326841432e-152
1.01256499938555e-151 1.05200607957578e-150
1.39098202370599e-150 1.43342699729284e-149
1.89183225695466e-149 1.93371694387775e-148
2.54745362030634e-148 2.5826780242627e-147
3.39619442885274e-147 3.41513379396421e-146
4.48271835750848e-146 4.47100668134306e-145
5.85804982306682e-145 5.79512898130827e-144
7.57927069005299e-144 7.43671496943753e-143
9.70877810695146e-143 9.44842587786701e-142
1.23130200087975e-141 1.1884971120799e-140
1.54606411308425e-140 1.48012093157461e-139
1.92199994691722e-139 1.82497417307898e-138
2.36560513458812e-138 2.22780283354573e-137
2.88266517954464e-137 2.69251011169809e-136
3.47783737372982e-136 3.22179980653402e-135
4.15420107442437e-135 3.81680904313513e-134
4.91279891952705e-134 4.47675207963105e-133
5.75219701576139e-133 5.19860048664298e-132
6.66809628060206e-132 5.97682703625744e-131
7.65302929320207e-131 6.8032407120206e-130
8.6961766340503e-130 7.66693799818536e-129
9.78333335640643e-129 8.55439085491667e-128
1.08970497694988e-127 9.44968460437547e-127
1.20169612617052e-126 1.03349096725991e-125
1.31203099251802e-125 1.11907003532188e-124
1.41826470609125e-124 1.19969023104507e-123
1.51786913228925e-123 1.27333394157986e-122
1.60833035667281e-122 1.33806407788363e-121
1.687252773115e-121 1.3921081507958e-120
1.75246385497373e-120 1.43393866798505e-119
1.80211325877589e-119 1.46234477928493e-118
1.83475996899932e-118 1.47649048630748e-117
1.84944176193038e-117 1.47595551256429e-116
1.84572231701721e-116 1.46075604607037e-115
1.82371275709548e-115 1.43134392591232e-114
1.78406613361538e-114 1.38858432977563e-113
1.72794523876463e-113 1.33371349990373e-112
1.65696595822589e-112 1.26827938960847e-111
1.57312001508348e-111 1.19406920534729e-110
1.47868225675406e-110 1.11302857124222e-109
1.37610849813183e-109 1.02717740010439e-108
1.26793029645414e-108 9.38527504098421e-108
1.15665288816262e-107 8.4900654525201e-107
1.04466190566234e-106 7.6039217226142e-106
9.34143494800956e-106 6.74259202775659e-105
8.27021185303432e-105 5.91941592375963e-104
7.24911456241628e-104 5.14509788927469e-103
6.29098518781898e-103 4.42763002347192e-102
5.40527529053029e-102 3.77235006466147e-101
4.59814342254199e-101 3.18211389383989e-100
3.87269092056299e-100 2.65755712775398e-99
3.22930360451029e-99 2.19741833734856e-98
2.66606493382955e-98 1.79889666361323e-97
2.17920689391701e-97 1.45801877586098e-96
1.76356793257055e-96 1.16999374161664e-95
1.41303202078779e-95 9.29538916080353e-95
1.12092870081708e-94 7.31164886196891e-94
8.80380158648431e-94 5.69412353842167e-93
6.84587352918788e-93 4.39038242977738e-92
5.27052605230374e-92 3.35152007936057e-91
4.01740507919775e-91 2.53305960209175e-90
3.03182376575855e-90 1.89545380216792e-89
2.26531736111994e-89 1.40425285495984e-88
1.67579553935755e-88 1.03001096905731e-87
1.22738267609645e-87 7.48002267056288e-87
8.90032854115597e-87 5.37809683885645e-86
6.38997687655801e-86 3.82841555388664e-85
4.54213298237492e-85 2.69820155874257e-84
3.19659655051689e-84 1.88275878510904e-83
2.2273237340678e-83 1.30070877350886e-82
1.53654936116383e-82 8.89673525761433e-82
1.04948795570509e-81 6.02485494730266e-81
7.09702429320295e-81 4.03950337474485e-80
4.75163570274213e-80 2.68148227330315e-79
3.14976474243169e-79 1.76233142593117e-78
2.0671945841051e-78 1.14674292294061e-77
1.34323805642969e-77 7.38772138387535e-77
8.64157958863686e-77 4.71217093533086e-76
5.50429788435081e-76 2.97575920416764e-75
3.47119895511598e-75 1.86054805617378e-74
2.16733478438894e-74 1.1517295056202e-73
1.33980486810375e-73 7.05873257518823e-73
8.20023497463664e-73 4.28321368318131e-72
4.96913024931956e-72 2.57323633550341e-71
2.98128809748578e-71 1.53058226782879e-70
1.77091265437525e-70 9.01365430266688e-70
1.04150201650042e-69 5.25548120682566e-69
6.06447234205386e-69 3.03383251203256e-68
3.49619791532998e-68 1.73395728967447e-67
1.99558045430563e-67 9.8118981452456e-67
1.12775010369074e-66 5.49712572346208e-66
6.30996680143062e-66 3.04920396916354e-65
3.49552170074028e-65 1.67457891789698e-64
1.91720180330717e-64 9.10527924444627e-64
1.04110545932324e-63 4.90173242781534e-63
5.59748401037566e-63 2.61261123295429e-62
2.97963055630892e-62 1.37869759177575e-61
1.57037573855143e-61 7.20331597345353e-61
8.19438789322654e-61 3.72619279614164e-60
4.23351817946292e-60 1.90839282873948e-59
2.16550155508844e-59 9.67698395413593e-59
1.09670020366707e-58 4.85827678443785e-58
5.49907823594032e-58 2.41487510602165e-57
2.73001242406384e-57 1.18844062102926e-56
1.34187574624237e-56 5.79069779640878e-56
6.53030019186857e-56 2.79354148643143e-55
3.14649729641953e-55 1.33429044926905e-54
1.50105003947393e-54 6.30981863533017e-54
7.08984576785746e-54 2.9543017124067e-53
3.31552600870493e-53 1.36950781519296e-52
1.53512008099018e-52 6.28559095273731e-52
7.03731127575544e-52 2.85627411067858e-51
3.19408082531143e-51 1.28506785950153e-50
1.4353572774933e-50 5.7243330807577e-50
6.38630049349735e-50 2.52462359935702e-49
2.81328774579978e-49 1.10240593389383e-48
1.22702860374378e-48 4.76606401508949e-48
5.29872289262081e-48 2.04010204377198e-47
2.26549956876038e-47 8.64605259307892e-47
9.59032415900814e-47 3.62792328162292e-46
4.01956813006084e-46 1.50720677876296e-45
1.66802512832534e-45 6.19958179031882e-45
6.85335391383222e-45 2.52480042716437e-44
2.78792702478397e-44 1.01804534539202e-43
1.12289103797315e-43 4.06427329715698e-43
4.47787647192021e-43 1.60647774056412e-42
1.76801194553039e-42 6.28699142776397e-42
6.91157769702382e-42 2.43605841709693e-41
2.67515182389284e-41 9.34565053898052e-41
1.0251779341096e-40 3.54983957097003e-40
3.88982426816805e-40 1.33501336597755e-39
1.46130536461339e-39 4.97096329658025e-39
5.43541361553788e-39 1.8326263163409e-38
2.0017286447638e-38 6.68938316493423e-38
7.29892951039765e-38 2.41756077061563e-37
2.63508649643512e-37 8.65064099546516e-37
9.41917165694365e-37 3.0647788277719e-36
3.33359684631773e-36 1.07505419085468e-35
1.16814398758969e-35 3.73372527030341e-35
4.05287335514634e-35 1.28391293189354e-34
1.3922379526676e-34 4.37129821203548e-34
4.73530679126287e-34 1.47355853501263e-33
1.59465756927499e-33 4.91820811082044e-33
5.31706388350048e-33 1.62528464394271e-32
1.75534266622975e-32 5.31784241023376e-32
5.73770230148008e-32 1.7227628053569e-31
1.85695199460956e-31 5.52586163419944e-31
5.95045820443821e-31 1.75492894658522e-30
1.88793798756241e-30 5.51829113984746e-30
5.93079829285374e-30 1.71804986626974e-29
1.84470633024895e-29 5.29606808201679e-29
5.6810751474608e-29 1.61643618169042e-28
1.7323020218009e-28 4.8848514422049e-28
5.23006465851599e-28 1.46161352159629e-27
1.56344090978481e-27 4.33014812970388e-27
4.6275111042002e-27 1.27017217976288e-26
1.35614361604105e-26 3.68903460879099e-26
3.9351089765677e-26 1.06084960611865e-25
1.13058020277992e-25 3.02055362328686e-25
3.21617895578016e-25 8.51552884244623e-25
9.05886850948396e-25 2.37700318793696e-24
2.52640719198075e-24 6.56964211984305e-24
6.97636393093583e-24 1.79782837651208e-23
1.90744514247346e-23 4.87135864980861e-23
5.16384169535737e-23 1.30691740603347e-22
1.38417985832994e-22 3.47170784945084e-22
3.6737678041703e-22 9.13137224289411e-22
9.65453385951661e-22 2.37808650803609e-21
2.51218850352468e-21 6.13223629891349e-21
6.47254906254613e-21 1.56570766294211e-20
1.65120739400814e-20 3.95825706638155e-20
4.17092139729236e-20 9.90831549529344e-20
1.04319977204904e-19 2.45583502824004e-19
2.58350364826866e-19 6.02702697614045e-19
6.3351637433965e-19 1.46457881545355e-18
1.53820728623169e-18 3.52394519446259e-18
3.69812219662639e-18 8.39563369010655e-18
8.80355696384339e-18 1.98055518130937e-17
2.07513721909769e-17 4.62626782092134e-17
4.84337851913192e-17 1.07000602564942e-16
1.11934567052967e-16 2.45049948551863e-16
2.56150713677252e-16 5.55696041925289e-16
5.80421922424551e-16 1.24777329904368e-15
1.30229789202441e-15 2.77428592412244e-15
2.8933209489387e-15 6.10780824325637e-15
6.36508385592323e-15 1.33149569107835e-14
1.38654651765409e-14 2.87419307670943e-14
2.99081233708056e-14 6.14349596699523e-14
6.38807418732689e-14 1.30029054251047e-13
1.35107211897984e-13 2.72516123796312e-13
2.82954557007108e-13 5.65552369165789e-13
5.8679483994629e-13 1.16220888795396e-12
1.20500606765491e-12 2.36498447168244e-12
2.45034665392874e-12 4.76548598469448e-12
4.93404653210492e-12 9.50874165220737e-12
9.83826504159839e-12 1.87878929617777e-11
1.94256514815397e-11 3.67599237179586e-11
3.7981908562656e-11 7.12221417993832e-11
7.35401486361909e-11 1.36647555661448e-10
1.41000696903866e-10 2.59619746927698e-10
2.6771312382476e-10 4.88455842213844e-10
5.03352729680225e-10 9.10054608132005e-10
9.37200234936328e-10 1.67906342838445e-09
1.72803483443063e-09 3.06780200940694e-09
3.15526481977002e-09 5.55074571311835e-09
5.70539297213444e-09 9.9458626928603e-09
1.02165692374214e-08 1.76483537107892e-08
1.81174832659011e-08 3.10127443160871e-08
3.18176113147906e-08 5.39702298976034e-08
5.5337305419685e-08 9.30144436683768e-08
9.53132253190666e-08 1.58756948557814e-07
1.62583781716467e-07 2.68352523260037e-07
2.74659448539265e-07 4.49235208600535e-07
4.59525601293727e-07 7.44803733706554e-07
7.61425687290527e-07 1.22296741131302e-06
1.249548194989e-06 1.98883236113919e-06
2.03091363080662e-06 3.20329740754347e-06
3.26925198774754e-06 5.10996533575273e-06
5.21230309094951e-06 8.07358399562457e-06
8.23078717871734e-06 1.26342345692504e-05
1.28733023361556e-05 1.95826935475668e-05
1.99426207457739e-05 3.00638069307619e-05
3.06002726350084e-05 4.57163015824619e-05
4.65078958053416e-05 6.88591565710036e-05
7.0015525241526e-05 0.000102736358333166
0.00010440869130097 0.000151833403451273
0.00015422772017373 0.000222280063695104
0.000225673756525821 0.00032235439410455
0.000327116457941143 0.000463102386513145
0.000469717682827785 0.000659085637662769
0.000668183397079907 0.000929265478196507
0.000941652026283994 0.00129802577810736
0.0013147211643467 0.0017963277599851
0.00181860557567382 0.00246297841013659
0.00249240760072415 0.00334597949693438
0.00338446642176476 0.00450390710512997
0.00455373549888356 0.00600725266816165
0.00607111855323034 0.00793963684658897
0.00802067488753742 0.0103987888183549
0.0105005861637529 0.0134971675788871
0.0136237609754066 0.0173620909672525
0.0175179429314692 0.0221352347540919
0.0223251849186495 0.0279713705787771
0.0282005590461451 0.0350362297717911
0.0353099904406108 0.0435034114312012
0.0438271348026196 0.0535502978415922
0.0539292647199666 0.0653529974851827
0.0657921871673456 0.0790804031335824
0.0795842819966287 0.0948875259998823
0.0954598246736425 0.112908341514648
0.11355183085871 0.133248451775501
0.133964729459358 0.155977927369797
0.156767227777026 0.181124730421939
0.181985770697935 0.208669135500239
0.209599009727816 0.23853955108062
0.239533682762803 0.270610099416935
0.271662259724092 0.304700237367899
0.305802633109349 0.340576598310519
0.341720029546817 0.377957111868978
0.379131194784131 0.416517322355134
0.417710768796386 0.455898688821606
0.45709963013399 0.495718520522318
0.496914860279659 0.535581092122892
0.536760870350776 0.575089402588608
0.57624115326607 0.613856997323709
0.614970081412421 0.651519268759813
0.652584166701414 0.687743686581078
0.688752236975013 0.722238481946306
0.72318405672965 0.754759414014465
0.755637024601131 0.785114372845122
0.785920706000387 0.813165709771858
0.813899096154728 0.83883032355088
0.839490645540394 0.862077657446807
0.862666205829889 0.882925869947156
0.883445161115917 0.901436523295514
0.90189008970336 0.917708185549817
0.918100352319827 0.931869362341748
0.932205022199721 0.944071165590491
0.944355562862927 0.954480092046763
0.954718624517003 0.963271230316667
0.96346927548361 0.970622147492846
0.970784917435385 0.97670763248157
0.976840059284269 0.981695398912914
0.981802050604033 0.985742781569931
0.985827806866913 0.988994400699738
0.989061499608356 0.991580721054172
0.991633137540749 0.993617398289027
0.993657930818575 0.995205284374358
0.995236310031235 0.996430954832724
0.996454462946885 0.997367622081618
0.997385253696834 0.998076308633203
0.998089398698144 0.998607168980128
0.998616788750374 0.999000867352599
0.999007865103943 0.999289938129088
0.999294976856158 0.999500074870912
0.999503666150323 0.999651311515685
0.999653845132836 0.999759074424767
0.999760843692286 0.999835096340878
0.999836319277362 0.999888192798462
0.999889029497393 0.999924908304017
0.99992547491676 0.999950043987909
0.999950423785337 0.999967080831104
0.999967332809235 0.999978513424866
0.999978678893338 0.999986108947137
0.999986216495917 0.999991105008153
0.999991174195965 0.999994358539885
0.999994402593692 0.999996456221537
0.999996483984299 0.999997795223859
0.999997812540461 0.999998641438036
0.999998652128059 0.999999170902088
0.999999177433475 0.999999498883985
0.999999502833444 0.99999970003419
0.999999702397766 0.999999822171484
0.999999823571379 0.999999895594686
0.999999896415242 0.999999939294094
0.999999939770088 0.99999996504396
0.999999965317215 0.999999980066093
0.999999980221332 0.999999988742611
0.999999988829886 0.999999993704151
0.999999993752705 0.999999996513106
0.999999996539836 0.99999999808756
0.999999998102122 0.999999998961281
0.999999998969131 0.999999999441316
0.999999999445503 0.999999999702429
0.999999999704639 0.999999999843048
0.999999999844202 0.999999999918023
0.999999999918619 0.9999999999576
0.999999999957905 0.999999999978284
0.999999999978438 0.999999999988986
0.999999999989063 0.999999999994469
0.999999999994507 0.999999999997249
0.999999999997268 0.999999999998645
0.999999999998654 0.999999999999339
0.999999999999344 0.999999999999681
0.999999999999683 0.999999999999847
0.999999999999848 0.999999999999928
0.999999999999928 0.999999999999966
0.999999999999966 0.999999999999984
0.999999999999984 0.999999999999993
0.999999999999993 0.999999999999997
0.999999999999997 0.999999999999999
0.999999999999999 0.999999999999999
0.999999999999999 1
1 1
1 1
};
\addplot [semithick, red, forget plot]
table {%
0 2.46976724616367e-309
8.73378359341986e-311 1.06629526969212e-307
3.76867826148278e-309 4.55760194362979e-306
1.61003363849763e-307 1.92855829315281e-304
6.80989012687158e-306 8.07916794036397e-303
2.85170465251512e-304 3.35071897035318e-301
1.18230161879984e-302 1.3757733526069e-299
4.85301173817121e-301 5.59233680685799e-298
1.97221262074104e-299 2.25049110309713e-296
7.93515614127678e-298 8.96600244889559e-295
3.16094244720193e-296 3.53637242434217e-293
1.24662859900125e-294 1.38087620117268e-291
4.86762358036181e-293 5.33812966975641e-290
1.8817256609456e-291 2.04296598776836e-288
7.20203233347898e-290 7.7405320748178e-287
2.72906124654781e-288 2.90347554226924e-285
1.02383735783363e-286 1.07820968159112e-283
3.80284088130031e-285 3.9639302001815e-282
1.39844324828151e-283 1.44273479089638e-280
5.09144513181944e-282 5.19858039628765e-279
1.83525677893323e-280 1.85447420804278e-277
6.54956071071424e-279 6.54929604882219e-276
2.31412648359431e-277 2.28984591011183e-274
8.09508880071191e-276 7.92603024901509e-273
2.8035981533173e-274 2.71608303529412e-271
9.61323493644185e-273 9.21442481525415e-270
3.2634954331303e-271 3.09479088447001e-268
1.09687249044688e-269 1.02904009748006e-266
3.6499673673972e-268 3.38743692639221e-265
1.20249018637198e-266 1.10394665676736e-263
3.9222370881253e-265 3.56174589027255e-262
1.26661872991705e-263 1.13766859107182e-260
4.04965244992991e-262 3.59754817750138e-259
1.28188599707847e-260 1.12625181639868e-257
4.01736118324487e-259 3.49061898968131e-256
1.24649976333091e-257 1.07104438325072e-254
3.82915890110245e-256 3.25349833863458e-253
1.16459377956198e-254 9.78434669252508e-252
3.50675523120783e-253 2.91307201303678e-250
1.04543340495042e-251 8.58635372201251e-249
3.0856541462755e-250 2.50555834296026e-247
9.01691751690933e-249 7.2383316247093e-246
2.60872887893644e-247 2.07019220155692e-244
7.47239491682035e-246 5.86166667462067e-243
2.11909648477175e-244 1.64312215191103e-241
5.9497910371768e-243 4.55991648198731e-240
1.65391347579122e-241 1.25280147303969e-238
4.5518083947474e-240 3.40757933468752e-237
1.24026730932419e-238 9.17588736534289e-236
3.34585243333402e-237 2.44618091928805e-234
8.93631469929643e-236 6.4560591619806e-233
2.36303598915983e-234 1.68688268579152e-231
6.18646346022942e-233 4.36355783802357e-230
1.60352164863949e-231 1.11746800003861e-228
4.11497771199813e-230 2.83313965072572e-227
1.04549138009251e-228 7.11114317880307e-226
2.62986684931477e-227 1.76705246378821e-224
6.54948912587517e-226 4.34708439074228e-223
1.61488453964983e-224 1.05873027424623e-221
3.94217537577419e-223 2.55276744292119e-220
9.52776077140601e-222 6.09362690402132e-219
2.27984968021448e-220 1.4400553408696e-217
5.40109821786943e-219 3.36915697910557e-216
1.26683034173948e-217 7.80372723291859e-215
2.94181518624672e-216 1.78945884011099e-213
6.76352172777707e-215 4.06237651434333e-212
1.53954006853517e-213 9.13014106031649e-211
3.46952271021011e-212 2.03148531106601e-209
7.74121505090988e-211 4.47495630557344e-208
1.71005161289413e-209 9.75894465467013e-207
3.73998639293964e-208 2.10695802657545e-205
8.09825732534699e-207 4.50347665817546e-204
1.7360966510317e-205 9.5296945766544e-203
3.68482640207755e-204 1.99640712890968e-201
7.74320936158439e-203 4.14055289943699e-200
1.61096401106846e-201 8.50171788988989e-199
3.31826886861374e-200 1.72820079452045e-197
6.76703208459871e-199 3.47793051847831e-196
1.36629934093404e-197 6.92925948815228e-195
2.73120610154658e-196 1.36675919437843e-193
5.40535364705065e-195 2.66892562401666e-192
1.0591435077387e-193 5.15965020548221e-191
2.0546913508076e-192 9.87514323765246e-190
3.94638543004857e-191 1.87113850762742e-188
7.5043582844318e-190 3.51000627382658e-187
1.41282643124667e-188 6.51852457131094e-186
2.63345125852196e-187 1.19847840804836e-184
4.85985168383625e-186 2.18147705669564e-183
8.87936764771068e-185 3.93106884270638e-182
1.60621023188252e-183 7.01310351783571e-181
2.87663063078591e-182 1.2386525072359e-179
5.10066981941553e-181 2.1658501040285e-178
8.95430239081782e-180 3.74927259455987e-177
1.55631596630626e-178 6.42547720033867e-176
2.67809079762382e-177 1.09019338608344e-174
4.56262070259858e-176 1.83122422084025e-173
7.69599929526498e-175 3.04522487529902e-172
1.28521946039008e-173 5.01345494739683e-171
2.12496228373631e-172 8.1713687086257e-170
3.47845875224469e-171 1.31853748406754e-168
5.63746978774392e-170 2.10634825634047e-167
9.04572487599668e-169 3.33125546476354e-166
1.43702505286068e-167 5.2158585590439e-165
2.26020152192438e-166 8.08507067697683e-164
3.5195884666793e-165 1.24074354819672e-162
5.42623439311421e-164 1.88503953567167e-161
8.28260969707772e-163 2.83530103936945e-160
1.25169313008598e-161 4.22199982328917e-159
1.87279658580023e-160 6.22411500446648e-158
2.77424914500657e-159 9.08400606060837e-157
4.06876369955951e-158 1.31255549976163e-155
5.90801616943492e-157 1.87757994012822e-154
8.49343029385816e-156 2.65900860838603e-153
1.20889023169085e-154 3.72804926582887e-152
1.70354239277544e-153 5.17468815267683e-151
2.37673851892046e-152 7.11094648621567e-150
3.28301065911351e-151 9.67411786916742e-149
4.48978616305419e-150 1.30297512305127e-147
6.07913161089767e-149 1.73740756624938e-146
8.14929439653565e-148 2.29354981834271e-145
1.0815860824983e-146 2.99747509220392e-144
1.42123156610175e-145 3.87832299265719e-143
1.8489761994657e-144 4.96790641120145e-142
2.38155474556957e-143 6.30004900615257e-141
3.03705489093295e-142 7.90961954017573e-140
3.83448981935809e-141 9.83124362675362e-139
4.79319905478093e-140 1.20976934426144e-137
5.93207075389178e-139 1.47379812418617e-136
7.2685907148455e-138 1.77752119003842e-135
8.8177381362221e-137 2.12242813185818e-134
1.05907648257528e-135 2.50895387069138e-133
1.25939119338773e-134 2.93625584115149e-132
1.48271348284003e-133 3.40201875494474e-131
1.72829206351452e-132 3.90230459145696e-130
1.99452923521305e-131 4.4314651454018e-129
2.27890965181432e-130 4.98213260746151e-128
2.57796667384942e-129 5.54530018889233e-127
2.88729420717693e-128 6.11049981205827e-126
3.20160972621961e-127 6.66607763598537e-125
3.51487118690858e-126 7.19956109755013e-124
3.82044692462877e-125 7.69810379298205e-123
4.11133366818817e-124 8.14898756054668e-122
4.38041381206456e-123 8.54015523936465e-121
4.62073944409378e-122 8.86074340753516e-120
4.82582769269219e-121 9.10158245639049e-119
4.98995006413594e-120 9.25563195610797e-118
5.10839783244514e-119 9.31832249077061e-117
5.17770635413054e-118 9.28778080714444e-116
5.19582340377735e-117 9.16492279719995e-115
5.1622101184827e-116 8.95340787420731e-114
5.07786762264164e-115 8.65945791358919e-113
4.94528749740979e-114 8.29155325857158e-112
4.76832951422286e-113 7.86002651378755e-111
4.55203500432309e-112 7.37658126281953e-110
4.30238845414369e-111 6.85376693681903e-109
4.02604304623278e-110 6.30444256094325e-108
3.73002766795761e-109 5.74126100493905e-107
3.42145328303398e-108 5.17620190584693e-106
3.10723554296963e-107 4.62017606645457e-105
2.79384827650757e-106 4.08271746478256e-104
2.48711930983067e-105 3.57177171453597e-103
2.19207628278439e-104 3.09358257030578e-102
1.91284610913754e-103 2.65267147988255e-101
1.65260784193725e-102 2.25189972906682e-100
1.41359526012008e-101 1.89259872114445e-99
1.19714272660226e-100 1.57475152893261e-98
1.00376592742022e-99 1.29720803110372e-97
8.33268038282241e-99 1.05791653412022e-96
6.84861644036483e-98 8.54156519759644e-96
5.57297251534249e-97 6.82759717406116e-95
4.48990330230155e-96 5.40309732284662e-94
3.5814030377711e-95 4.23313636386764e-93
2.82836611612611e-94 3.28341966211122e-92
2.2114868871373e-93 2.52136255016661e-91
1.71198330044039e-92 1.91685415693515e-90
1.31214307075405e-91 1.44273915076458e-89
9.95702210307083e-91 1.07505737125288e-88
7.48073836568377e-90 7.93086669357621e-88
5.56450169308725e-89 5.79235207388483e-87
4.09802888892943e-88 4.18826984900087e-86
2.98807010692016e-87 2.99819498257595e-85
2.15711693707037e-86 2.12486193989038e-84
1.54178509763095e-85 1.49089584294732e-83
1.09104172288744e-84 1.03564222295424e-82
7.64409979168596e-84 7.12226566681178e-82
5.3024786192941e-83 4.84922892368062e-81
3.64165843935244e-82 3.26868765861069e-80
2.47620911455205e-81 2.18132563059673e-79
1.66702982814663e-80 1.44116614019725e-78
1.11113669616068e-79 9.42658078822284e-78
7.33263052045141e-79 6.10437301855866e-77
4.79093668111921e-78 3.91358519539593e-76
3.09919930348154e-77 2.48402243012818e-75
1.98493896145873e-76 1.56092976502441e-74
1.25867473612042e-75 9.71087755410791e-74
7.90221272626492e-75 5.98109914487075e-73
4.9119382359861e-74 3.64712858576553e-72
3.02291681073232e-73 2.20175425864533e-71
1.84191147379754e-72 1.31593506095916e-70
1.11117052565628e-71 7.78660357626041e-70
6.63685333937628e-71 4.56152246357364e-69
3.92476289063501e-70 2.64557374817831e-68
2.29791772436881e-69 1.51907209646476e-67
1.332065330346e-68 8.63546086013824e-67
7.64516266910081e-68 4.86005782997092e-66
4.34428440781543e-67 2.70798530341025e-65
2.44410715887938e-66 1.49382693964607e-64
1.36142234665986e-65 8.15837307610659e-64
7.50820827899579e-65 4.4111954455831e-63
4.09968720294583e-64 2.36134086000269e-62
2.21633946389446e-63 1.25144246470139e-61
1.18629625286632e-62 6.56618479737458e-61
6.28668265147841e-62 3.41087269604651e-60
3.29853881627595e-61 1.7541563761963e-59
1.71353715940854e-60 8.93144407619666e-59
8.81327881115538e-60 4.50221094052136e-58
4.48800919585997e-59 2.24688567360178e-57
2.26278039847504e-58 1.11016440099115e-56
1.1295454681187e-57 5.43056496474646e-56
5.58261744944997e-57 2.62999145559973e-55
2.73177588879713e-56 1.26100116022722e-54
1.3235048088024e-55 5.98588929076053e-54
6.3486217178589e-55 2.81315813119987e-53
3.01513710745469e-54 1.30891700535036e-52
1.41777916791714e-53 6.0295209579723e-52
6.60061271662782e-53 2.74983401916115e-51
3.04252586388322e-52 1.24160475548492e-50
1.38854163460204e-51 5.5502649762628e-50
6.27420021989509e-51 2.45639261612193e-49
2.80693867458377e-50 1.07630615184635e-48
1.24331967747506e-49 4.66904541414176e-48
5.4526582057227e-49 2.00527933389755e-47
2.36760684689603e-48 8.52661071683496e-47
1.0178575601159e-47 3.58949249832897e-46
4.33252225756951e-47 1.49604620165797e-45
1.82587586898467e-46 6.1732319272912e-45
7.61866058516043e-46 2.52194789793478e-44
3.14748173953731e-45 1.02003684147729e-43
1.28743502503144e-44 4.08462457605588e-43
5.21393035952886e-44 1.61936702090948e-42
2.09065918731665e-43 6.35617159776787e-42
8.30003025597298e-43 2.47003691606336e-41
3.26253249216846e-42 9.50318358144116e-41
1.26972325848591e-41 3.61987006474995e-40
4.8926336060228e-41 1.36513431562524e-39
1.86662053945032e-40 5.09702406090516e-39
7.05097960771015e-40 1.88415769640613e-38
2.63707997862924e-39 6.89568562486376e-38
9.76512774518802e-39 2.49860544714804e-37
3.58025293460624e-38 8.96351453461679e-37
1.29966378957207e-37 3.18360947635356e-36
4.67121915279091e-37 1.1194958243148e-35
1.66230907041808e-36 3.89750620032175e-35
5.85701069118441e-36 1.3434243901136e-34
2.04325881531954e-35 4.58460749207639e-34
7.0575552974602e-35 1.54900941765445e-33
2.41362154052516e-34 5.18166563223183e-33
8.17275487039677e-34 1.71612379153126e-32
2.74001311534509e-33 5.6271983480362e-32
9.09540707906742e-33 1.82684084926501e-31
2.98935468034675e-32 5.87184511890744e-31
9.72789874370083e-32 1.86859153188795e-30
3.13434952116883e-31 5.88736011398937e-30
9.99915048479594e-31 1.83651217972523e-29
3.15839616612763e-30 5.67197844656505e-29
9.87775972138768e-30 1.73437678943198e-28
3.05871642110623e-29 5.25074642840849e-28
9.37798292146671e-29 1.57386673073522e-27
2.84688355180333e-28 4.67073042337236e-27
8.55698171321196e-28 1.3723731864713e-26
2.5466117983717e-27 3.99237084467614e-26
7.50406790628393e-27 1.14990358425245e-25
2.18939070314476e-26 3.27917482543425e-25
6.32474392071672e-26 9.25850818752085e-25
1.80907453376267e-25 2.5881621849815e-24
5.12347361666419e-25 7.16335934508607e-24
1.4367056189254e-24 1.96298750680554e-23
3.98902768243726e-24 5.32592041647713e-23
1.09663735642366e-23 1.43070127176e-22
2.98508375105322e-23 3.80523291838672e-22
8.04541218732687e-23 1.00205689445326e-21
2.14703532294243e-22 2.61266216875474e-21
5.67322532922407e-22 6.74457809509821e-21
1.48430002976889e-21 1.72388350600351e-20
3.84516578916784e-21 4.36258203103191e-20
9.86304629558874e-21 1.09310747005643e-19
2.50501682564671e-20 2.71185654474664e-19
6.29962605326523e-20 6.66125742124759e-19
1.56864418769536e-19 1.62006512283086e-18
3.86759245475935e-19 3.90118555702199e-18
9.44201347622446e-19 9.30143141717995e-18
2.28242901493168e-18 2.19580220655818e-17
5.46310855126632e-18 5.13249029582556e-17
1.29477241512325e-17 1.18783421453477e-16
3.03850050840536e-17 2.72193421040719e-16
7.06055277454519e-17 6.17582366696946e-16
1.62454931078085e-16 1.38742347243971e-15
3.70120576349147e-16 3.08618204109614e-15
8.3497039100474e-16 6.79726042775749e-15
1.86516758095915e-15 1.48233961893437e-14
4.12558036592973e-15 3.20084455678196e-14
9.03595748155509e-15 6.84362485384435e-14
1.95968747349701e-14 1.44881953129842e-13
4.20847351015452e-14 3.037041188365e-13
8.94930302566989e-14 6.30372469112082e-13
1.88444044151713e-13 1.29555514042645e-12
3.9292170586428e-13 2.63650555567667e-12
8.11263452583308e-13 5.31272941610404e-12
1.65863964240697e-12 1.06004693515258e-11
3.3579825629645e-12 2.09436871103847e-11
6.73198597488984e-12 4.09736056602845e-11
1.33643710239821e-11 7.9374437760931e-11
2.62722139402482e-11 1.52259751230192e-10
5.1143448282328e-11 2.89214582779941e-10
9.85895720991959e-11 5.43987132665807e-10
1.88201097230479e-10 1.01319561547409e-09
3.55767418216176e-10 1.86868972666883e-09
6.65987092412543e-10 3.41289895596809e-09
1.23459340834904e-09 6.17241685468706e-09
2.26643674215277e-09 1.10544220934636e-08
4.12029100335804e-09 1.96051133055413e-08
7.41788483321868e-09 3.44317335335756e-08
1.32252412591219e-08 5.98836837020015e-08
2.33508129049364e-08 1.03138844137038e-07
4.08299654176539e-08 1.75915610367371e-07
7.0703110357964e-08 2.97138755399324e-07
1.21250795957924e-07 4.97040372838896e-07
2.05930895976202e-07 8.23391441067939e-07
3.46380722800754e-07 1.35085412524214e-06
5.77013386325998e-07 2.19484240464107e-06
9.5196927943585e-07 3.53180441018334e-06
1.55549991095254e-06 5.6285208086216e-06
2.51728539147099e-06 8.88387536317799e-06
4.03474410418867e-06 1.38876170385225e-05
6.4051096171099e-06 2.15019076108694e-05
1.00709497967285e-05 3.29729264870052e-05
1.56839041009695e-05 5.00814498431445e-05
2.41927226047864e-05 7.53430609678303e-05
3.69631898948558e-05 0.000112270360643873
5.59391646895359e-05 0.000165711049163803
8.38556782351274e-05 0.000242276797006186
0.000124516677052083 0.000350878091979277
0.000183151374347254 0.000503379365835163
0.000266864029047442 0.00071538623501942
0.000385191974869531 0.00100717219357094
0.000550785488297858 0.00140474515516358
0.000780220188586265 0.00194104452951242
0.00109494767347457 0.00265724687337597
0.00152238262164828 0.00360414266187472
0.0020971143522313 0.00484352879372423
0.00286221771727705 0.00644954188462356
0.00387062236984465 0.00850983746985601
0.0051864813903004 0.0111265016305278
0.00688646086075533 0.0144165663743523
0.00906085258206242 0.0185119907182746
0.0118143944878961 0.0235589683081979
0.0152666695490345 0.0297164318869654
0.019551946437079 0.0371536468471734
0.0248183263300449 0.0460468215648218
0.0312260721770166 0.0565747112027431
0.0389450211662079 0.0689132528639392
0.0481510189043909 0.0832293405489875
0.0590213646430495 0.0996739240339883
0.071729319164573 0.118374690938989
0.0864377976037343 0.139428659365889
0.103292444041629 0.162895062614375
0.122414357480469 0.18878894097325
0.143892803282091 0.217075862791234
0.16777829356378 0.247668174066037
0.194076448038959 0.280423121141488
0.222743048155555 0.315143106063163
0.253680668749006 0.351578222965611
0.286737211831867 0.389431093592895
0.321706578412278 0.428363880026394
0.358331601066154 0.46800721374856
0.39630922972785 0.507970653637069
0.435297825262157 0.547854182056242
0.474926280578016 0.587260176856031
0.514804568361303 0.625805264088245
0.554535218145257 0.663131464537555
0.593725161741574 0.698916096003278
0.631997360617463 0.732879978328757
0.669001643874771 0.764793602006963
0.704424239732283 0.794481054014863
0.737995572054321 0.82182163526056
0.769496008801867 0.846749241402459
0.798759381486717 0.869249702466401
0.825674232869639 0.889356378142034
0.850182883344852 0.907144378910718
0.872278524824363 0.922723825169474
0.892000646525271 0.936232567128814
0.909429164457024 0.94782877000045
0.924677663035568 0.957683726525088
0.937886163383256 0.965975198359129
0.949213811305685 0.972881516099522
0.958831833470601 0.978576591628571
0.966917049078499 0.983225922222006
0.973646153037935 0.986983598595372
0.979190911972894 0.989990272481462
0.983714342240157 0.992371995651886
0.987367874343885 0.994239812297719
0.990289454144657 0.995689969901478
0.99260249005319 0.996804608732556
0.994415527575529 0.997652794799655
0.995822517554369 0.998291773084999
0.99690354074291 0.998768334705614
0.997725856871427 0.99912021101331
0.998345158751838 0.999377427608517
0.99880692882121 0.999563570278788
0.999147814652615 0.999696931906854
0.999396959500088 0.99979152378114
0.999577242450545 0.999857946211935
0.999706399224955 0.999904121933406
0.999798008513174 0.999935901692736
0.999862339707047 0.999957555063191
0.999907066060989 0.999972161301926
0.999937852904394 0.999981915448305
0.999958833924944 0.999988364236695
0.999972990162249 0.999992585135751
0.99998244662762 0.999995320214194
0.99998870079665 0.999997074791816
0.999992795949979 0.999998189120636
0.999995450741931 0.9999988897561
0.999997154667378 0.999999325878951
0.999998237423019 0.999999594638277
0.999998918615882 0.999999758605187
0.999999342912422 0.999999857639764
0.999999604567191 0.999999916857999
0.999999764319662 0.999999951913972
0.999999860886114 0.999999972458992
0.999999918677714 0.999999984379343
0.999999952920015 0.999999991226488
0.999999973007283 0.999999995120237
0.99999998467373 0.999999997312357
0.999999991382086 0.999999998534153
0.999999995201118 0.999999999208325
0.999999997353653 0.999999999576607
0.99999999855483 0.99999999977578
0.999999999218456 0.999999999882419
0.99999999958145 0.999999999938944
0.999999999778028 0.999999999968606
0.999999999883426 0.999999999984016
0.999999999939374 0.999999999991941
0.999999999968778 0.999999999995977
0.999999999984078 0.999999999998011
0.999999999991959 0.999999999999027
0.999999999995979 0.999999999999528
0.999999999998009 0.999999999999774
0.999999999999024 0.999999999999892
0.999999999999526 0.999999999999949
0.999999999999772 0.999999999999976
0.999999999999891 0.999999999999989
0.999999999999949 0.999999999999995
0.999999999999976 0.999999999999998
0.999999999999989 0.999999999999999
0.999999999999995 1
0.999999999999998 1
0.999999999999999 1
1 1
1 1
1 1
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.496914860279659 0.535581092122892
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.435297825262157 0.547854182056242
};
\draw (axis cs:0.6,0.435581092122892) node[
  scale=1,
  text=blue,
  rotate=0.0
]{51.93\%};
\draw (axis cs:0.3,0.647854182056242) node[
  scale=1,
  text=red,
  rotate=0.0
]{55.63\%};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={$n_0=400$, $n_1 = 400$, $z = (-4,0)$},
x grid style={white},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=0, xmax=1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ymajorgrids,
ymin=0, ymax=1,
yticklabels=\empty,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, blue]
table {%
7.32555357771032e-311 1.49252848597885e-309
3.16249274930117e-309 6.39801281520634e-308
1.35169242066222e-307 2.71534286076568e-306
5.71986114078314e-306 1.14093618160778e-304
2.39636173536222e-304 4.74629968005439e-303
9.93982107488348e-303 1.95481697268171e-301
4.0819161011657e-301 7.97102562082965e-300
1.65962097465615e-299 3.21795142943711e-298
6.68056365158381e-298 1.28618060768121e-296
2.66242060214597e-296 5.08957642175989e-295
1.05050859279744e-294 1.99396967845768e-293
4.10376001212307e-293 7.73415203273563e-292
1.58717100593961e-291 2.97005247514985e-290
6.07749940196013e-290 1.12920507317138e-288
2.30401649290071e-288 4.25048822224385e-287
8.64780156630384e-287 1.58402535931677e-285
3.21355205437027e-285 5.84443829626311e-284
1.18229124159847e-283 2.13491593469631e-282
4.30648693124922e-282 7.72104620400353e-281
1.5530353512543e-280 2.76457842470883e-279
5.54496890266626e-279 9.80029360219879e-278
1.96009207382889e-277 3.43959007681149e-276
6.85983126750162e-276 1.19517564740297e-274
2.37689510839327e-274 4.11163212361971e-273
8.15391617089309e-273 1.40040693198359e-271
2.7693773059703e-271 4.72228027132204e-270
9.31231583221493e-270 1.5765465283985e-268
3.10022322744204e-268 5.21097958503942e-267
1.02185189730058e-266 1.70525572806058e-265
3.33459186801189e-265 5.52480874917338e-264
1.07735090155395e-263 1.77215860342291e-262
3.44612839509298e-262 5.62788939805907e-261
1.09135371711469e-260 1.7694820803938e-259
3.42183791001805e-259 5.50813344766786e-258
1.06221683406195e-257 1.69754161243134e-256
3.26457606665054e-256 5.17957489265147e-255
9.93345417278465e-255 1.56468002716083e-253
2.99249685013934e-253 4.67966448249431e-252
8.9253867223417e-252 1.38567592696213e-250
2.63560508088452e-250 4.06224794512891e-249
7.70537190553676e-249 1.17904126630945e-247
2.23031842357394e-247 3.38804701740167e-246
6.39146123312705e-246 9.63890543193287e-245
1.81339949106631e-244 2.71496291062651e-243
5.09385861098137e-243 7.57108281561321e-242
1.41664284459633e-241 2.09030678302796e-240
3.90062294804355e-240 5.71373407793926e-239
1.06332911917228e-238 1.54627951799879e-237
2.86986589567219e-237 4.14299101518412e-236
7.66859291536043e-236 1.09900081106311e-234
2.02875673014835e-234 2.88629084745195e-233
5.31379133737077e-233 7.50481954489919e-232
1.37796846098352e-231 1.93196174771747e-230
3.5378086681723e-230 4.92396463626674e-229
8.99269189837538e-229 1.24248022455242e-227
2.26310873238582e-227 3.10400369029433e-226
5.6387324194036e-226 7.67738256785084e-225
1.39097055632861e-224 1.88001957562242e-223
3.39715059582853e-223 4.55795279023311e-222
8.21432912882904e-222 1.094045949485e-220
1.96648149978308e-220 2.5999178048906e-219
4.66088214470312e-219 6.11704980522127e-218
1.09372187057731e-217 1.42489474587147e-216
2.54100908418128e-216 3.2861088979119e-215
5.84475232625907e-215 7.50307941799441e-214
1.33102621441371e-213 1.69611614927374e-212
3.00101202227205e-212 3.79603420798957e-211
6.69899293651925e-211 8.41130065305248e-210
1.4805122036262e-209 1.84524796870036e-208
3.23947907744853e-208 4.00778932803013e-207
7.01776970867695e-207 8.61814172868509e-206
1.50516399398335e-205 1.83476737091674e-204
3.19616604793061e-204 3.86729269863789e-203
6.7194802517469e-203 8.07033880685704e-202
1.39863018067847e-201 1.66738239592241e-200
2.88224573659194e-200 3.41065198622811e-199
5.88057837770645e-199 6.90714201317847e-198
1.18787307570798e-197 1.38489924130473e-196
2.37564216647121e-196 2.74913973765035e-195
4.7038453415853e-195 5.40299209144141e-194
9.22117146605053e-194 1.05130991246704e-192
1.78970004412819e-192 2.02528492733762e-191
3.43902648352742e-191 3.86278449177178e-190
6.54262374491136e-190 7.29413569744338e-189
1.23233719866372e-188 1.36366044291713e-187
2.29809719152351e-187 2.52404867559751e-186
4.24295554618506e-186 4.62538963548531e-185
7.75585822522306e-185 8.39185688243674e-184
1.40362975867543e-183 1.50739475056592e-182
2.5149921486036e-182 2.68074280037616e-181
4.46151232042856e-181 4.72000603614099e-180
7.83590193886424e-180 8.22790468907667e-179
1.36256540317661e-178 1.4200226767119e-177
2.34577972876789e-177 2.42639037167258e-176
3.99833007700693e-176 4.10473828779212e-175
6.74732516448885e-175 6.8749526759804e-174
1.12731751709005e-173 1.1400225304306e-172
1.86475821327315e-172 1.87161568212391e-171
3.05393998773127e-171 3.04214195305154e-170
4.95176703730729e-170 4.89555431987348e-169
7.9491681940062e-169 7.79980797527989e-168
1.26341195991545e-167 1.23034136959968e-166
1.98806297783824e-166 1.92144104520381e-165
3.09725661727579e-165 2.97090156068073e-164
4.77734032252992e-164 4.54788279321947e-163
7.29553510837182e-163 6.89271166068591e-162
1.1030371680827e-161 1.03426266459617e-160
1.65114497783186e-160 1.53649628958627e-159
2.44704738198345e-159 2.25991528669751e-158
3.59055598472201e-158 3.290885891979e-157
5.21606775942005e-157 4.7445338838903e-156
7.50217151275742e-156 6.77227197755733e-155
1.06829953802579e-154 9.57051670510099e-154
1.50612641726469e-153 1.33904934691645e-152
2.10228790346071e-152 1.85488943309223e-151
2.90526253337899e-151 2.54389843622453e-150
3.97503584732342e-150 3.45415525061975e-149
5.38467179718974e-149 4.64348803651447e-148
7.22170919447539e-148 6.18026716869494e-147
9.58922202408461e-147 8.14386675419017e-146
1.26063517600417e-145 1.06246494507094e-144
1.64080959698478e-144 1.37233187882236e-143
2.11441252997273e-143 1.75494834077119e-142
2.69764055063221e-142 2.22192920149786e-141
3.40754274146381e-141 2.78520293142274e-140
4.26148994888009e-140 3.45656136049831e-139
5.27648373627208e-139 4.24710063882744e-138
6.46830919928567e-138 5.16656314659713e-137
7.85054897405265e-137 6.22260014633966e-136
9.43349067897449e-136 7.41998567828011e-135
1.12229756357971e-134 8.75982267045965e-134
1.32192516420935e-133 1.02387913919004e-132
1.54159052077377e-132 1.18484970523348e-131
1.77989573218809e-131 1.35749764111445e-130
2.03462098736053e-130 1.53984217372737e-129
2.30269259946204e-129 1.7293173713581e-128
2.58019160164065e-128 1.92280227029669e-127
2.86240813133821e-127 2.1166840531161e-126
3.14394417209646e-126 2.3069543517283e-125
3.41886400069611e-125 2.48933633829387e-124
3.68088813545528e-124 2.65943778351606e-123
3.92362299277085e-123 2.81292292838069e-122
4.14081516313731e-122 2.94569406221987e-121
4.3266165467305e-121 3.05407233896963e-120
4.47584483868518e-120 3.13496676266401e-119
4.58422325078948e-119 3.18602053489429e-118
4.64858402326157e-118 3.20572510216087e-117
4.66702222023331e-117 3.19349420321339e-116
4.63898939062266e-116 3.14969284461904e-115
4.56532066843823e-115 3.07561920622431e-114
4.44819344395964e-114 2.97344072815396e-113
4.29102045969398e-113 2.84608877003171e-112
4.0982846549428e-112 2.69711898563502e-111
3.87532690979401e-111 2.53054668803305e-110
3.62810070167099e-110 2.35066782301955e-109
3.3629093652632e-109 2.16187663558007e-108
3.08614204156915e-108 1.96849070638144e-107
2.80402354320553e-107 1.77459283746973e-106
2.52239139840312e-106 1.58389743314377e-105
2.24651050826401e-105 1.39964675716231e-104
1.98093246785705e-104 1.22453997928969e-103
1.72940299577993e-103 1.06069547970904e-102
1.49481741351996e-102 9.09644661616752e-102
1.27922099800216e-101 7.72353690417831e-101
1.08384851439144e-100 6.49268238091317e-100
9.09195456923897e-100 5.40375511048694e-99
7.55112533965499e-99 4.4527757087981e-98
6.20914701548438e-98 3.63270164379611e-97
5.05496484201309e-97 2.93421871938752e-96
4.07446283682348e-96 2.34649251024594e-95
3.25153700779525e-95 1.85784677120486e-94
2.56905413364172e-94 1.45634657492628e-93
2.00966708708702e-93 1.13027418907777e-92
1.55647228684952e-92 8.68494765612208e-92
1.19350755385919e-91 6.6071630548032e-91
9.06098808929813e-91 4.97653852245106e-90
6.81071421113938e-90 3.71111442674972e-89
5.06846635498524e-89 2.73997156110588e-88
3.73445643678522e-88 2.00286928348877e-87
2.72423929388987e-87 1.44951964765386e-86
1.96757022449108e-86 1.03862952896833e-85
1.40696234438016e-85 7.36821679295794e-85
9.96097985977935e-85 5.17522705824016e-84
6.98214909284062e-84 3.59883404677965e-83
4.845557572436e-83 2.47776290659599e-82
3.329400941309e-82 1.68897533303061e-81
2.26493767941862e-81 1.1398629041675e-80
1.52550752635283e-80 7.61636605746388e-80
1.01728001805936e-79 5.03858972990044e-79
6.71637379939987e-79 3.30016998919107e-78
4.39033353749483e-78 2.14007935431891e-77
2.84137536908608e-77 1.37400978988055e-76
1.82065759587075e-76 8.73406243087455e-76
1.15503899167495e-75 5.49679329600725e-75
7.25494040972323e-75 3.42506884311861e-74
4.51169805274271e-74 2.11298360932668e-73
2.77789173118555e-73 1.29059511130549e-72
1.69340117107768e-72 7.80460828531021e-72
1.02205388188013e-71 4.67282544725733e-71
6.10741272312748e-71 2.76997281274513e-70
3.61335337228701e-70 1.62569513216387e-69
2.11657392744046e-69 9.44649083379219e-69
1.22751396208514e-68 5.43462857890882e-68
7.04838449509404e-68 3.09554659485838e-67
4.00703411445957e-67 1.74571401975978e-66
2.25541757128305e-66 9.74714202641543e-66
1.25690226778839e-65 5.38827925011461e-65
6.93500625318679e-65 2.9491147507244e-64
3.78846404955545e-64 1.59809353581495e-63
2.04904087599052e-63 8.57396764570291e-63
1.09725959573211e-62 4.55439596377393e-62
5.81754357207212e-62 2.3952409758964e-61
3.05380692252894e-61 1.24720345361503e-60
1.58714046254113e-60 6.42976721609319e-60
8.16697447031289e-60 3.28188409483234e-59
4.16082326891735e-59 1.65852287846432e-58
2.09879380201105e-58 8.29831909506812e-58
1.04817285112821e-57 4.11082919881933e-57
5.18285278030957e-57 2.01622770317569e-56
2.53733538898699e-56 9.79085852157965e-56
1.2298726055294e-55 4.70731474596571e-55
5.90222607031891e-55 2.24076948852671e-54
2.80443404186934e-54 1.05607030261538e-53
1.31931505977713e-53 4.9278832081591e-53
6.14505727038045e-53 2.27667029219983e-52
2.83385552135032e-52 1.04138727479131e-51
1.29390998533841e-51 4.71625222069646e-51
5.84931826786618e-51 2.11472866500373e-50
2.61807155690098e-50 9.38826635945168e-50
1.160200618878e-49 4.12657294978909e-49
5.09049771218737e-49 1.79583851985521e-48
2.21137925980631e-48 7.73782552182944e-48
9.51135327273193e-48 3.30099407650024e-47
4.05039853088258e-47 1.39426393298683e-46
1.70777180368349e-46 5.83069005604476e-46
7.12916782123354e-46 2.41418150609277e-45
2.94662616035926e-45 9.89680860419927e-45
1.20583736258597e-44 4.01694616243041e-44
4.88573855653945e-44 1.61425723056194e-43
1.95997172156141e-43 6.42281877869463e-43
7.78480595668501e-43 2.53020151298258e-42
3.06143116695646e-42 9.86873280535355e-42
1.1920109657498e-41 3.81105166621152e-41
4.59531594608276e-41 1.45715511485029e-40
1.75400252029352e-40 5.51625812463829e-40
6.62865026467642e-40 2.06757643099529e-39
2.48027825809235e-39 7.67285731886479e-39
9.18875082110099e-39 2.81923705830285e-38
3.37049493115358e-38 1.02561736997098e-37
1.22408730436988e-37 3.69418654319112e-37
4.40162464851235e-37 1.31744456817777e-36
1.56709709552789e-36 4.65185700654857e-36
5.52409956773298e-36 1.62630219535816e-35
1.92801404316651e-35 5.62933956757185e-35
6.66257961767153e-35 1.92928052839434e-34
2.27959967119123e-34 6.54659526327764e-34
7.72252201777069e-34 2.19947094468836e-33
2.59026723406498e-33 7.31651140985801e-33
8.60231413839884e-33 2.40975804538641e-32
2.8286017574223e-32 7.85826856090135e-32
9.20904474757135e-32 2.53725918804189e-31
2.96854832939788e-31 8.11125112013081e-31
9.47460116981206e-31 2.56741708557249e-30
2.99409479230356e-30 8.046205248378e-30
9.36825025210138e-30 2.49673490451425e-29
2.90228661062828e-29 7.67080540927159e-29
8.90249118608075e-29 2.33344345168624e-28
2.70378915747389e-28 7.02816529608346e-28
8.13063937461557e-28 2.09592448010948e-27
2.42084949014994e-27 6.18869230743327e-27
7.13678667920141e-27 1.80930751149604e-26
2.08319592644093e-26 5.23741238545189e-26
6.02075078601668e-26 1.50111068669307e-25
1.72291951333697e-25 4.25991480924451e-25
4.88173078881686e-25 1.19696670945922e-24
1.36954993123438e-24 3.3300972657224e-24
3.80432712857686e-24 9.17331281378306e-24
1.0463440962286e-23 2.50201953427795e-23
2.84950002188971e-23 6.75695751757859e-23
7.68353470945015e-23 1.806793397158e-22
2.05141026106713e-22 4.78369468007113e-22
5.42305367638399e-22 1.25405598490958e-21
1.41950217011024e-21 3.25514095229154e-21
3.6790008402917e-21 8.36609877690732e-21
9.44118044629581e-21 2.12900868607861e-20
2.39897785188123e-20 5.36455996957849e-20
6.03574217610519e-20 1.33842487855121e-19
1.50362876489871e-19 3.30642100525228e-19
3.70900233751848e-19 8.08774813308304e-19
9.05901941165637e-19 1.95886044156108e-18
2.19085670673085e-18 4.69771769033695e-18
5.24634189754393e-18 1.11552430909818e-17
1.24397086318588e-17 2.62289600946527e-17
2.92062660092314e-17 6.10652666048102e-17
6.78977402672824e-17 1.40773165772339e-16
1.56296534322125e-16 3.21335906975569e-16
3.56253754096453e-16 7.26296194052389e-16
8.04057300398168e-16 1.62549196269765e-15
1.79693935183499e-15 3.60225038896622e-15
3.97649261404868e-15 7.90464727840115e-15
8.71342309206655e-15 1.71756108316366e-14
1.89060525396099e-14 3.69542683291034e-14
4.06198190683319e-14 7.87302132730135e-14
8.64175327703539e-14 1.66090347545909e-13
1.82051492955656e-13 3.46956726873929e-13
3.79766754474127e-13 7.17688612659618e-13
7.84461867797698e-13 1.47003801792139e-12
1.60457816672274e-12 2.98163763185542e-12
3.25002041611681e-12 5.98848590327886e-12
6.51852852235124e-12 1.19101505447456e-11
1.29465336084316e-11 2.34562065371665e-11
2.54624479635586e-11 4.57447181553491e-11
4.9589745589147e-11 8.83424070560222e-11
9.56381419725096e-11 1.689449176928e-10
1.82650326522081e-10 3.19942038626096e-10
3.45431947424461e-10 5.99998973273083e-10
6.4693408947219e-10 1.11425757495349e-09
1.19981955651663e-09 2.04917740136293e-09
2.20360221395391e-09 3.7319473533786e-09
4.0078822550284e-09 6.73064516698182e-09
7.21879088469416e-09 1.20211636405521e-08
1.287612329045e-08 2.12622142168353e-08
2.27447153409522e-08 3.72431439074565e-08
3.97882020801511e-08 6.46046700972836e-08
6.89303428036387e-08 1.10985250702327e-07
1.18264102063992e-07 1.88822885573567e-07
2.00949101257145e-07 3.18153300467185e-07
3.38153805415568e-07 5.30903169507612e-07
5.63562693999535e-07 8.7739701493501e-07
9.30196777614727e-07 1.43609787888593e-06
1.52060772110774e-06 2.32800731215055e-06
2.46192434226384e-06 3.73768481715811e-06
3.94778068792571e-06 5.94353687278914e-06
6.26986341872778e-06 9.3608957920647e-06
9.86270712121119e-06 1.46024781035e-05
1.53664575609485e-05 2.25620888587688e-05
2.37136209673922e-05 3.45289115417572e-05
3.6247308778458e-05 5.23413545980631e-05
5.48801295937453e-05 7.85911383886207e-05
8.23045918247414e-05 0.000116889975048957
0.000122267530122462 0.00017221263401949
0.000179922464969198 0.000251331147917406
0.000262274690673228 0.000363355079611075
0.000378733938340418 0.000520391763586757
0.000541788293796505 0.000738337831214897
0.000767810241909153 0.00103780869593995
0.00107800082618274 0.00144520560955925
0.00149947056306895 0.00199391009741527
0.00206644564283969 0.00272558289850915
0.00282157496745736 0.00369152908395488
0.0038172978612614 0.00495407323855367
0.00511721431761962 0.00658786929407488
0.00679738028798581 0.00868105006193712
0.00894743108853107 0.0113361034244373
0.0116714182329808 0.0146703475844505
0.0150882310067432 0.0188158690822731
0.0193314662286876 0.0239187868798559
0.0245486103059807 0.0301377159300885
0.0308994090751111 0.0376413260693461
0.0385533247403813 0.0466049277924453
0.0476860163591785 0.0572060654104824
0.058474830566261 0.0696191588586599
0.0710933510299881 0.0840093051694007
0.0857051254935322 0.100525425074085
0.102456763752512 0.119293013807692
0.121470672915417 0.140406821537102
0.14283776130544 0.163923841130759
0.166610492622887 0.18985701275372
0.192796701107571 0.218170060557558
0.22135458113958 0.248773852829947
0.252189237521981 0.28152462200838
0.285151124519802 0.316224296329877
0.320036614276281 0.352623084854803
0.356590823055438 0.390424329148454
0.39451269410058 0.429291497226511
0.433462198120514 0.468857059100178
0.473069377221292 0.508732859469419
0.512944836522204 0.548521502233933
0.552691189998255 0.587828192231062
0.591914901723657 0.626272448041602
0.630237936391386 0.663499108623039
0.667308646167227 0.69918810514338
0.702811373435438 0.733062553409535
0.736474336182267 0.76489483438592
0.768075477057281 0.794510460896724
0.797446088808233 0.821789666852904
0.824472166914603 0.846666790230187
0.849093573908851 0.869127642432622
0.871301219131758 0.889205156299324
0.891132554462052 0.90697367701358
0.908665755349094 0.922542301542704
0.924012994557486 0.936047682828792
0.937313223542556 0.947646697219014
0.948724856006305 0.95750933212339
0.958418704656593 0.965812091609987
0.966571461591332 0.972732147293566
0.973359941770483 0.978442387147417
0.978956234372575 0.983107441863448
0.983523834447573 0.986880702124152
0.987214762056219 0.989902284296246
0.990167621536878 0.992297858811068
0.992506511714274 0.994178225657317
0.994340669421585 0.995639504551958
0.995764713115357 0.996763802098035
0.996859349169669 0.997620222564299
0.997692408580694 0.998266100478886
0.998320093931828 0.998748349609049
0.998788333167697 0.999104841858384
0.999134155791312 0.99936574923053
0.999387026653247 0.999554800774
0.999570091081716 0.999690423266395
0.999701301682991 0.999786748668626
0.999794411113951 0.999854482798438
0.999859826243113 0.999901638248449
0.999905327408153 0.999934140529686
0.999936662185395 0.999956320114121
0.999958026574874 0.999971304901158
0.999972448197941 0.999981328077094
0.999982086434279 0.999987965778906
0.999988463792 0.999992317767301
0.999992641554618 0.999995142746942
0.999995351162916 0.99999695826477
0.999997091081951 0.999998113427888
0.999998197225101 0.999998841113368
0.999998893456167 0.999999294952251
0.999999327321777 0.999999575183969
0.999999595002331 0.999999746497029
0.99999975851002 0.999999850183297
0.999999857392489 0.999999912314478
0.999999916597733 0.999999949174498
0.999999951693991 0.999999970824557
0.999999972291809 0.999999983414398
0.999999984260354 0.999999990662744
0.999999991145628 0.999999994794315
0.999999995067206 0.999999997125888
0.999999997278571 0.999999998428577
0.999999998513151 0.999999999149169
0.99999999919555 0.999999999543804
0.999999999568987 0.999999999757778
0.999999999771314 0.999999999872642
0.999999999879845 0.999999999933688
0.999999999937484 0.99999999996581
0.99999999996779 0.999999999982544
0.999999999983566 0.999999999991174
0.999999999991697 0.999999999995581
0.999999999995846 0.999999999997809
0.999999999997942 0.999999999998925
0.99999999999899 0.999999999999477
0.99999999999951 0.999999999999748
0.999999999999764 0.99999999999988
0.999999999999888 0.999999999999943
0.999999999999947 0.999999999999974
0.999999999999975 0.999999999999988
0.999999999999989 0.999999999999994
0.999999999999995 0.999999999999997
0.999999999999998 0.999999999999999
0.999999999999999 0.999999999999999
1 1
1 1
1 1
};
\addlegendentry{Regular setting}
\addplot [semithick, red]
table {%
7.32555357771032e-311 1.49252848597885e-309
3.16249274930117e-309 6.39801281520634e-308
1.35169242066222e-307 2.71534286076568e-306
5.71986114078314e-306 1.14093618160778e-304
2.39636173536222e-304 4.74629968005439e-303
9.93982107488348e-303 1.95481697268171e-301
4.0819161011657e-301 7.97102562082965e-300
1.65962097465615e-299 3.21795142943711e-298
6.68056365158381e-298 1.28618060768121e-296
2.66242060214597e-296 5.08957642175989e-295
1.05050859279744e-294 1.99396967845768e-293
4.10376001212307e-293 7.73415203273563e-292
1.58717100593961e-291 2.97005247514985e-290
6.07749940196013e-290 1.12920507317138e-288
2.30401649290071e-288 4.25048822224385e-287
8.64780156630384e-287 1.58402535931677e-285
3.21355205437027e-285 5.84443829626311e-284
1.18229124159847e-283 2.13491593469631e-282
4.30648693124922e-282 7.72104620400353e-281
1.5530353512543e-280 2.76457842470883e-279
5.54496890266626e-279 9.80029360219879e-278
1.96009207382889e-277 3.43959007681149e-276
6.85983126750162e-276 1.19517564740297e-274
2.37689510839327e-274 4.11163212361971e-273
8.15391617089309e-273 1.40040693198359e-271
2.7693773059703e-271 4.72228027132204e-270
9.31231583221493e-270 1.5765465283985e-268
3.10022322744204e-268 5.21097958503942e-267
1.02185189730058e-266 1.70525572806058e-265
3.33459186801189e-265 5.52480874917338e-264
1.07735090155395e-263 1.77215860342291e-262
3.44612839509298e-262 5.62788939805907e-261
1.09135371711469e-260 1.7694820803938e-259
3.42183791001805e-259 5.50813344766786e-258
1.06221683406195e-257 1.69754161243134e-256
3.26457606665054e-256 5.17957489265147e-255
9.93345417278465e-255 1.56468002716083e-253
2.99249685013934e-253 4.67966448249431e-252
8.9253867223417e-252 1.38567592696213e-250
2.63560508088452e-250 4.06224794512891e-249
7.70537190553676e-249 1.17904126630945e-247
2.23031842357394e-247 3.38804701740167e-246
6.39146123312705e-246 9.63890543193287e-245
1.81339949106631e-244 2.71496291062651e-243
5.09385861098137e-243 7.57108281561321e-242
1.41664284459633e-241 2.09030678302796e-240
3.90062294804355e-240 5.71373407793926e-239
1.06332911917228e-238 1.54627951799879e-237
2.86986589567219e-237 4.14299101518412e-236
7.66859291536043e-236 1.09900081106311e-234
2.02875673014835e-234 2.88629084745195e-233
5.31379133737077e-233 7.50481954489919e-232
1.37796846098352e-231 1.93196174771747e-230
3.5378086681723e-230 4.92396463626674e-229
8.99269189837538e-229 1.24248022455242e-227
2.26310873238582e-227 3.10400369029433e-226
5.6387324194036e-226 7.67738256785084e-225
1.39097055632861e-224 1.88001957562242e-223
3.39715059582853e-223 4.55795279023311e-222
8.21432912882904e-222 1.094045949485e-220
1.96648149978308e-220 2.5999178048906e-219
4.66088214470312e-219 6.11704980522127e-218
1.09372187057731e-217 1.42489474587147e-216
2.54100908418128e-216 3.2861088979119e-215
5.84475232625907e-215 7.50307941799441e-214
1.33102621441371e-213 1.69611614927374e-212
3.00101202227205e-212 3.79603420798957e-211
6.69899293651925e-211 8.41130065305248e-210
1.4805122036262e-209 1.84524796870036e-208
3.23947907744853e-208 4.00778932803013e-207
7.01776970867695e-207 8.61814172868509e-206
1.50516399398335e-205 1.83476737091674e-204
3.19616604793061e-204 3.86729269863789e-203
6.7194802517469e-203 8.07033880685704e-202
1.39863018067847e-201 1.66738239592241e-200
2.88224573659194e-200 3.41065198622811e-199
5.88057837770645e-199 6.90714201317847e-198
1.18787307570798e-197 1.38489924130473e-196
2.37564216647121e-196 2.74913973765035e-195
4.7038453415853e-195 5.40299209144141e-194
9.22117146605053e-194 1.05130991246704e-192
1.78970004412819e-192 2.02528492733762e-191
3.43902648352742e-191 3.86278449177178e-190
6.54262374491136e-190 7.29413569744338e-189
1.23233719866372e-188 1.36366044291713e-187
2.29809719152351e-187 2.52404867559751e-186
4.24295554618506e-186 4.62538963548531e-185
7.75585822522306e-185 8.39185688243674e-184
1.40362975867543e-183 1.50739475056592e-182
2.5149921486036e-182 2.68074280037616e-181
4.46151232042856e-181 4.72000603614099e-180
7.83590193886424e-180 8.22790468907667e-179
1.36256540317661e-178 1.4200226767119e-177
2.34577972876789e-177 2.42639037167258e-176
3.99833007700693e-176 4.10473828779212e-175
6.74732516448885e-175 6.8749526759804e-174
1.12731751709005e-173 1.1400225304306e-172
1.86475821327315e-172 1.87161568212391e-171
3.05393998773127e-171 3.04214195305154e-170
4.95176703730729e-170 4.89555431987348e-169
7.9491681940062e-169 7.79980797527989e-168
1.26341195991545e-167 1.23034136959968e-166
1.98806297783824e-166 1.92144104520381e-165
3.09725661727579e-165 2.97090156068073e-164
4.77734032252992e-164 4.54788279321947e-163
7.29553510837182e-163 6.89271166068591e-162
1.1030371680827e-161 1.03426266459617e-160
1.65114497783186e-160 1.53649628958627e-159
2.44704738198345e-159 2.25991528669751e-158
3.59055598472201e-158 3.290885891979e-157
5.21606775942005e-157 4.7445338838903e-156
7.50217151275742e-156 6.77227197755733e-155
1.06829953802579e-154 9.57051670510099e-154
1.50612641726469e-153 1.33904934691645e-152
2.10228790346071e-152 1.85488943309223e-151
2.90526253337899e-151 2.54389843622453e-150
3.97503584732342e-150 3.45415525061975e-149
5.38467179718974e-149 4.64348803651447e-148
7.22170919447539e-148 6.18026716869494e-147
9.58922202408461e-147 8.14386675419017e-146
1.26063517600417e-145 1.06246494507094e-144
1.64080959698478e-144 1.37233187882236e-143
2.11441252997273e-143 1.75494834077119e-142
2.69764055063221e-142 2.22192920149786e-141
3.40754274146381e-141 2.78520293142274e-140
4.26148994888009e-140 3.45656136049831e-139
5.27648373627208e-139 4.24710063882744e-138
6.46830919928567e-138 5.16656314659713e-137
7.85054897405265e-137 6.22260014633966e-136
9.43349067897449e-136 7.41998567828011e-135
1.12229756357971e-134 8.75982267045965e-134
1.32192516420935e-133 1.02387913919004e-132
1.54159052077377e-132 1.18484970523348e-131
1.77989573218809e-131 1.35749764111445e-130
2.03462098736053e-130 1.53984217372737e-129
2.30269259946204e-129 1.7293173713581e-128
2.58019160164065e-128 1.92280227029669e-127
2.86240813133821e-127 2.1166840531161e-126
3.14394417209646e-126 2.3069543517283e-125
3.41886400069611e-125 2.48933633829387e-124
3.68088813545528e-124 2.65943778351606e-123
3.92362299277085e-123 2.81292292838069e-122
4.14081516313731e-122 2.94569406221987e-121
4.3266165467305e-121 3.05407233896963e-120
4.47584483868518e-120 3.13496676266401e-119
4.58422325078948e-119 3.18602053489429e-118
4.64858402326157e-118 3.20572510216087e-117
4.66702222023331e-117 3.19349420321339e-116
4.63898939062266e-116 3.14969284461904e-115
4.56532066843823e-115 3.07561920622431e-114
4.44819344395964e-114 2.97344072815396e-113
4.29102045969398e-113 2.84608877003171e-112
4.0982846549428e-112 2.69711898563502e-111
3.87532690979401e-111 2.53054668803305e-110
3.62810070167099e-110 2.35066782301955e-109
3.3629093652632e-109 2.16187663558007e-108
3.08614204156915e-108 1.96849070638144e-107
2.80402354320553e-107 1.77459283746973e-106
2.52239139840312e-106 1.58389743314377e-105
2.24651050826401e-105 1.39964675716231e-104
1.98093246785705e-104 1.22453997928969e-103
1.72940299577993e-103 1.06069547970904e-102
1.49481741351996e-102 9.09644661616752e-102
1.27922099800216e-101 7.72353690417831e-101
1.08384851439144e-100 6.49268238091317e-100
9.09195456923897e-100 5.40375511048694e-99
7.55112533965499e-99 4.4527757087981e-98
6.20914701548438e-98 3.63270164379611e-97
5.05496484201309e-97 2.93421871938752e-96
4.07446283682348e-96 2.34649251024594e-95
3.25153700779525e-95 1.85784677120486e-94
2.56905413364172e-94 1.45634657492628e-93
2.00966708708702e-93 1.13027418907777e-92
1.55647228684952e-92 8.68494765612208e-92
1.19350755385919e-91 6.6071630548032e-91
9.06098808929813e-91 4.97653852245106e-90
6.81071421113938e-90 3.71111442674972e-89
5.06846635498524e-89 2.73997156110588e-88
3.73445643678522e-88 2.00286928348877e-87
2.72423929388987e-87 1.44951964765386e-86
1.96757022449108e-86 1.03862952896833e-85
1.40696234438016e-85 7.36821679295794e-85
9.96097985977935e-85 5.17522705824016e-84
6.98214909284062e-84 3.59883404677965e-83
4.845557572436e-83 2.47776290659599e-82
3.329400941309e-82 1.68897533303061e-81
2.26493767941862e-81 1.1398629041675e-80
1.52550752635283e-80 7.61636605746388e-80
1.01728001805936e-79 5.03858972990044e-79
6.71637379939987e-79 3.30016998919107e-78
4.39033353749483e-78 2.14007935431891e-77
2.84137536908608e-77 1.37400978988055e-76
1.82065759587075e-76 8.73406243087455e-76
1.15503899167495e-75 5.49679329600725e-75
7.25494040972323e-75 3.42506884311861e-74
4.51169805274271e-74 2.11298360932668e-73
2.77789173118555e-73 1.29059511130549e-72
1.69340117107768e-72 7.80460828531021e-72
1.02205388188013e-71 4.67282544725733e-71
6.10741272312748e-71 2.76997281274513e-70
3.61335337228701e-70 1.62569513216387e-69
2.11657392744046e-69 9.44649083379219e-69
1.22751396208514e-68 5.43462857890882e-68
7.04838449509404e-68 3.09554659485838e-67
4.00703411445957e-67 1.74571401975978e-66
2.25541757128305e-66 9.74714202641543e-66
1.25690226778839e-65 5.38827925011461e-65
6.93500625318679e-65 2.9491147507244e-64
3.78846404955545e-64 1.59809353581495e-63
2.04904087599052e-63 8.57396764570291e-63
1.09725959573211e-62 4.55439596377393e-62
5.81754357207212e-62 2.3952409758964e-61
3.05380692252894e-61 1.24720345361503e-60
1.58714046254113e-60 6.42976721609319e-60
8.16697447031289e-60 3.28188409483234e-59
4.16082326891735e-59 1.65852287846432e-58
2.09879380201105e-58 8.29831909506812e-58
1.04817285112821e-57 4.11082919881933e-57
5.18285278030957e-57 2.01622770317569e-56
2.53733538898699e-56 9.79085852157965e-56
1.2298726055294e-55 4.70731474596571e-55
5.90222607031891e-55 2.24076948852671e-54
2.80443404186934e-54 1.05607030261538e-53
1.31931505977713e-53 4.9278832081591e-53
6.14505727038045e-53 2.27667029219983e-52
2.83385552135032e-52 1.04138727479131e-51
1.29390998533841e-51 4.71625222069646e-51
5.84931826786618e-51 2.11472866500373e-50
2.61807155690098e-50 9.38826635945168e-50
1.160200618878e-49 4.12657294978909e-49
5.09049771218737e-49 1.79583851985521e-48
2.21137925980631e-48 7.73782552182944e-48
9.51135327273193e-48 3.30099407650024e-47
4.05039853088258e-47 1.39426393298683e-46
1.70777180368349e-46 5.83069005604476e-46
7.12916782123354e-46 2.41418150609277e-45
2.94662616035926e-45 9.89680860419927e-45
1.20583736258597e-44 4.01694616243041e-44
4.88573855653945e-44 1.61425723056194e-43
1.95997172156141e-43 6.42281877869463e-43
7.78480595668501e-43 2.53020151298258e-42
3.06143116695646e-42 9.86873280535355e-42
1.1920109657498e-41 3.81105166621152e-41
4.59531594608276e-41 1.45715511485029e-40
1.75400252029352e-40 5.51625812463829e-40
6.62865026467642e-40 2.06757643099529e-39
2.48027825809235e-39 7.67285731886479e-39
9.18875082110099e-39 2.81923705830285e-38
3.37049493115358e-38 1.02561736997098e-37
1.22408730436988e-37 3.69418654319112e-37
4.40162464851235e-37 1.31744456817777e-36
1.56709709552789e-36 4.65185700654857e-36
5.52409956773298e-36 1.62630219535816e-35
1.92801404316651e-35 5.62933956757185e-35
6.66257961767153e-35 1.92928052839434e-34
2.27959967119123e-34 6.54659526327764e-34
7.72252201777069e-34 2.19947094468836e-33
2.59026723406498e-33 7.31651140985801e-33
8.60231413839884e-33 2.40975804538641e-32
2.8286017574223e-32 7.85826856090135e-32
9.20904474757135e-32 2.53725918804189e-31
2.96854832939788e-31 8.11125112013081e-31
9.47460116981206e-31 2.56741708557249e-30
2.99409479230356e-30 8.046205248378e-30
9.36825025210138e-30 2.49673490451425e-29
2.90228661062828e-29 7.67080540927159e-29
8.90249118608075e-29 2.33344345168624e-28
2.70378915747389e-28 7.02816529608346e-28
8.13063937461557e-28 2.09592448010948e-27
2.42084949014994e-27 6.18869230743327e-27
7.13678667920141e-27 1.80930751149604e-26
2.08319592644093e-26 5.23741238545189e-26
6.02075078601668e-26 1.50111068669307e-25
1.72291951333697e-25 4.25991480924451e-25
4.88173078881686e-25 1.19696670945922e-24
1.36954993123438e-24 3.3300972657224e-24
3.80432712857686e-24 9.17331281378306e-24
1.0463440962286e-23 2.50201953427795e-23
2.84950002188971e-23 6.75695751757859e-23
7.68353470945015e-23 1.806793397158e-22
2.05141026106713e-22 4.78369468007113e-22
5.42305367638399e-22 1.25405598490958e-21
1.41950217011024e-21 3.25514095229154e-21
3.6790008402917e-21 8.36609877690732e-21
9.44118044629581e-21 2.12900868607861e-20
2.39897785188123e-20 5.36455996957849e-20
6.03574217610519e-20 1.33842487855121e-19
1.50362876489871e-19 3.30642100525228e-19
3.70900233751848e-19 8.08774813308304e-19
9.05901941165637e-19 1.95886044156108e-18
2.19085670673085e-18 4.69771769033695e-18
5.24634189754393e-18 1.11552430909818e-17
1.24397086318588e-17 2.62289600946527e-17
2.92062660092314e-17 6.10652666048102e-17
6.78977402672824e-17 1.40773165772339e-16
1.56296534322125e-16 3.21335906975569e-16
3.56253754096453e-16 7.26296194052389e-16
8.04057300398168e-16 1.62549196269765e-15
1.79693935183499e-15 3.60225038896622e-15
3.97649261404868e-15 7.90464727840115e-15
8.71342309206655e-15 1.71756108316366e-14
1.89060525396099e-14 3.69542683291034e-14
4.06198190683319e-14 7.87302132730135e-14
8.64175327703539e-14 1.66090347545909e-13
1.82051492955656e-13 3.46956726873929e-13
3.79766754474127e-13 7.17688612659618e-13
7.84461867797698e-13 1.47003801792139e-12
1.60457816672274e-12 2.98163763185542e-12
3.25002041611681e-12 5.98848590327886e-12
6.51852852235124e-12 1.19101505447456e-11
1.29465336084316e-11 2.34562065371665e-11
2.54624479635586e-11 4.57447181553491e-11
4.9589745589147e-11 8.83424070560222e-11
9.56381419725096e-11 1.689449176928e-10
1.82650326522081e-10 3.19942038626096e-10
3.45431947424461e-10 5.99998973273083e-10
6.4693408947219e-10 1.11425757495349e-09
1.19981955651663e-09 2.04917740136293e-09
2.20360221395391e-09 3.7319473533786e-09
4.0078822550284e-09 6.73064516698182e-09
7.21879088469416e-09 1.20211636405521e-08
1.287612329045e-08 2.12622142168353e-08
2.27447153409522e-08 3.72431439074565e-08
3.97882020801511e-08 6.46046700972836e-08
6.89303428036387e-08 1.10985250702327e-07
1.18264102063992e-07 1.88822885573567e-07
2.00949101257145e-07 3.18153300467185e-07
3.38153805415568e-07 5.30903169507612e-07
5.63562693999535e-07 8.7739701493501e-07
9.30196777614727e-07 1.43609787888593e-06
1.52060772110774e-06 2.32800731215055e-06
2.46192434226384e-06 3.73768481715811e-06
3.94778068792571e-06 5.94353687278914e-06
6.26986341872778e-06 9.3608957920647e-06
9.86270712121119e-06 1.46024781035e-05
1.53664575609485e-05 2.25620888587688e-05
2.37136209673922e-05 3.45289115417572e-05
3.6247308778458e-05 5.23413545980631e-05
5.48801295937453e-05 7.85911383886207e-05
8.23045918247414e-05 0.000116889975048957
0.000122267530122462 0.00017221263401949
0.000179922464969198 0.000251331147917406
0.000262274690673228 0.000363355079611075
0.000378733938340418 0.000520391763586757
0.000541788293796505 0.000738337831214897
0.000767810241909153 0.00103780869593995
0.00107800082618274 0.00144520560955925
0.00149947056306895 0.00199391009741527
0.00206644564283969 0.00272558289850915
0.00282157496745736 0.00369152908395488
0.0038172978612614 0.00495407323855367
0.00511721431761962 0.00658786929407488
0.00679738028798581 0.00868105006193712
0.00894743108853107 0.0113361034244373
0.0116714182329808 0.0146703475844505
0.0150882310067432 0.0188158690822731
0.0193314662286876 0.0239187868798559
0.0245486103059807 0.0301377159300885
0.0308994090751111 0.0376413260693461
0.0385533247403813 0.0466049277924453
0.0476860163591785 0.0572060654104824
0.058474830566261 0.0696191588586599
0.0710933510299881 0.0840093051694007
0.0857051254935322 0.100525425074085
0.102456763752512 0.119293013807692
0.121470672915417 0.140406821537102
0.14283776130544 0.163923841130759
0.166610492622887 0.18985701275372
0.192796701107571 0.218170060557558
0.22135458113958 0.248773852829947
0.252189237521981 0.28152462200838
0.285151124519802 0.316224296329877
0.320036614276281 0.352623084854803
0.356590823055438 0.390424329148454
0.39451269410058 0.429291497226511
0.433462198120514 0.468857059100178
0.473069377221292 0.508732859469419
0.512944836522204 0.548521502233933
0.552691189998255 0.587828192231062
0.591914901723657 0.626272448041602
0.630237936391386 0.663499108623039
0.667308646167227 0.69918810514338
0.702811373435438 0.733062553409535
0.736474336182267 0.76489483438592
0.768075477057281 0.794510460896724
0.797446088808233 0.821789666852904
0.824472166914603 0.846666790230187
0.849093573908851 0.869127642432622
0.871301219131758 0.889205156299324
0.891132554462052 0.90697367701358
0.908665755349094 0.922542301542704
0.924012994557486 0.936047682828792
0.937313223542556 0.947646697219014
0.948724856006305 0.95750933212339
0.958418704656593 0.965812091609987
0.966571461591332 0.972732147293566
0.973359941770483 0.978442387147417
0.978956234372575 0.983107441863448
0.983523834447573 0.986880702124152
0.987214762056219 0.989902284296246
0.990167621536878 0.992297858811068
0.992506511714274 0.994178225657317
0.994340669421585 0.995639504551958
0.995764713115357 0.996763802098035
0.996859349169669 0.997620222564299
0.997692408580694 0.998266100478886
0.998320093931828 0.998748349609049
0.998788333167697 0.999104841858384
0.999134155791312 0.99936574923053
0.999387026653247 0.999554800774
0.999570091081716 0.999690423266395
0.999701301682991 0.999786748668626
0.999794411113951 0.999854482798438
0.999859826243113 0.999901638248449
0.999905327408153 0.999934140529686
0.999936662185395 0.999956320114121
0.999958026574874 0.999971304901158
0.999972448197941 0.999981328077094
0.999982086434279 0.999987965778906
0.999988463792 0.999992317767301
0.999992641554618 0.999995142746942
0.999995351162916 0.99999695826477
0.999997091081951 0.999998113427888
0.999998197225101 0.999998841113368
0.999998893456167 0.999999294952251
0.999999327321777 0.999999575183969
0.999999595002331 0.999999746497029
0.99999975851002 0.999999850183297
0.999999857392489 0.999999912314478
0.999999916597733 0.999999949174498
0.999999951693991 0.999999970824557
0.999999972291809 0.999999983414398
0.999999984260354 0.999999990662744
0.999999991145628 0.999999994794315
0.999999995067206 0.999999997125888
0.999999997278571 0.999999998428577
0.999999998513151 0.999999999149169
0.99999999919555 0.999999999543804
0.999999999568987 0.999999999757778
0.999999999771314 0.999999999872642
0.999999999879845 0.999999999933688
0.999999999937484 0.99999999996581
0.99999999996779 0.999999999982544
0.999999999983566 0.999999999991174
0.999999999991697 0.999999999995581
0.999999999995846 0.999999999997809
0.999999999997942 0.999999999998925
0.99999999999899 0.999999999999477
0.99999999999951 0.999999999999748
0.999999999999764 0.99999999999988
0.999999999999888 0.999999999999943
0.999999999999947 0.999999999999974
0.999999999999975 0.999999999999988
0.999999999999989 0.999999999999994
0.999999999999995 0.999999999999997
0.999999999999998 0.999999999999999
0.999999999999999 0.999999999999999
1 1
1 1
1 1
};
\addlegendentry{Fair setting}
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.473069377221292 0.508732859469419
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.473069377221292 0.508732859469419
};
\draw (axis cs:0.6,0.408732859469419) node[
  scale=1,
  text=blue,
  rotate=0.0
]{51.78\%};
\draw (axis cs:0.3,0.608732859469419) node[
  scale=1,
  text=red,
  rotate=0.0
]{51.78\%};
\end{groupplot}

\end{tikzpicture}


==> figure_scripts/fig_toy_example_change_point.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
	\Large
	\begin{groupplot}[group style={group size=4 by 1}]
		\nextgroupplot[
		axis background/.style={fill=white!89.8039215686275!black},
		axis line style={white},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			draw=white!80!black,
			fill=white!89.8039215686275!black
		},
		tick align=outside,
		tick pos=left,
		title={${n_0=10, n_1 = 400, z = (-3,0)}$},
		x grid style={white},
		xlabel={\(\displaystyle 1-\alpha\)},
		xmajorgrids,
		xmin=0, xmax=1.1,
		xtick style={color=white!33.3333333333333!black},
		y grid style={white},
		ylabel={\(\displaystyle 1-\beta\)},
		ymajorgrids,
		ymin=0, ymax=1.1,
		ytick style={color=white!33.3333333333333!black}
		]
		\addplot [semithick, blue, forget plot]
		table {%
			0 1
			0.0101010101010101 0.991759504909633
			0.0202020202020202 0.983207570976966
			0.0303030303030303 0.974514954758472
			0.0404040404040404 0.965723086135859
			0.0505050505050505 0.956852660179398
			0.0606060606060606 0.947916307279758
			0.0707070707070707 0.93892260673781
			0.0808080808080808 0.929877794189132
			0.0909090909090909 0.920786619340259
			0.101010101010101 0.911652826743288
			0.111111111111111 0.902479447261523
			0.121212121212121 0.893268985545238
			0.131313131313131 0.884023546346779
			0.141414141414141 0.874744922871183
			0.151515151515152 0.865434660506653
			0.161616161616162 0.85609410399882
			0.171717171717172 0.846724433145669
			0.181818181818182 0.837326690322097
			0.191919191919192 0.827901802056044
			0.202020202020202 0.818450596187148
			0.212121212121212 0.808973815686947
			0.222222222222222 0.799472129916511
			0.232323232323232 0.789946143889382
			0.242424242424242 0.780396405962185
			0.252525252525253 0.770823414271551
			0.262626262626263 0.761227622160908
			0.272727272727273 0.75160944278551
			0.282828282828283 0.741969253042943
			0.292929292929293 0.732307396945381
			0.303030303030303 0.722624188526185
			0.313131313131313 0.712919914355224
			0.323232323232323 0.703194835723109
			0.333333333333333 0.693449190543384
			0.343434343434343 0.683683195012858
			0.353535353535354 0.673897045063244
			0.363636363636364 0.664090917631549
			0.373737373737374 0.654264971772067
			0.383838383838384 0.644419349629046
			0.393939393939394 0.634554177285999
			0.404040404040404 0.624669565505056
			0.414141414141414 0.614765610367589
			0.424242424242424 0.60484239382553
			0.434343434343434 0.594899984171271
			0.444444444444444 0.584938436432699
			0.454545454545455 0.574957792698766
			0.464646464646465 0.564958082380001
			0.474747474747475 0.554939322407465
			0.484848484848485 0.544901517372846
			0.494949494949495 0.534844659611651
			0.505050505050505 0.524768729230738
			0.515151515151515 0.514673694080818
			0.525252525252525 0.504559509673841
			0.535353535353535 0.494426119044607
			0.545454545454546 0.484273452555237
			0.555555555555556 0.47410142764048
			0.565656565656566 0.46390994849111
			0.575757575757576 0.453698905671869
			0.585858585858586 0.443468175669559
			0.595959595959596 0.433217620365928
			0.606060606060606 0.422947086428896
			0.616161616161616 0.41265640461443
			0.626262626262626 0.402345388969925
			0.636363636363636 0.392013835928291
			0.646464646464647 0.381661523279935
			0.656565656565657 0.371288209007518
			0.666666666666667 0.360893629965556
			0.676767676767677 0.350477500383554
			0.686868686868687 0.340039510167333
			0.696969696969697 0.329579322968221
			0.707070707070707 0.319096573983691
			0.717171717171717 0.308590867445544
			0.727272727272727 0.298061773742353
			0.737373737373737 0.287508826111145
			0.747474747474748 0.276931516818498
			0.757575757575758 0.266329292732256
			0.767676767676768 0.255701550160754
			0.777777777777778 0.245047628804781
			0.787878787878788 0.234366804625914
			0.797979797979798 0.223658281379661
			0.808080808080808 0.212921180487489
			0.818181818181818 0.202154528820564
			0.828282828282828 0.191357243827759
			0.838383838383838 0.180528115243313
			0.848484848484849 0.169665782327031
			0.858585858585859 0.158768705177136
			0.868686868686869 0.14783512803895
			0.878787878787879 0.136863031586749
			0.888888888888889 0.125850069663655
			0.898989898989899 0.114793483529665
			0.909090909090909 0.103689982539953
			0.919191919191919 0.0925355728514766
			0.929292929292929 0.0813253020357185
			0.939393939393939 0.0700528600105876
			0.94949494949495 0.0587099169648817
			0.95959595959596 0.0472849342350604
			0.96969696969697 0.0357607781836064
			0.97979797979798 0.0241090542976435
			0.98989898989899 0.012271964576951
			1 0
		};
		\addplot [semithick, red, forget plot]
		table {%
			0 1
			0.0101010101010101 0.999643615745681
			0.0202020202020202 0.99902688075249
			0.0303030303030303 0.998230794099234
			0.0404040404040404 0.997281392762085
			0.0505050505050505 0.996192784322124
			0.0606060606060606 0.9949739012262
			0.0707070707070707 0.993630868609527
			0.0808080808080808 0.992168084553841
			0.0909090909090909 0.990588792801656
			0.101010101010101 0.988895418080285
			0.111111111111111 0.987089776882688
			0.121212121212121 0.985173217227122
			0.131313131313131 0.983146715252719
			0.141414141414141 0.981010944223173
			0.151515151515152 0.978766325151945
			0.161616161616162 0.976413064758495
			0.171717171717172 0.973951184432692
			0.181818181818182 0.97138054265393
			0.191919191919192 0.968700852538632
			0.202020202020202 0.965911695688917
			0.212121212121212 0.963012533181522
			0.222222222222222 0.960002714308284
			0.232323232323232 0.956881483520658
			0.242424242424242 0.953647985917748
			0.252525252525253 0.950301271535567
			0.262626262626263 0.946840298635041
			0.272727272727273 0.943263936141335
			0.282828282828283 0.939570965352982
			0.292929292929293 0.935760081013087
			0.303030303030303 0.931829891814455
			0.313131313131313 0.927778920394339
			0.323232323232323 0.923605602861525
			0.333333333333333 0.919308287887924
			0.343434343434343 0.914885235388044
			0.353535353535354 0.910334614802343
			0.363636363636364 0.905654502994048
			0.373737373737374 0.900842881763412
			0.383838383838384 0.895897634978255
			0.393939393939394 0.890816545314975
			0.404040404040404 0.885597290599641
			0.414141414141414 0.880237439734486
			0.424242424242424 0.874734448190667
			0.434343434343434 0.869085653043721
			0.444444444444444 0.863288267523453
			0.454545454545455 0.857339375045032
			0.464646464646465 0.851235922682712
			0.474747474747475 0.844974714041747
			0.484848484848485 0.838552401477633
			0.494949494949495 0.831965477604562
			0.505050505050505 0.825210266026955
			0.515151515151515 0.818282911218761
			0.525252525252525 0.811179367464834
			0.535353535353535 0.80389538676682
			0.545454545454546 0.796426505602363
			0.555555555555556 0.78876803041067
			0.565656565656566 0.780915021659271
			0.575757575757576 0.772862276325596
			0.585858585858586 0.764604308602213
			0.595959595959596 0.756135328605539
			0.606060606060606 0.747449218833612
			0.616161616161616 0.738539508078096
			0.626262626262626 0.729399342447661
			0.636363636363636 0.720021453102583
			0.646464646464647 0.710398120231819
			0.656565656565657 0.700521132721115
			0.666666666666667 0.690381742860752
			0.676767676767677 0.679970615319841
			0.686868686868687 0.669277769465199
			0.696969696969697 0.658292513919703
			0.707070707070707 0.647003372028085
			0.717171717171717 0.63539799661532
			0.727272727272727 0.623463072067637
			0.737373737373737 0.61118420131695
			0.747474747474748 0.598545774736611
			0.757575757575758 0.585530817219476
			0.767676767676768 0.572120808752551
			0.777777777777778 0.55829547254793
			0.787878787878788 0.544032523126815
			0.797979797979798 0.52930736452325
			0.808080808080808 0.514092725745189
			0.818181818181818 0.498358216458892
			0.828282828282828 0.482069780029558
			0.838383838383838 0.46518901275703
			0.848484848484849 0.447672306131552
			0.858585858585859 0.429469751170023
			0.868686868686869 0.410523717011255
			0.878787878787879 0.390766974195303
			0.888888888888889 0.370120166247151
			0.898989898989899 0.348488322592539
			0.909090909090909 0.325755915358227
			0.919191919191919 0.30177961889487
			0.929292929292929 0.276377275048268
			0.939393939393939 0.24931022772506
			0.94949494949495 0.22025321078397
			0.95959595959596 0.188738570090087
			0.96969696969697 0.154040209945396
			0.97979797979798 0.114885433666244
			0.98989898989899 0.0684739457307656
			1 0
		};
		\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
		table {%
			0.515151515151515 0.514673694080818
		};
		\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
		table {%
			0.656565656565657 0.700521132721115
		};
		\draw (axis cs:0.415151515151515,0.414673694080818) node[
		scale=1,
		text=blue,
		rotate=0.0
		]{51.49\%};
		\draw (axis cs:0.756565656565657,0.800521132721115) node[
		scale=1,
		text=red,
		rotate=0.0
		]{67.85\%};
		
	\nextgroupplot[
	axis background/.style={fill=white!89.8039215686275!black},
	axis line style={white},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
	tick align=outside,
	tick pos=left,
	title={${n_0=10, n_1 = 400, z = (-2,0)}$},
	x grid style={white},
	xlabel={\(\displaystyle 1-\alpha\)},
	xmajorgrids,
	xmin=0, xmax=1.1,
	xtick style={color=white!33.3333333333333!black},
	y grid style={white},
	%ylabel={\(\displaystyle \beta\)},
	ymajorgrids,
	ymin=0, ymax=1.1,
	yticklabels=\empty,
	ytick style={color=white!33.3333333333333!black}
	]
		\addplot [semithick, blue, forget plot]
		table {%
			0 1
			0.0101010101010101 0.991181596520596
			0.0202020202020202 0.982139583695497
			0.0303030303030303 0.97299781494291
			0.0404040404040404 0.963786046412365
			0.0505050505050505 0.954519089452431
			0.0606060606060606 0.9452059619408
			0.0707070707070707 0.935852778371016
			0.0808080808080808 0.926463976670686
			0.0909090909090909 0.917042933446734
			0.101010101010101 0.907592308346963
			0.111111111111111 0.89811425256937
			0.121212121212121 0.888610542833839
			0.131313131313131 0.879082671560885
			0.141414141414141 0.869531909892096
			0.151515151515152 0.859959353113272
			0.161616161616162 0.850365954253279
			0.171717171717172 0.84075254949038
			0.181818181818182 0.831119877731571
			0.191919191919192 0.821468595952262
			0.202020202020202 0.81179929138938
			0.212121212121212 0.802112491357859
			0.222222222222222 0.792408671243874
			0.232323232323232 0.782688261079627
			0.242424242424242 0.772951651000627
			0.252525252525253 0.763199195812396
			0.262626262626263 0.753431218839987
			0.272727272727273 0.743648015194379
			0.282828282828283 0.733849854560482
			0.292929292929293 0.724036983589438
			0.303030303030303 0.714209627961069
			0.313131313131313 0.704367994169325
			0.323232323232323 0.694512271073508
			0.333333333333333 0.684642631250141
			0.343434343434343 0.674759232174014
			0.353535353535354 0.664862217252
			0.363636363636364 0.654951716729125
			0.373737373737374 0.645027848483162
			0.383838383838384 0.6350907187213
			0.393939393939394 0.625140422590272
			0.404040404040404 0.615177044709483
			0.414141414141414 0.605200659635161
			0.424242424242424 0.595211332262283
			0.434343434343434 0.585209118169919
			0.444444444444444 0.575194063914734
			0.454545454545455 0.565166207276555
			0.464646464646465 0.555125577459235
			0.474747474747475 0.545072195249402
			0.484848484848485 0.535006073135125
			0.494949494949495 0.524927215386035
			0.505050505050505 0.514835618095939
			0.515151515151515 0.504731269188548
			0.525252525252525 0.494614148386471
			0.535353535353535 0.484484227143226
			0.545454545454546 0.474341468537574
			0.555555555555556 0.464185827129038
			0.565656565656566 0.454017248772986
			0.575757575757576 0.443835670393164
			0.585858585858586 0.433641019709009
			0.595959595959596 0.423433214914443
			0.606060606060606 0.413212164304157
			0.616161616161616 0.402977765842624
			0.626262626262626 0.392729906670127
			0.636363636363636 0.382468462539055
			0.646464646464647 0.37219329717246
			0.656565656565657 0.36190426153539
			0.666666666666667 0.351601193007737
			0.676767676767677 0.341283914445255
			0.686868686868687 0.330952233112791
			0.696969696969697 0.320605939470715
			0.707070707070707 0.310244805791639
			0.717171717171717 0.299868584579865
			0.727272727272727 0.289477006760067
			0.737373737373737 0.279069779594384
			0.747474747474748 0.268646584277769
			0.757575757575758 0.25820707314959
			0.767676767676768 0.247750866444188
			0.777777777777778 0.237277548483281
			0.787878787878788 0.226786663187063
			0.797979797979798 0.216277708746233
			0.808080808080808 0.205750131250708
			0.818181818181818 0.195203317007399
			0.828282828282828 0.184636583191735
			0.838383838383838 0.174049166354385
			0.848484848484849 0.16344020812818
			0.858585858585859 0.15280873722254
			0.868686868686869 0.142153646407786
			0.878787878787879 0.131473662601942
			0.888888888888889 0.120767307242636
			0.898989898989899 0.110032842610552
			0.909090909090909 0.0992681972024228
			0.919191919191919 0.0884708586980356
			0.929292929292929 0.0776377145434622
			0.939393939393939 0.0667648031300446
			0.94949494949495 0.0558469015202657
			0.95959595959596 0.0448767860896314
			0.96969696969697 0.0338437515677437
			0.97979797979798 0.0227301023888986
			0.98989898989899 0.0114999533995761
			1 0
		};
		\addplot [semithick, red, forget plot]
		table {%
			0 1
			0.0101010101010101 0.998923930385212
			0.0202020202020202 0.997299481466189
			0.0303030303030303 0.995344201552633
			0.0404040404040404 0.993124310170265
			0.0505050505050505 0.990675582364755
			0.0606060606060606 0.988020959108658
			0.0707070707070707 0.985176561612319
			0.0808080808080808 0.982154387560936
			0.0909090909090909 0.978963722143196
			0.101010101010101 0.975611956037965
			0.111111111111111 0.972105095692177
			0.121212121212121 0.968448099765753
			0.131313131313131 0.964645110791006
			0.141414141414141 0.960699620342863
			0.151515151515152 0.956614590224071
			0.161616161616162 0.95239254352815
			0.171717171717172 0.948035634461653
			0.181818181818182 0.943545702808271
			0.191919191919192 0.938924317043582
			0.202020202020202 0.934172808900738
			0.212121212121212 0.929292301385922
			0.222222222222222 0.924283731697799
			0.232323232323232 0.919147870127012
			0.242424242424242 0.913885335744003
			0.252525252525253 0.90849660949053
			0.262626262626263 0.902982045149052
			0.272727272727273 0.897341878559308
			0.282828282828283 0.891576235372479
			0.292929292929293 0.885685137573211
			0.303030303030303 0.879668508953437
			0.313131313131313 0.873526179685809
			0.323232323232323 0.867257890116118
			0.333333333333333 0.860863293871448
			0.343434343434343 0.854341960362624
			0.353535353535354 0.847693376744737
			0.363636363636364 0.840916949387418
			0.373737373737374 0.83401200489645
			0.383838383838384 0.826977790719874
			0.393939393939394 0.81981347536452
			0.404040404040404 0.812518148242694
			0.414141414141414 0.805090819163255
			0.424242424242424 0.797530417476474
			0.434343434343434 0.789835790877545
			0.444444444444444 0.782005703869508
			0.454545454545455 0.774038835882356
			0.464646464646465 0.765933779041238
			0.474747474747475 0.757689035572813
			0.484848484848485 0.749303014834875
			0.494949494949495 0.740774029950297
			0.505050505050505 0.732100294021984
			0.515151515151515 0.723279915900883
			0.525252525252525 0.714310895473993
			0.535353535353535 0.705191118433662
			0.545454545454546 0.695918350483185
			0.555555555555556 0.686490230926561
			0.565656565656566 0.676904265582191
			0.575757575757576 0.667157818951012
			0.585858585858586 0.657248105558836
			0.595959595959596 0.647172180380254
			0.606060606060606 0.636926928236959
			0.616161616161616 0.626509052046327
			0.626262626262626 0.615915059776067
			0.636363636363636 0.605141249936982
			0.646464646464647 0.594183695417597
			0.656565656565657 0.583038225430577
			0.666666666666667 0.571700405300091
			0.676767676767677 0.560165513770038
			0.686868686868687 0.548428517453053
			0.696969696969697 0.536484041966887
			0.707070707070707 0.524326339214355
			0.717171717171717 0.511949250151053
			0.727272727272727 0.499346162245232
			0.737373737373737 0.486509960658369
			0.747474747474748 0.473432971952112
			0.757575757575758 0.460106898842349
			0.767676767676768 0.446522744153644
			0.777777777777778 0.432670721648518
			0.787878787878788 0.418540150775803
			0.797979797979798 0.40411933154305
			0.808080808080808 0.389395394586476
			0.818181818181818 0.374354119965614
			0.828282828282828 0.358979716064833
			0.838383838383838 0.343254546959523
			0.848484848484849 0.327158792262345
			0.858585858585859 0.310670017103197
			0.868686868686869 0.293762620363381
			0.878787878787879 0.276407114630043
			0.888888888888889 0.258569168147113
			0.898989898989899 0.24020830109903
			0.909090909090909 0.221276064042367
			0.919191919191919 0.201713411460641
			0.929292929292929 0.181446767569588
			0.939393939393939 0.160381847903763
			0.94949494949495 0.138393353569481
			0.95959595959596 0.11530635275979
			0.96969696969697 0.0908586786160252
			0.97979797979798 0.0646109920185695
			0.98989898989899 0.0356563386507167
			1 0
		};
		\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
		table {%
			0.505050505050505 0.514835618095939
		};
		\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
		table {%
			0.595959595959596 0.647172180380254
		};
		\draw (axis cs:0.405050505050505,0.414835618095939) node[
		scale=1,
		text=blue,
		rotate=0.0
		]{50.99\%};
		\draw (axis cs:0.695959595959596,0.747172180380254) node[
		scale=1,
		text=red,
		rotate=0.0
		]{62.16\%};
		
	\nextgroupplot[
	axis background/.style={fill=white!89.8039215686275!black},
	axis line style={white},
	legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
	tick align=outside,
	tick pos=left,
	title={${n_0=10, n_1 = 400, z = (-1,0)}$},
	x grid style={white},
	xlabel={\(\displaystyle1-\alpha\)},
	xmajorgrids,
	xmin=0, xmax=1.1,
	xtick style={color=white!33.3333333333333!black},
	y grid style={white},
	%ylabel={\(\displaystyle \beta\)},
	ymajorgrids,
	ymin=0, ymax=1.1,
	yticklabels=\empty,
	ytick style={color=white!33.3333333333333!black}
	]
		\addplot [semithick, blue, forget plot]
		table {%
			0 1
			0.0101010101010101 0.990568467715054
			0.0202020202020202 0.98101419514535
			0.0303030303030303 0.971406024411709
			0.0404040404040404 0.961760289799367
			0.0505050505050505 0.952085085291389
			0.0606060606060606 0.942385323813855
			0.0707070707070707 0.932664328846748
			0.0808080808080808 0.922924508202601
			0.0909090909090909 0.913167691191133
			0.101010101010101 0.903395316992798
			0.111111111111111 0.893608548539703
			0.121212121212121 0.883808345585843
			0.131313131313131 0.873995513831581
			0.141414141414141 0.864170739215763
			0.151515151515152 0.854334612607555
			0.161616161616162 0.844487648053907
			0.171717171717172 0.834630296566121
			0.181818181818182 0.824762956736311
			0.191919191919192 0.814885983049193
			0.202020202020202 0.804999692484708
			0.212121212121212 0.795104369830679
			0.222222222222222 0.785200272006521
			0.232323232323232 0.775287631618115
			0.242424242424242 0.765366659907364
			0.252525252525253 0.755437549219675
			0.262626262626263 0.74550047508347
			0.272727272727273 0.735555597974461
			0.282828282828283 0.725603064821493
			0.292929292929293 0.715643010298757
			0.303030303030303 0.70567555794007
			0.313131313131313 0.695700821103842
			0.323232323232323 0.685718903811909
			0.333333333333333 0.675729901481089
			0.343434343434343 0.665733901562934
			0.353535353535354 0.655730984104438
			0.363636363636364 0.645721222240253
			0.373737373737374 0.635704682625234
			0.383838383838384 0.625681425814647
			0.393939393939394 0.615651506598232
			0.404040404040404 0.605614974293287
			0.414141414141414 0.595571873001152
			0.424242424242424 0.585522241830765
			0.434343434343434 0.575466115092396
			0.444444444444444 0.565403522464141
			0.454545454545455 0.555334489133365
			0.464646464646465 0.54525903591487
			0.474747474747475 0.535177179347283
			0.484848484848485 0.525088931768811
			0.494949494949495 0.514994301373291
			0.505050505050505 0.504893292247195
			0.515151515151515 0.494785904388021
			0.525252525252525 0.484672133704292
			0.535353535353535 0.474551971997153
			0.545454545454546 0.464425406923364
			0.555555555555556 0.454292421939246
			0.565656565656566 0.44415299622491
			0.575757575757576 0.434007104587873
			0.585858585858586 0.423854717344875
			0.595959595959596 0.413695800180435
			0.606060606060606 0.403530313980343
			0.616161616161616 0.393358214637926
			0.626262626262626 0.383179452830478
			0.636363636363636 0.372993973762776
			0.646464646464647 0.362801716873977
			0.656565656565657 0.352602615503555
			0.666666666666667 0.342396596511081
			0.676767676767677 0.332183579843669
			0.686868686868687 0.32196347804375
			0.696969696969697 0.311736195688356
			0.707070707070707 0.301501628749354
			0.717171717171717 0.291259663861885
			0.727272727272727 0.281010177485512
			0.737373737373737 0.270753034939251
			0.747474747474748 0.260488089287276
			0.757575757575758 0.250215180046692
			0.767676767676768 0.239934131681686
			0.777777777777778 0.229644751839245
			0.787878787878788 0.219346829269629
			0.797979797979798 0.209040131358896
			0.808080808080808 0.198724401179338
			0.818181818181818 0.188399353934619
			0.828282828282828 0.178064672636077
			0.838383838383838 0.167720002790108
			0.848484848484849 0.157364945795592
			0.858585858585859 0.146999050632198
			0.868686868686869 0.136621803244068
			0.878787878787879 0.126232612753481
			0.888888888888889 0.115830793213746
			0.898989898989899 0.105415538917943
			0.909090909090909 0.0949858901077447
			0.919191919191919 0.0845406838504889
			0.929292929292929 0.0740784809716237
			0.939393939393939 0.0635974521786263
			0.94949494949495 0.0530951896967302
			0.95959595959596 0.0425683701236677
			0.96969696969697 0.0320120806966944
			0.97979797979798 0.021418227811556
			0.98989898989899 0.010770478296705
			1 0
		};
		\addplot [semithick, red, forget plot]
		table {%
			0 1
			0.0101010101010101 0.997039861171733
			0.0202020202020202 0.993165769717152
			0.0303030303030303 0.988819206355505
			0.0404040404040404 0.984121873327482
			0.0505050505050505 0.979137340434869
			0.0606060606060606 0.973905594558573
			0.0707070707070707 0.968454427824127
			0.0808080808080808 0.962804417321504
			0.0909090909090909 0.956971480835204
			0.101010101010101 0.950968334855185
			0.111111111111111 0.944805391865
			0.121212121212121 0.93849134510422
			0.131313131313131 0.932033567166351
			0.141414141414141 0.925438391721331
			0.151515151515152 0.918711318665829
			0.161616161616162 0.911857167300639
			0.171717171717172 0.904880193163668
			0.181818181818182 0.897784178790506
			0.191919191919192 0.890572505353472
			0.202020202020202 0.883248210003174
			0.212121212121212 0.875814032335544
			0.222222222222222 0.868272452461203
			0.232323232323232 0.860625722500953
			0.242424242424242 0.85287589287142
			0.252525252525253 0.845024834395513
			0.262626262626263 0.837074257032542
			0.272727272727273 0.829025725845726
			0.282828282828283 0.820880674692288
			0.292929292929293 0.812640418020869
			0.303030303030303 0.804306161084096
			0.313131313131313 0.795879008814566
			0.323232323232323 0.787359973565959
			0.333333333333333 0.778749981884319
			0.343434343434343 0.770049880445301
			0.353535353535354 0.761260441269825
			0.363636363636364 0.752382366311634
			0.373737373737374 0.743416291494882
			0.383838383838384 0.734362790267274
			0.393939393939394 0.725222376723837
			0.404040404040404 0.71599550834779
			0.414141414141414 0.706682588407701
			0.424242424242424 0.697283968044037
			0.434343434343434 0.687799948072991
			0.444444444444444 0.678230780531048
			0.454545454545455 0.668576669979883
			0.464646464646465 0.658837774587814
			0.474747474747475 0.649014207001083
			0.484848484848485 0.639106035015542
			0.494949494949495 0.629113282056922
			0.505050505050505 0.61903592747562
			0.515151515151515 0.60887390665982
			0.525252525252525 0.598627110968786
			0.535353535353535 0.58829538748615
			0.545454545454546 0.577878538591073
			0.555555555555556 0.567376321343144
			0.565656565656566 0.556788446674772
			0.575757575757576 0.546114578382632
			0.585858585858586 0.5353543319073
			0.595959595959596 0.524507272887584
			0.606060606060606 0.513572915473131
			0.616161616161616 0.502550720375556
			0.626262626262626 0.491440092634594
			0.636363636363636 0.480240379071356
			0.646464646464647 0.468950865395778
			0.656565656565657 0.457570772929331
			0.666666666666667 0.446099254897088
			0.676767676767677 0.434535392234831
			0.686868686868687 0.422878188846887
			0.696969696969697 0.411126566238241
			0.707070707070707 0.399279357429783
			0.717171717171717 0.387335300047507
			0.727272727272727 0.375293028454306
			0.737373737373737 0.36315106476541
			0.747474747474748 0.350907808554037
			0.757575757575758 0.338561525010258
			0.767676767676768 0.326110331260707
			0.777777777777778 0.313552180485521
			0.787878787878788 0.300884843376549
			0.797979797979798 0.288105886359654
			0.808080808080808 0.275212645843084
			0.818181818181818 0.262202197537653
			0.828282828282828 0.249071319599739
			0.838383838383838 0.23581644794008
			0.848484848484849 0.222433621466965
			0.858585858585859 0.208918414208367
			0.868686868686869 0.195265850050184
			0.878787878787879 0.181470294016372
			0.888888888888889 0.167525311224869
			0.898989898989899 0.153423480215226
			0.909090909090909 0.139156140032561
			0.919191919191919 0.124713037890904
			0.929292929292929 0.110081821550865
			0.939393939393939 0.0952472770016421
			0.94949494949495 0.0801901219027853
			0.95959595959596 0.0648849596496229
			0.96969696969697 0.0492964646595468
			0.97979797979798 0.0333711945063303
			0.98989898989899 0.0170152987270173
			1 0
		};
		\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
		table {%
			0.505050505050505 0.504893292247195
		};
		\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
		table {%
			0.505050505050505 0.61903592747562
		};
		\draw (axis cs:0.405050505050505,0.404893292247195) node[
		scale=1,
		text=blue,
		rotate=0.0
		]{50.5\%};
		\draw (axis cs:0.605050505050505,0.71903592747562) node[
		scale=1,
		text=red,
		rotate=0.0
		]{56.2\%};
		
		\nextgroupplot[
		axis background/.style={fill=white!89.8039215686275!black},
		axis line style={white},
		legend cell align={left},
		legend style={fill opacity=0.8, draw opacity=1, text opacity=1, fill=white!89.8039215686275!black},
		tick align=outside,
		tick pos=left,
		title={${n_0=10, n_1 = 400, z = (0,0)}$},
		x grid style={white},
		xlabel={\(\displaystyle 1-\alpha\)},
		xmajorgrids,
		xmin=0, xmax=1.1,
		xtick style={color=white!33.3333333333333!black},
		y grid style={white},
		%ylabel={\(\displaystyle \beta\)},
		ymajorgrids,
		ymin=0, ymax=1.1,
		yticklabels=\empty,
		ytick style={color=white!33.3333333333333!black}
		]
		\addplot [semithick, blue]
		table {%
			0 1
			0.0101010101010101 0.989918376136723
			0.0202020202020202 0.979829056931099
			0.0303030303030303 0.969736947590394
			0.0404040404040404 0.959643069243727
			0.0505050505050505 0.949547902467533
			0.0606060606060606 0.939451728439398
			0.0707070707070707 0.929354731988523
			0.0808080808080808 0.91925704393727
			0.0909090909090909 0.909158761780173
			0.101010101010101 0.899059960999601
			0.111111111111111 0.888960701782764
			0.121212121212121 0.878861033261662
			0.131313131313131 0.868760996321608
			0.141414141414141 0.858660625535344
			0.151515151515152 0.848559950538413
			0.161616161616162 0.83845899703392
			0.171717171717172 0.828357787543591
			0.181818181818182 0.818256341980457
			0.191919191919192 0.808154678093135
			0.202020202020202 0.798052811815804
			0.212121212121212 0.787950757547662
			0.222222222222222 0.777848528378792
			0.232323232323232 0.767746136274732
			0.242424242424242 0.757643592228811
			0.252525252525253 0.747540906389026
			0.262626262626263 0.737438088164609
			0.272727272727273 0.727335146316231
			0.282828282828283 0.71723208903291
			0.292929292929293 0.707128923998032
			0.303030303030303 0.697025658446387
			0.313131313131313 0.686922299213754
			0.323232323232323 0.676818852780245
			0.333333333333333 0.66671532530843
			0.343434343434343 0.656611722677045
			0.353535353535354 0.646508050510949
			0.363636363636364 0.636404314207916
			0.373737373737374 0.626300518962703
			0.383838383838384 0.616196669788796
			0.393939393939394 0.60609277153817
			0.404040404040404 0.595988828919349
			0.414141414141414 0.585884846513994
			0.424242424242424 0.575780828792254
			0.434343434343434 0.565676780127034
			0.444444444444444 0.555572704807375
			0.454545454545455 0.545468607051054
			0.464646464646465 0.535364491016565
			0.474747474747475 0.52526036081457
			0.484848484848485 0.515156220518942
			0.494949494949495 0.505052074177497
			0.505050505050505 0.494947925822503
			0.515151515151515 0.484843779481057
			0.525252525252525 0.47473963918543
			0.535353535353535 0.464635508983434
			0.545454545454546 0.454531392948946
			0.555555555555556 0.444427295192625
			0.565656565656566 0.434323219872966
			0.575757575757576 0.424219171207746
			0.585858585858586 0.414115153486006
			0.595959595959596 0.404011171080651
			0.606060606060606 0.39390722846183
			0.616161616161616 0.383803330211204
			0.626262626262626 0.373699481037297
			0.636363636363636 0.363595685792084
			0.646464646464647 0.353491949489051
			0.656565656565657 0.343388277322955
			0.666666666666667 0.333284674691569
			0.676767676767677 0.323181147219755
			0.686868686868687 0.313077700786246
			0.696969696969697 0.302974341553613
			0.707070707070707 0.292871076001968
			0.717171717171717 0.28276791096709
			0.727272727272727 0.272664853683769
			0.737373737373737 0.262561911835391
			0.747474747474748 0.252459093610974
			0.757575757575758 0.242356407771188
			0.767676767676768 0.232253863725268
			0.777777777777778 0.222151471621208
			0.787878787878788 0.212049242452338
			0.797979797979798 0.201947188184196
			0.808080808080808 0.191845321906865
			0.818181818181818 0.181743658019542
			0.828282828282828 0.171642212456408
			0.838383838383838 0.16154100296608
			0.848484848484849 0.151440049461587
			0.858585858585859 0.141339374464656
			0.868686868686869 0.131239003678392
			0.878787878787879 0.121138966738338
			0.888888888888889 0.111039298217236
			0.898989898989899 0.100940039000399
			0.909090909090909 0.0908412382198269
			0.919191919191919 0.0807429560627295
			0.929292929292929 0.0706452680114764
			0.939393939393939 0.0605482715606017
			0.94949494949495 0.0504520975324667
			0.95959595959596 0.0403569307562728
			0.96969696969697 0.0302630524096062
			0.97979797979798 0.0201709430689007
			0.98989898989899 0.0100816238632767
			1 0
		};
%		\addlegendentry{Regular setting}
		\addplot [semithick, red]
		table {%
			0 1
			0.0101010101010101 0.992573358644515
			0.0202020202020202 0.984207856252858
			0.0303030303030303 0.975462613268937
			0.0404040404040404 0.966467454943237
			0.0505050505050505 0.957285744412621
			0.0606060606060606 0.947955493750104
			0.0707070707070707 0.938502179263415
			0.0808080808080808 0.928944123211984
			0.0909090909090909 0.919295167374058
			0.101010101010101 0.909566156831723
			0.111111111111111 0.899765831458373
			0.121212121212121 0.889901394641216
			0.131313131313131 0.879978893573166
			0.141414141414141 0.870003483386774
			0.151515151515152 0.859979616449342
			0.161616161616162 0.849911181642539
			0.171717171717172 0.83980160916823
			0.181818181818182 0.829653950957242
			0.191919191919192 0.819470943413485
			0.202020202020202 0.809255057110206
			0.212121212121212 0.799008536677515
			0.222222222222222 0.788733433200147
			0.232323232323232 0.778431630815847
			0.242424242424242 0.768104868766631
			0.252525252525253 0.757754759844222
			0.262626262626263 0.747382805946692
			0.272727272727273 0.73699041129911
			0.282828282828283 0.726578893769139
			0.292929292929293 0.716149494617009
			0.303030303030303 0.705703386949719
			0.313131313131313 0.69524168309593
			0.323232323232323 0.684765441076611
			0.333333333333333 0.674275670314135
			0.343434343434343 0.663773336696996
			0.353535353535354 0.653259367097039
			0.363636363636364 0.642734653419871
			0.373737373737374 0.632200056256076
			0.383838383838384 0.621656408190268
			0.393939393939394 0.611104516816446
			0.404040404040404 0.600545167501042
			0.414141414141414 0.589979125929334
			0.424242424242424 0.579407140466129
			0.434343434343434 0.568829944357735
			0.444444444444444 0.558248257799012
			0.454545454545455 0.547662789886675
			0.464646464646465 0.537074240477842
			0.474747474747475 0.526483301971096
			0.484848484848485 0.515890661025902
			0.494949494949495 0.505297000235159
			0.505050505050505 0.49470299976484
			0.515151515151515 0.484109338974098
			0.525252525252525 0.473516698028904
			0.535353535353535 0.462925759522158
			0.545454545454546 0.452337210113325
			0.555555555555556 0.441751742200988
			0.565656565656566 0.431170055642265
			0.575757575757576 0.420592859533871
			0.585858585858586 0.410020874070666
			0.595959595959596 0.399454832498958
			0.606060606060606 0.388895483183554
			0.616161616161616 0.378343591809732
			0.626262626262626 0.367799943743924
			0.636363636363636 0.357265346580128
			0.646464646464647 0.346740632902961
			0.656565656565657 0.336226663303004
			0.666666666666667 0.325724329685865
			0.676767676767677 0.315234558923389
			0.686868686868687 0.30475831690407
			0.696969696969697 0.294296613050281
			0.707070707070707 0.283850505382991
			0.717171717171717 0.273421106230861
			0.727272727272727 0.26300958870089
			0.737373737373737 0.252617194053308
			0.747474747474748 0.242245240155778
			0.757575757575758 0.231895131233368
			0.767676767676768 0.221568369184152
			0.777777777777778 0.211266566799853
			0.787878787878788 0.200991463322485
			0.797979797979798 0.190744942889794
			0.808080808080808 0.180529056586515
			0.818181818181818 0.170346049042758
			0.828282828282828 0.16019839083177
			0.838383838383838 0.150088818357461
			0.848484848484849 0.140020383550658
			0.858585858585859 0.129996516613226
			0.868686868686869 0.120021106426834
			0.878787878787879 0.110098605358784
			0.888888888888889 0.100234168541627
			0.898989898989899 0.0904338431682772
			0.909090909090909 0.0807048326259421
			0.919191919191919 0.0710558767880162
			0.929292929292929 0.0614978207365846
			0.939393939393939 0.0520445062498959
			0.94949494949495 0.0427142555873785
			0.95959595959596 0.0335325450567632
			0.96969696969697 0.0245373867310633
			0.97979797979798 0.0157921437471423
			0.98989898989899 0.00742664135548496
			1 0
		};
%		\addlegendentry{Fair setting}
		\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
		table {%
			0.161616161616162 0.83845899703392
		};
		\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
		table {%
			0.161616161616162 0.849911181642539
		};
		\draw (axis cs:0.1,0.7) node[
		scale=1,
		text=blue,
		rotate=0.0
		]{50.0\%};
		\draw (axis cs:0.261616161616162,0.949911181642539) node[
		scale=1,
		text=red,
		rotate=0.0
		]{50.58\%};
	\end{groupplot}
	
\end{tikzpicture}


==> figure_scripts/fig_toy_example_change_point_new.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
	\Large
	\begin{groupplot}[group style={group size=4 by 1}]
		\nextgroupplot[
		axis background/.style={fill=white!89.8039215686275!black},
		axis line style={white},
		legend style={
			fill opacity=0.8,
			draw opacity=1,
			text opacity=1,
			draw=white!80!black,
			fill=white!89.8039215686275!black
		},
		tick align=outside,
		tick pos=left,
		title={${n_0=10, n_1 = 400, z = (-3,0)}$},
		x grid style={white},
		xlabel={\(\displaystyle \alpha\)},
		xmajorgrids,
		xmin=0, xmax=1,
		xtick style={color=white!33.3333333333333!black},
		y grid style={white},
		ylabel={\(\displaystyle 1-\beta\)},
		ymajorgrids,
		ymin=0, ymax=1,
		ytick style={color=white!33.3333333333333!black}
		]
		\addplot [semithick, blue, forget plot]
		table {%
		8.90237662734024e-311 9.57982014146077e-310
		3.84123240067299e-309 4.11235185632133e-308
		1.64094662385298e-307 1.7477517312558e-306
		6.94028961571844e-306 7.35403675730068e-305
		2.90616332072402e-304 3.06357451776099e-303
		1.20481881595472e-302 1.26353627425188e-301
		4.94518773245103e-301 5.15945240779732e-300
		2.00957009604432e-299 2.08581676845917e-298
		8.08505329679215e-298 8.34844062660449e-297
		3.22049021028855e-296 3.30819615752203e-295
		1.27004896612826e-294 1.29787791368982e-293
		4.95882007214762e-293 5.04119094748774e-292
		1.9168832229808e-291 1.93860437133977e-290
		7.33622091378649e-290 7.38077522884634e-289
		2.77976832059093e-288 2.78209234765608e-287
		1.04280781210063e-286 1.03824032259203e-285
		3.87310653592962e-285 3.83602163691177e-284
		1.42421029526462e-283 1.40320469518118e-282
		5.18499482953828e-282 5.08180333017048e-281
		1.86888286453763e-280 1.82209719577082e-279
		6.66922551271475e-279 6.46818014278622e-278
		2.35628766049403e-277 2.27326242556154e-276
		8.24215579306257e-276 7.90995402771187e-275
		2.85438764692668e-274 2.72492958107707e-273
		9.78689051580867e-273 9.29380520179193e-272
		3.32227952134512e-271 3.13825930215413e-270
		1.1165734336056e-269 1.04915844671888e-268
		3.7153361559016e-268 3.47256477406728e-267
		1.22396404258988e-266 1.13793293374708e-265
		3.99207734566462e-265 3.69181590130501e-264
		1.28910709121507e-263 1.18582467654784e-262
		4.12134367049115e-262 3.77101300508938e-261
		1.30451317153914e-260 1.18727875483332e-259
		4.08806630311392e-259 3.70087574391176e-258
		1.26837373206156e-257 1.14212456779325e-256
		3.89615669423967e-256 3.4896319679417e-255
		1.18491031241241e-254 1.05560875898368e-253
		3.56775032148911e-253 3.16143000295232e-252
		1.06356334419541e-251 9.37392350092173e-251
		3.13900655181732e-250 2.75179774618009e-249
		9.17235932845698e-249 7.99776998693548e-248
		2.6535660164786e-247 2.30132854939094e-246
		7.60044035050706e-246 6.55610166468675e-245
		2.15529964633809e-244 1.84914128813546e-243
		6.05113201445321e-243 5.16359173669834e-242
		1.68199882733097e-241 1.42754927246554e-240
		4.62886871808825e-240 3.90739889257139e-239
		1.2612006227612e-238 1.05886805701062e-237
		3.40215151516056e-237 2.8408835048135e-236
		9.08622132702156e-236 7.54609915358705e-235
		2.40255413352116e-234 1.98449093055808e-233
		6.28960377177105e-233 5.16693838830941e-232
		1.63017283345363e-231 1.33191044845785e-230
		4.18315830741013e-230 3.39918163972208e-229
		1.06276014370889e-228 8.58877741290834e-228
		2.67316983948573e-227 2.14855253715815e-226
		6.65699463361954e-226 5.32130666759787e-225
		1.64130861076541e-224 1.30481309041822e-223
		4.00647744237006e-223 3.16764172495415e-222
		9.68268035422907e-222 7.61345112963533e-221
		2.31680218596989e-220 1.81169405883912e-219
		5.4883627278564e-219 4.26821187105374e-218
		1.28723303977457e-217 9.95554224154633e-217
		2.98904255351318e-216 2.29901464575239e-215
		6.87175382074247e-215 5.2562553207869e-214
		1.56409702634393e-213 1.18978665130481e-212
		3.5246858856155e-212 2.66636551810642e-211
		7.86389685059331e-211 5.91600126436458e-210
		1.73706426374384e-209 1.29955553269175e-208
		3.79887217654259e-208 2.8263078629246e-207
		8.22534689195444e-207 6.08558258319623e-206
		1.76325263385421e-205 1.29730757231021e-204
		3.74227472281732e-204 2.7380531553329e-203
		7.8635314435788e-203 5.72135580358462e-202
		1.6359139521502e-201 1.1836252708653e-200
		3.36949008611447e-200 2.42430759742896e-199
		6.87114064869471e-199 4.91608596772452e-198
		1.3872491081905e-197 9.86982607084389e-197
		2.77294376520252e-196 1.96181407677984e-195
		5.48767893416083e-195 3.86068654471754e-194
		1.07522012081754e-193 7.52193573647075e-193
		2.08577357235775e-192 1.45095221399411e-191
		4.00588115084527e-191 2.77099056881709e-190
		7.61710803652771e-190 5.23932654096547e-189
		1.43398087681344e-188 9.80786322022635e-188
		2.67274685503601e-187 1.81774049997719e-186
		4.93211906396252e-186 3.33540019885988e-185
		9.01094978071043e-185 6.0593025187885e-184
		1.62992985150557e-183 1.08982301535375e-182
		2.91896320757284e-182 1.94065352101962e-181
		5.17546917837762e-181 3.42135989005633e-180
		9.08515344735074e-180 5.97184156288822e-179
		1.5789787251718e-178 1.03199262480778e-177
		2.71695095084682e-177 1.76564645359522e-176
		4.62859160519407e-176 2.99081653668492e-175
		7.80688014102509e-175 5.01573648979576e-174
		1.3036703291771e-173 8.32795943635173e-173
		2.15535946388962e-172 1.36899379430195e-171
		3.52803868814716e-171 2.22804206611038e-170
		5.71753333191546e-170 3.5900819396345e-169
		9.17372778742221e-169 5.72722762106561e-168
		1.45728606193321e-167 9.04573114277932e-167
		2.29195260035883e-166 1.41449721492424e-165
		3.5688504709066e-165 2.1898771341184e-164
		5.50190406661181e-164 3.35657746006047e-163
		8.39768651106342e-163 5.09369473385442e-162
		1.26901959588008e-161 7.65294358947802e-161
		1.89862444011748e-160 1.1383701815618e-159
		2.81236650881072e-159 1.67647837339796e-158
		4.12445836159097e-158 2.44439782445151e-157
		5.98858377840005e-157 3.52862377037878e-156
		8.6088190691553e-156 5.04310953725362e-155
		1.22525172123857e-154 7.13593805958189e-154
		1.72651119250952e-153 9.99685546259238e-153
		2.40866197845504e-152 1.38654979803843e-151
		3.32693829031714e-151 1.90400154162301e-150
		4.54963032728931e-150 2.58856414972478e-149
		6.15984805371612e-149 3.48425899248751e-148
		8.25707941709995e-148 4.64324753621664e-147
		1.09583595537933e-146 6.12622867445571e-146
		1.43988332349725e-145 8.00247967799671e-145
		1.87314664813991e-144 1.0349420104229e-143
		2.41256503738913e-143 1.32515769790114e-142
		3.07644463695651e-142 1.67988392525299e-141
		3.88402533573295e-141 2.10839122718265e-140
		4.85487366240007e-140 2.61989203869555e-139
		6.00809502802122e-139 3.22311582157121e-138
		7.36137071222334e-138 3.92580573746449e-137
		8.92983994398544e-137 4.73415126380531e-136
		1.07248642962165e-135 5.65217945518661e-135
		1.27527291928371e-134 6.68113577095668e-134
		1.50133540539236e-133 7.81889269367184e-133
		1.74990966579948e-132 9.05942984898692e-132
		2.01937467654322e-131 1.03924321124806e-130
		2.30718071199464e-130 1.18030514801039e-129
		2.6098155169379e-129 1.32718737456203e-128
		2.92281653466687e-128 1.47751220670795e-127
		3.24083494305659e-127 1.62851165252634e-126
		3.55775421838404e-126 1.7770992445393e-125
		3.86686229188694e-125 1.91996616724404e-124
		4.16107235214231e-124 2.05369816359634e-123
		4.43318331160865e-123 2.17490786320241e-122
		4.67616727040788e-122 2.28037560849489e-121
		4.88346834751555e-121 2.36719073078281e-120
		5.04929533973574e-120 2.43288468190554e-119
		5.16889006076767e-119 2.47554754594692e-118
		5.23875403930833e-118 2.49392026369377e-117
		5.25681851192291e-117 2.4874563568749e-116
		5.22254618543315e-116 2.45634892973732e-115
		5.13695778385348e-115 2.40152108631247e-114
		5.00258154959081e-114 2.32458042689087e-113
		4.82332918504911e-113 2.22774075361979e-112
		4.60430672877554e-112 2.11371630555979e-111
		4.35157312301019e-111 1.98559557077599e-110
		4.07186238975222e-110 1.84670284869725e-109
		3.77228714902005e-109 1.70045618447315e-108
		3.4600415827871e-108 1.55023006072846e-107
		3.14212091138111e-107 1.39923036951053e-106
		2.82507217817955e-106 1.2503878126575e-105
		2.51478791168833e-105 1.1062741474668e-104
		2.2163503999591e-104 9.69043782721694e-104
		1.9339302476444e-103 8.40401315868719e-103
		1.67073895489597e-102 7.21593846279052e-102
		1.42903177490616e-101 6.13425431312486e-101
		1.2101543123897e-100 5.16289959195952e-100
		1.01462436632655e-99 4.30218037976072e-99
		8.42239449042069e-99 3.54933241656055e-98
		6.92200194370579e-98 2.89913173922018e-97
		5.63240392066404e-97 2.34451239094636e-96
		4.53755494851349e-96 1.87715664200102e-95
		3.61922952430267e-95 1.48803104335924e-94
		2.85809443059269e-94 1.16784998592098e-93
		2.23461822515242e-93 9.07456502025432e-93
		1.72980246793669e-92 6.9811723711164e-92
		1.32573340856101e-91 5.31734444315355e-91
		1.00596414579611e-90 4.00982312184215e-90
		7.55745410858286e-90 2.99377895382328e-89
		5.62128175953331e-89 2.21298486681519e-88
		4.13963560932744e-88 1.61957648102851e-87
		3.01825483437715e-87 1.17351566454682e-86
		2.17879733354352e-86 8.41861875667523e-86
		1.55720222170647e-85 5.97939752368181e-85
		1.10189586995575e-84 4.20473623895769e-84
		7.71975593914354e-84 2.92741941805984e-83
		5.35468804664734e-83 2.01788363242814e-82
		3.67732899082213e-82 1.37712188901812e-81
		2.50033742455056e-81 9.30494606818302e-81
		1.68318829571706e-80 6.2247322625791e-80
		1.12185015300337e-79 4.12280651154325e-79
		7.40295641490503e-79 2.70352765751337e-78
		4.8366409842137e-78 1.75523146096024e-77
		3.12860660024949e-77 1.12824603621273e-76
		2.00367204647338e-76 7.18024418488577e-76
		1.27048935428639e-75 4.5241888079504e-75
		7.9759838269269e-75 2.82233442983356e-74
		4.95754287501657e-74 1.74318150870937e-73
		3.05082861869871e-73 1.06596580014764e-72
		1.85882456929265e-72 6.45372713231594e-72
		1.12131698267642e-71 3.86851904564659e-71
		6.69711789044062e-71 2.2958623132096e-70
		3.96020059802463e-70 1.34900651943283e-69
		2.31854897222536e-69 7.84782879289921e-69
		1.34395696510665e-68 4.52014543580166e-68
		7.7130226625929e-68 2.57764361519547e-67
		4.38262353768279e-67 1.45532861887058e-66
		2.46555219968648e-66 8.13517998622876e-66
		1.37329827828399e-65 4.50237149102743e-65
		7.57332082638501e-65 2.4670827586771e-64
		4.13503137975805e-64 1.33842646268084e-63
		2.235333936618e-63 7.18908949136904e-63
		1.19640256715693e-62 3.823156017582e-62
		6.33991977038851e-62 2.01297828485488e-61
		3.32630348366123e-61 1.04936187047543e-60
		1.72787311319961e-60 5.41602646455537e-60
		8.8865641156066e-60 2.76761563236117e-59
		4.52509975555652e-59 1.40023350490068e-58
		2.28136554818852e-58 7.01398844875748e-58
		1.13876534087785e-57 3.47856176700332e-57
		5.62790094853337e-57 1.70806616226208e-56
		2.75379557949856e-56 8.303862792615e-56
		1.33410560872113e-55 3.99692830483262e-55
		6.39914857060866e-55 1.90477414061566e-54
		3.03898017031881e-54 8.98735237993427e-54
		1.42891847115874e-53 4.19847366865861e-53
		6.65213679073925e-53 1.94188142172493e-52
		3.06612078622468e-52 8.89253990068899e-52
		1.39923915430047e-51 4.03181892437303e-51
		6.32221819299846e-51 1.80987482357722e-50
		2.82827800262527e-50 8.04393642039444e-50
		1.25270855863441e-49 3.53965995511127e-49
		5.49355630556152e-49 1.54215325924875e-48
		2.38524481716232e-48 6.65222410942172e-48
		1.02538851885298e-47 2.84105615417596e-47
		4.36435749670809e-47 1.20134196089026e-46
		1.83919948633957e-46 5.02953270775173e-46
		7.67386735956708e-46 2.08479363611913e-45
		3.17012916199118e-45 8.55604862968486e-45
		1.29663319384673e-44 3.47662979397385e-44
		5.25091659729727e-44 1.39868199722244e-43
		2.10538350317155e-43 5.57128229908175e-43
		8.3580647602874e-43 2.19718842469456e-42
		3.28517860257504e-42 8.57937634839143e-42
		1.27847223292632e-41 3.31681114643898e-41
		4.9260975297567e-41 1.26958771977994e-40
		1.87929276115307e-40 4.81151638025659e-40
		7.09848958791847e-40 1.80542254629664e-39
		2.65471488357838e-39 6.7073929547045e-39
		9.82993409839231e-39 2.46721502356496e-38
		3.60383154629667e-38 8.98543253459654e-38
		1.30815706217531e-37 3.24003792392563e-37
		4.70150837236212e-37 1.15675320083523e-36
		1.67300349174502e-36 4.08894470076047e-36
		5.89439442562503e-36 1.43107397847426e-35
		2.05619672939517e-35 4.95899502138167e-35
		7.10188573611034e-35 1.70139999849829e-34
		2.42865974485128e-34 5.77964004236024e-34
		8.22326123628173e-34 1.9439147324146e-33
		2.7568070495107e-33 6.4734552156572e-33
		9.15069305224523e-33 2.13441110759758e-32
		3.00737380367005e-32 6.96792499588791e-32
		9.78604323068874e-32 2.25223045456724e-31
		3.15292498278161e-31 7.20786522149091e-31
		1.00579030554779e-30 2.28394414012705e-30
		3.17679415359848e-30 7.16555478070989e-30
		9.93479846495491e-30 2.22587222641485e-29
		3.07622398696276e-29 6.84600586896604e-29
		9.43118612378985e-29 2.08478610454288e-28
		2.86289040510566e-28 6.28598772601427e-28
		8.60466106502702e-28 1.87660965130548e-27
		2.56067262674063e-27 5.54706651749556e-27
		7.5451211670788e-27 1.62346320137807e-26
		2.20125769367218e-26 4.7044821402547e-26
		6.35870564405812e-26 1.34980853327271e-25
		1.81869719131335e-25 3.83463624655573e-25
		5.15046695061841e-25 1.07862018322569e-24
		1.44420238934888e-24 3.00404202963282e-24
		4.00964100891783e-24 8.28394689408943e-24
		1.10224884571797e-23 2.26184695178909e-23
		3.00020767142599e-23 6.11483187668158e-23
		8.08576806641322e-23 1.63682419496862e-22
		2.15769650669312e-22 4.33827018259773e-22
		5.7011096603789e-22 1.13848958080011e-21
		1.49152059542669e-21 2.95828706508421e-21
		3.86367715218655e-21 7.61116732666384e-21
		9.91003156922125e-21 1.93893327684013e-20
		2.51682387312895e-20 4.8907567718005e-20
		6.32900099715019e-20 1.22149549019236e-19
		1.57587969469643e-19 3.02072576488631e-19
		3.88523726845052e-19 7.3966559688782e-19
		9.48461463110563e-19 1.79335107801074e-18
		2.29261215821751e-18 4.30528714468451e-18
		5.48720752361503e-18 1.02340372662767e-17
		1.30041881171127e-17 2.40880216466281e-17
		3.05159837070658e-17 5.6139142799364e-17
		7.09063331595218e-17 1.29551428464347e-16
		1.63138885345415e-16 2.96027284496691e-16
		3.7166023577455e-16 6.69785511735224e-16
		8.38401847150585e-16 1.50056786308097e-15
		1.87273919429533e-15 3.3288396692953e-15
		4.14212109273142e-15 7.31221531634941e-15
		9.07173225863336e-15 1.59047000725757e-14
		1.96734794445509e-14 3.42550049428589e-14
		4.22471366594972e-14 7.30543868804298e-14
		8.98338942272105e-14 1.54274453880487e-13
		1.89152362011475e-13 3.22603434879001e-13
		3.94378947169688e-13 6.67994789660672e-13
		8.14231637404048e-13 1.36964563285934e-12
		1.66462522728023e-12 2.78084269136991e-12
		3.36993285265838e-12 5.59087490508235e-12
		6.75560741982202e-12 1.1130647812939e-11
		1.34105974878763e-11 2.19432358168561e-11
		2.63617774435904e-11 4.28373700504766e-11
		5.13152500623857e-11 8.28112349328721e-11
		9.89158445702701e-11 1.5852675966503e-10
		1.88814561667703e-10 3.00514475181347e-10
		3.56909387802211e-10 5.64131617670604e-10
		6.68091722962098e-10 1.04869832015622e-09
		1.2384336043334e-09 1.93053981980397e-09
		2.27337398814646e-09 3.51939584659358e-09
		4.13269829489257e-09 6.35362922267694e-09
		7.43985447955236e-09 1.13590860747401e-08
		1.32637558537338e-08 2.0111117930664e-08
		2.34176601914414e-08 3.52617626144188e-08
		4.09448332488499e-08 6.12280819726981e-08
		7.08985304647444e-08 1.05288309415919e-07
		1.21579947775625e-07 1.79306785018066e-07
		2.06479778566491e-07 3.02416011286967e-07
		3.47286911914248e-07 5.05136727567873e-07
		5.7849458874162e-07 8.35630080484848e-07
		9.54366269144367e-07 1.36906862692453e-06
		1.55934029019548e-06 2.22150727305371e-06
		2.52337708778465e-06 3.57015628483823e-06
		4.04431072503539e-06 5.68263246151687e-06
		6.41998386674167e-06 8.95861649576862e-06
		1.00938462258728e-05 1.39883944137836e-05
		1.5718798573148e-05 2.16340181541062e-05
		2.42453730074665e-05 3.31402762903734e-05
		3.70418406591519e-05 5.02842852740318e-05
		5.6055486294021e-05 7.55742218940607e-05
		8.40260015133078e-05 0.000112509398534182
		0.000124763589973025 0.000165915355955641
		0.000183505754844792 0.000242368670193638
		0.000267367589942127 0.000350726429632781
		0.000385900394139366 0.000502774462309351
		0.00055177218782951 0.000714005963083843
		0.000781580804871323 0.00100453775034535
		0.00109680523237656 0.0014001645652738
		0.00152489338458787 0.00193354229383078
		0.00210047424186514 0.00264547858280901
		0.00286666915703821 0.00358629411660353
		0.00387646128515418 0.00481720022094404
		0.00519406402332509 0.00641161925217161
		0.00689620995090923 0.00845635463656995
		0.00907326236889624 0.0110524991012407
		0.0118300339115083 0.0143159546315811
		0.0152861829671965 0.0183774283224803
		0.0195760511601303 0.0233817669795823
		0.0248478063061614 0.0294865023467796
		0.0312617672517178 0.0368595000232123
		0.0389878114975643 0.0456756395742032
		0.048201804341 0.0561125010709892
		0.0590810391607958 0.0683450930524888
		0.071798740798644 0.0825397259844817
		0.0865177546850521 0.0988472095466709
		0.103383618925702 0.117395626073203
		0.122517289310339 0.138282999841333
		0.144007851621307 0.161570235863697
		0.167905604936414 0.187274735847441
		0.194215927491463 0.215365107453541
		0.22289433788768 0.245757362015932
		0.253843135636488 0.27831294384994
		0.286909945284326 0.312838852303883
		0.32188839949225 0.349090009786413
		0.358521083170469 0.386773901877632
		0.396504730443672 0.42555737832519
		0.43549752830912 0.465075366777415
		0.475128246090994 0.504941125600861
		0.515006789210279 0.544757558610345
		0.554735679577183 0.584129041926877
		0.593921901400318 0.622673177834699
		0.63218852597164 0.660031895559477
		0.669185544262279 0.695881363886896
		0.704599390598512 0.729940261512645
		0.738160729486214 0.761976060888652
		0.769650193096916 0.791809110691324
		0.798901889191123 0.819314440104451
		0.825804637416886 0.844421343833411
		0.850301025071433 0.867110929899554
		0.872384491687409 0.887411914287713
		0.892094747263186 0.90539502134115
		0.90951189619859 0.921166393131142
		0.924749675469667 0.934860424463472
		0.937948221558504 0.946632424949814
		0.949266758956825 0.956651470053814
		0.958876558494626 0.965093745109726
		0.966954452441566 0.972136616675942
		0.973677122018521 0.977953590961703
		0.979216298269697 0.982710245630261
		0.983734945122542 0.9865611541762
		0.987384428719304 0.989647765099936
		0.990302623175142 0.992097153598626
		0.992612861778178 0.99402153238235
		0.994423614890711 0.995518390185683
		0.995828760850456 0.996671120276301
		0.996908312514873 0.997550004790111
		0.997729467656322 0.998213431711784
		0.998347863829509 0.998709237355309
		0.998808935205176 0.999076086013862
		0.999149287997922 0.999344818084527
		0.999398030652391 0.999539716879636
		0.999578013450042 0.999679661401095
		0.999706948655943 0.999779146890042
		0.999798396153002 0.999849166657656
		0.999862610476595 0.999897957540793
		0.999907253313408 0.999931617515057
		0.999937981111246 0.99995460788529
		0.999958920831237 0.999970154478479
		0.999973048486262 0.999980562821248
		0.999982485380123 0.999987461803354
		0.999988726288908 0.999991989168576
		0.999992812552462 0.99999493062975
		0.999995461447111 0.999996822702306
		0.999997161501316 0.999998027653697
		0.999998241742229 0.999998787382062
		0.999998921318557 0.999999261628663
		0.999999344586746 0.999999554722835
		0.999999605594123 0.999999734058723
		0.999999764943253 0.999999842697357
		0.999999861261012 0.999999907853963
		0.999999918900858 0.999999946543155
		0.99999995305151 0.999999969287737
		0.999999973084001 0.999999982525764
		0.999999984718043 0.999999990154028
		0.999999991407427 0.99999999450599
		0.999999995215465 0.999999996964102
		0.999999997361696 0.999999998338698
		0.999999998559293 0.999999999099735
		0.999999999220908 0.999999999516886
		0.999999999582784 0.999999999743266
		0.999999999778747 0.999999999864896
		0.999999999883809 0.999999999929595
		0.999999999939577 0.999999999963669
		0.999999999968884 0.999999999981435
		0.999999999984132 0.999999999990606
		0.999999999991987 0.999999999995293
		0.999999999995993 0.999999999997664
		0.999999999998016 0.999999999998852
		0.999999999999027 0.999999999999442
		0.999999999999528 0.999999999999731
		0.999999999999773 0.999999999999872
		0.999999999999892 0.999999999999939
		0.999999999999949 0.999999999999972
		0.999999999999976 0.999999999999987
		0.999999999999989 0.999999999999994
		0.999999999999995 0.999999999999997
		0.999999999999998 0.999999999999999
		0.999999999999999 0.999999999999999
		1 1
		1 1
		1 1
		};
		\addplot [semithick, red, forget plot]
		table {%
		2.97195035098518e-23 2.80531758806528e-21
		9.07079314177485e-23 8.55593411602257e-21
		2.45559630361324e-22 2.31264964220897e-20
		6.49309612990214e-22 6.10000003513083e-20
		1.6969252154683e-21 1.58871151518771e-19
		4.39005913354507e-21 4.09197730106538e-19
		1.12451880775567e-20 1.04252369650813e-18
		2.85210099043817e-20 2.62734167407944e-18
		7.16254739952786e-20 6.54979947668652e-18
		1.78104863451733e-19 1.61518346261503e-17
		4.3852138475667e-19 3.94003023078251e-17
		1.06908830403255e-18 9.50741706334159e-17
		2.58074615238097e-18 2.2694067288513e-16
		6.16860621797721e-18 5.35858949650424e-16
		1.45995688651936e-17 1.25163761951991e-15
		3.4214126271312e-17 2.89200051391409e-15
		7.93934309059238e-17 6.61015269274632e-15
		1.82422613968665e-16 1.49458210639471e-14
		4.15039189271709e-16 3.34291308500037e-14
		9.35012136423751e-16 7.39655243740576e-14
		2.08576094362525e-15 1.61895413702235e-13
		4.60715087053319e-15 3.50544194797377e-13
		1.00767965250627e-14 7.50855211022801e-13
		2.18240968387703e-14 1.59102516185513e-12
		4.68031892443572e-14 3.33509076076697e-12
		9.93897712984214e-14 6.9159278124587e-12
		2.08995421435439e-13 1.418756791778e-11
		4.35173573935215e-13 2.87927263374181e-11
		8.97265176225558e-13 5.78066356503673e-11
		1.83195005384342e-12 1.14814177018431e-10
		3.70376139941144e-12 2.25600069481958e-10
		7.41499811222874e-12 4.38542742314818e-10
		1.47000887563295e-11 8.43367472616109e-10
		2.88583848313135e-11 1.60456517077433e-09
		5.61008715894897e-11 3.02020899033895e-09
		1.07997869708549e-10 5.62418291403974e-09
		2.05878658325083e-10 1.03616408849024e-08
		3.88651816861467e-10 1.88863627386527e-08
		7.26550976460503e-10 3.40583048280965e-08
		1.34502511697381e-09 6.07654980753192e-08
		2.46579311419227e-09 1.07264265180307e-07
		4.47659665323862e-09 1.87336278047297e-07
		8.04836518054801e-09 3.23714861700076e-07
		1.43297690714906e-08 5.53455450482737e-07
		2.52665592945274e-08 9.36240890611762e-07
		4.41196604042015e-08 1.5670518354566e-06
		7.62959131720116e-08 2.59523185708756e-06
		1.30664480478784e-07 4.25277650560719e-06
		2.21618117500036e-07 6.89571737221455e-06
		3.72262177126381e-07 1.10637949646912e-05
		6.19288772264112e-07 1.75652458241884e-05
		1.0203356843764e-06 2.75954763820785e-05
		1.6649595880224e-06 4.290062996898e-05
		2.69079432464167e-06 6.59994935903557e-05
		4.30704293335138e-06 0.000100479686412749
		6.82819299770317e-06 0.000151386381993565
		1.07217720816282e-05 0.000225723596065712
		1.66750900163031e-05 0.000333088863152236
		2.56872507097521e-05 0.000486461361611292
		3.91942399201755e-05 0.000703160574266592
		5.92365582660629e-05 0.00100598669525187
		8.86805805424531e-05 0.00142454454811258
		0.00013150644114827 0.00199673923076823
		0.00019317656799672 0.00277041376938979
		0.000281099743874435 0.00380507685988821
		0.000405205428817952 0.00517364295191724
		0.000578641636887863 0.00696407879027149
		0.000818606497329505 0.00928082210428855
		0.00114731831466799 0.0122458121852552
		0.00159312109580735 0.0159989519963642
		0.00219171187025403 0.0206978110034706
		0.00298746261817289 0.0265163809395086
		0.00403479343747995 0.033642716665261
		0.00539953527095449 0.0422753336802501
		0.00716020103102432 0.0526182937077102
		0.00940906469508855 0.0648749891926016
		0.012252930712647 0.079240733251923
		0.0158134630323745 0.0958943678894476
		0.0202269366005709 0.114989212131632
		0.0256432766882026 0.136643773364943
		0.0322242650032075 0.160932728794154
		0.0401408178116656 0.187878738954563
		0.0495692809299436 0.217445672333343
		0.0606867390109155 0.249533792767301
		0.0736654002178681 0.283977386524951
		0.088666188888593 0.320545185525938
		0.105831753469624 0.358943783514889
		0.125279169014088 0.398824054273064
		0.147092676306866 0.439790379912458
		0.171316846456111 0.481412300073203
		0.197950584333251 0.523238017122973
		0.226942381560069 0.564809054564275
		0.258187196766123 0.605675278914619
		0.291525276988118 0.645409467732238
		0.32674314158291 0.68362064089958
		0.363576833966779 0.719965465400418
		0.401717414554638 0.754157186651361
		0.440818530140469 0.785971718412554
		0.480505761478631 0.815250721831319
		0.520387332967093 0.841901704548765
		0.560065676102065 0.865895356080029
		0.599149279771177 0.887260491424252
		0.637264240634007 0.906077090463773
		0.674064947558892 0.922467990194889
		0.709243393509382 0.93658980904862
		0.742536701176493 0.948623660834739
		0.773732566976891 0.958766157148661
		0.802672461744746 0.96722111090123
		0.829252564554864 0.974192250681254
		0.85342253779775 0.979877146644826
		0.875182367233642 0.984462443172357
		0.894577582655685 0.988120399408435
		0.911693237965697 0.991006661443118
		0.926647061745882 0.993259132295739
		0.939582191441261 0.994997768717699
		0.950659879165557 0.99632511591069
		0.960052509937798 0.997327389914319
		0.96793721010505 0.998075929138635
		0.974490251563169 0.998628857446338
		0.979882382720871 0.999032827572618
		0.984275145772953 0.999324742186756
		0.987818176396593 0.999533377868726
		0.99064742969883 0.999680862746578
		0.9928842369043 0.99978398028976
		0.994635071300866 0.999855289196338
		0.995991888629795 0.999904062385164
		0.997032904827117 0.999937057122611
		0.997823680653422 0.999959133832615
		0.998418395902165 0.999973743831309
		0.998861213176368 0.999983306787091
		0.99918765051161 0.999989497779371
		0.999425901593918 0.999993461969899
		0.999598060592489 0.999995972554824
		0.999721224755402 0.99999754516634
		0.999808461364521 0.999998519469526
		0.999869636223478 0.999999116495089
		0.999912108638853 0.999999478336161
		0.999941303117485 0.999999695240843
		0.999961171122813 0.999999823842367
		0.9999745576397 0.999999899255925
		0.999983487418265 0.999999942995934
		0.999989384994517 0.999999968087885
		0.999993241253684 0.999999982324806
		0.999995737679331 0.999999990314385
		0.999997337719289 0.999999994749019
		0.999998353038937 0.999999997183564
		0.999998990912379 0.99999999850548
		0.999999387670676 0.999999999215411
		0.999999632000948 0.999999999592509
		0.99999978096734 0.999999999790624
		0.999999870887917 0.99999999989357
		0.999999924626923 0.999999999946479
		0.999999956423468 0.999999999973374
		0.999999975049914 0.999999999986896
		0.9999999858528 0.99999999999362
		0.999999992055908 0.999999999996927
		0.999999995582366 0.999999999998536
		0.999999997567216 0.99999999999931
		0.999999998673271 0.999999999999678
		0.999999999283489 0.999999999999852
		0.999999999616803 0.999999999999932
		0.999999999797055 0.999999999999969
		0.999999999893564 0.999999999999986
		0.999999999944723 0.999999999999994
		0.999999999971572 0.999999999999997
		0.999999999985522 0.999999999999999
		0.999999999992699 1
		0.999999999996354 1
		0.999999999998197 1
		0.999999999999117 1
		0.999999999999572 1
		0.999999999999794 1
		0.999999999999902 1
		0.999999999999954 1
		0.999999999999979 1
		0.99999999999999 1
		0.999999999999995 1
		0.999999999999998 1
		0.999999999999999 1
		1 1
		1 1
		1 1
		};
		\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
		table {%
		0.475128246090994 0.504941125600861
		};
		\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
		table {%
		0.32674314158291 0.68362064089958
		};
		\draw (axis cs:0.55,0.404941125600861) node[
		  scale=1,
		  text=blue,
		  rotate=0.0
		]{51.49\%};
		\draw (axis cs:0.25,0.78362064089958) node[
		  scale=1,
		  text=red,
		  rotate=0.0
		]{67.84\%};

		\nextgroupplot[
		axis background/.style={fill=white!89.8039215686275!black},
		axis line style={white},
		legend style={
		  fill opacity=0.8,
		  draw opacity=1,
		  text opacity=1,
		  draw=white!80!black,
		  fill=white!89.8039215686275!black
		},
		tick align=outside,
		tick pos=left,
		title={${n_0=10, n_1 = 400, z = (-2,0)}$},
		x grid style={white},
		xlabel={\(\displaystyle \alpha\)},
		xmajorgrids,
		xmin=0, xmax=1,
		xtick style={color=white!33.3333333333333!black},
		y grid style={white},
		ymajorgrids,
		ymin=0, ymax=1,
		yticklabels=\empty,
		ytick style={color=white!33.3333333333333!black}
		]
		\addplot [semithick, blue, forget plot]
		table {%
		1.94903025086249e-310 8.2012915592972e-310
		8.39229293141058e-309 3.52204104899267e-308
		3.57768371302068e-307 1.4974872675196e-306
		1.51001939201135e-305 6.3035970465087e-305
		6.30989878756441e-304 2.62706213363668e-303
		2.61048718692679e-302 1.08394902420126e-301
		1.0692519717118e-300 4.42796319812688e-300
		4.33608604366059e-299 1.79083590610357e-298
		1.7409050230866e-297 7.17074448933864e-297
		6.92008831885114e-296 2.84268922480813e-295
		2.72337587236596e-294 1.11570972136615e-293
		1.06111618948517e-292 4.33540592605046e-292
		4.09333906426383e-291 1.6678809569854e-290
		1.56333460667432e-289 6.35268154024903e-289
		5.91133570028717e-288 2.39555357767868e-287
		2.21298659310853e-286 8.94358172002118e-286
		8.20222046817028e-285 3.3057794551815e-284
		3.00984137996517e-283 1.2097429417047e-282
		1.09349124873836e-281 4.38297667989743e-281
		3.93320485217281e-280 1.57217933733909e-279
		1.40067504478527e-278 5.5833118864036e-278
		4.93841752473476e-277 1.96308268144134e-276
		1.72384346752744e-275 6.83348449104002e-275
		5.95754700105649e-274 2.35506431586247e-273
		2.03843456147687e-272 8.0356365959145e-272
		6.90535066213627e-271 2.71453084290012e-270
		2.31597777314436e-269 9.07875444045179e-269
		7.69029045197262e-268 3.00617857382151e-267
		2.52819649459733e-266 9.85508370226586e-266
		8.22884066803943e-265 3.1986219730661e-264
		2.65171135741789e-263 1.02783308446728e-262
		8.46006367225745e-262 3.26993686577877e-261
		2.67227299482984e-260 1.02994316859659e-259
		8.35695076062693e-259 3.21176894973366e-258
		2.58746637164568e-257 9.91590803607509e-257
		7.93161191815828e-256 3.03094369128076e-255
		2.40717737282776e-254 9.17234645289567e-254
		7.23293634662693e-253 2.7481488914143e-252
		2.15169708045518e-251 8.151871308465e-251
		6.33734830569768e-250 2.39404131867764e-249
		1.84796611885469e-248 6.96086579886716e-248
		5.33507385217676e-247 2.00378995635643e-246
		1.52491941252745e-245 5.71081994984418e-245
		4.31532391175178e-244 1.61139533307833e-243
		1.20903807733337e-242 4.50156078864499e-242
		3.3537188601158e-241 1.24503495439538e-240
		9.21029300950067e-240 3.40923863047925e-239
		2.5042655724333e-238 9.2425266655053e-238
		6.74135947601668e-237 2.48074144663233e-236
		1.79669674039587e-235 6.59219121715874e-235
		4.74091631021072e-234 1.7343454994541e-233
		1.23854000167308e-232 4.5175086365782e-232
		3.20345074734318e-231 1.16498395157727e-230
		8.2032576876786e-230 2.97439400034627e-229
		2.07976838503533e-228 7.51856014120517e-228
		5.2204017965983e-227 1.88160523688702e-226
		1.29733834607358e-225 4.66208328481826e-225
		3.19200065303645e-224 1.14363976492008e-223
		7.77558559394505e-223 2.77751363350778e-222
		1.87526948286998e-221 6.6785304365839e-221
		4.47769736478016e-220 1.58987655463321e-219
		1.05853759548265e-218 3.74717272957178e-218
		2.47752680933474e-217 8.74383311888528e-217
		5.74104553318169e-216 2.02003025918585e-215
		1.31711653208535e-214 4.6203171220283e-214
		2.99169984859298e-213 1.04626962760669e-212
		6.72779074649766e-212 2.34570505237519e-211
		1.49791647246292e-210 5.20668337733102e-210
		3.30189617209279e-209 1.14421317321716e-208
		7.20609449035656e-208 2.48949212509361e-207
		1.5570309499193e-206 5.36256585198815e-206
		3.3308518835299e-205 1.14364863979862e-204
		7.0546294839433e-204 2.41474194073491e-203
		1.47929210789433e-202 5.04785639391149e-202
		3.07110415022796e-201 1.04472369829651e-200
		6.31242242294128e-200 2.14069168158083e-199
		1.2845721386968e-198 4.34275219127045e-198
		2.58810510658911e-197 8.72236502793204e-197
		5.16257435530783e-196 1.73444999110524e-195
		1.01955758666532e-194 3.41466147199651e-194
		1.99350929397517e-193 6.65567192186957e-193
		3.85909850980369e-192 1.2843830648683e-191
		7.39630128890856e-191 2.45389333466707e-190
		1.40347436784815e-189 4.6416807935946e-189
		2.63666875670603e-188 8.69267363183753e-188
		4.90419681508787e-187 1.61172159637121e-186
		9.03111710122016e-186 2.95859322673143e-185
		1.64655543058128e-184 5.37698852039976e-184
		2.97216265034323e-183 9.675014230903e-183
		5.31165866840028e-182 1.72354570286481e-181
		9.39829671203592e-181 3.03985395991107e-180
		1.64637812460483e-179 5.30812811668844e-179
		2.85542988745958e-178 9.17674936914724e-178
		4.9031471897317e-177 1.57070700149308e-176
		8.33565849808654e-176 2.66170770031608e-175
		1.40302848356583e-174 4.46564764526272e-174
		2.33805482843515e-173 7.41766974287738e-173
		3.85748781244579e-172 1.21985868176825e-171
		6.30109664403178e-171 1.98614328507901e-170
		1.01903585525348e-169 3.20162673337488e-169
		1.63164087189009e-168 5.10963555818039e-168
		2.586553779176e-167 8.07361991690416e-167
		4.05957263827581e-166 1.26300730626754e-165
		6.30813572549937e-165 1.9561522559784e-164
		9.70473522990331e-164 2.99956804190653e-163
		1.47818348339422e-162 4.55380148427431e-162
		2.22912813779608e-161 6.844611882335e-161
		3.32815695941298e-160 1.01855142052358e-159
		4.91965543752656e-159 1.50064005268556e-158
		7.19992111912502e-158 2.18891852100021e-157
		1.04323704261374e-156 3.16112878930589e-156
		1.49658198932608e-155 4.51974945623179e-155
		2.12559406621231e-154 6.39802827559514e-154
		2.98897642197968e-153 8.96680278270106e-153
		4.1612809791351e-152 1.24419598748091e-151
		5.73580043301433e-151 1.70922697332863e-150
		7.82750781638345e-150 2.32471913247594e-149
		1.05758558336851e-148 3.13040912585497e-148
		1.41471877517202e-147 4.17341545447785e-147
		1.87364515636897e-146 5.50861088902356e-146
		2.45678557905843e-145 7.19867521726509e-145
		3.18940665455679e-144 9.31371880008627e-144
		4.09935303351927e-143 1.19303661423276e-142
		5.21655247953887e-142 1.51301970470159e-141
		6.57225987124081e-141 1.89974630771006e-140
		8.19801697844619e-140 2.36160304698871e-139
		1.01243206718563e-138 2.9065547752674e-138
		1.23790129694774e-137 3.5416896103318e-137
		1.4985431229743e-136 4.2727050328339e-136
		1.79603844477748e-135 5.1033553756742e-135
		2.13120499247556e-134 6.03488852517583e-134
		2.50379109333453e-133 7.06550634652283e-133
		2.91228773997094e-132 8.18988841914654e-132
		3.35377449814942e-131 9.39882130791811e-131
		3.82381504151208e-130 1.06789750936363e-129
		4.31641704480794e-129 1.20128647392458e-128
		4.82406868867473e-128 1.33790258767147e-127
		5.33786014163097e-127 1.47524229389107e-126
		5.84769325313521e-126 1.61050928179e-125
		6.34257663302914e-125 1.74070103946212e-124
		6.8109967621268e-124 1.86271446840516e-123
		7.24134933304431e-123 1.9734657532386e-122
		7.62240926614183e-122 2.07001824233667e-121
		7.94381337601381e-121 2.14971105336724e-120
		8.19652699064733e-120 2.21028059743342e-119
		8.37326531478753e-119 2.24996729766559e-118
		8.46884215153988e-118 2.26760048758815e-117
		8.48042269649379e-117 2.26265577437576e-116
		8.40766321080109e-116 2.2352809448089e-115
		8.25272797026394e-115 2.18628862809384e-114
		8.02018232428026e-114 2.11711622382618e-113
		7.71676923801075e-113 2.02975585237706e-112
		7.35108457928566e-112 1.92665909085228e-111
		6.93317296414306e-111 1.81062284863146e-110
		6.47407064989989e-110 1.68466378449882e-109
		5.98532441719905e-109 1.55188910116362e-108
		5.47851549445512e-108 1.41537136312998e-107
		4.96481546123881e-107 1.27803422119125e-106
		4.45459703913156e-106 1.14255469351376e-105
		3.95711721762075e-105 1.01128608913029e-104
		3.48028384622315e-104 8.86203924701748e-104
		3.0305102615833e-103 7.68875441688625e-103
		2.61265628535903e-102 6.60451725888093e-102
		2.23004851152365e-101 5.616800835243e-101
		1.88456855707168e-100 4.72933319278847e-100
		1.57679508411453e-99 3.94251932146993e-99
		1.30618396728903e-98 3.25394995112764e-98
		1.07127089363867e-97 2.65895580029192e-97
		8.69881748001423e-97 2.15116969223753e-96
		6.99338086639071e-96 1.72306483493311e-95
		5.56647530626473e-95 1.36644469560261e-94
		4.38671713795475e-94 1.07286749143717e-93
		3.42267223130908e-93 8.33995673553119e-93
		2.64397549076663e-92 6.41867361598128e-92
		2.02216259058767e-91 4.89092126531507e-91
		1.5312332563527e-90 3.68977629036432e-90
		1.14797748537603e-89 2.75596367423598e-89
		8.52103264317679e-89 2.0380326418528e-88
		6.26207166913923e-88 1.49215205722492e-87
		4.55628510635157e-87 1.08163177315254e-86
		3.28224437093675e-86 7.76265540822983e-86
		2.34098270350483e-85 5.51576567537097e-85
		1.65307623375402e-84 3.88030666104555e-84
		1.15572646275065e-83 2.70265833579219e-83
		7.99990530860453e-83 1.86372236198425e-82
		5.48254703646725e-82 1.27243725485604e-81
		3.72004108201309e-81 8.60115444790296e-81
		2.4990852797468e-80 5.75628712384082e-80
		1.66219706164554e-79 3.81411344557184e-79
		1.09459172896809e-78 2.50213274062697e-78
		7.13658033277818e-78 1.6251475370718e-77
		4.60677104700711e-77 1.04505965245804e-76
		2.94422978933303e-76 6.65357930993239e-76
		1.86301140261297e-75 4.19407023637868e-75
		1.1671540866945e-74 2.617473541007e-74
		7.23952188902278e-74 1.61731747644106e-73
		4.44591058341304e-73 9.89406540983611e-73
		2.70321663598427e-72 5.99267790713967e-72
		1.6273104458043e-71 3.59363447486936e-71
		9.69905790715934e-71 2.13360401237428e-70
		5.72345694553835e-70 1.25418280209964e-69
		3.34392991987895e-69 7.29919756642001e-69
		1.93430941975827e-68 4.20587931727483e-68
		1.10780906649247e-67 2.39941883265765e-67
		6.28165718040003e-67 1.35526133353057e-66
		3.52658256801594e-66 7.57893048321691e-66
		1.96021882292765e-65 4.19624518807073e-65
		1.07876263271404e-64 2.30028694350526e-64
		5.87784655641669e-64 1.24845119513623e-63
		3.17089439256241e-63 6.70856598641519e-63
		1.69362271985845e-62 3.56908237232199e-62
		8.95618596966583e-62 1.87997630867078e-61
		4.68922698494503e-61 9.80431587376029e-61
		2.43081168101034e-60 5.06234237515628e-60
		1.2475945501174e-59 2.5879460834221e-59
		6.33968837330387e-59 1.30987127812814e-58
		3.18958981292709e-58 6.56405025080079e-58
		1.58881906627476e-57 3.2567562738371e-57
		7.83586482343305e-57 1.59981184547823e-56
		3.82624275104041e-56 7.78077854431563e-56
		1.84982824610346e-55 3.74669128800286e-55
		8.85449526986722e-55 1.78625596470533e-54
		4.19633304600681e-54 8.4316121244937e-54
		1.96901962913891e-53 3.94047809978814e-53
		9.14754019916021e-53 1.82330287308351e-52
		4.2075862123814e-52 8.35296280413541e-52
		1.91618030073541e-51 3.78873604262838e-51
		8.64001726058941e-51 1.70145498943305e-50
		3.85716293748145e-50 7.56517781432679e-50
		1.70489150039667e-49 3.33035575567087e-49
		7.46107054356852e-49 1.45156064691874e-48
		3.23281942042547e-48 6.26401911611268e-48
		1.38687688802166e-47 2.67636019486006e-47
		5.8907529518896e-47 1.13216551199515e-46
		2.47731035570557e-46 4.74186767314195e-46
		1.03149473973272e-45 1.96636154900553e-45
		4.25236852347379e-45 8.07331763813708e-45
		1.73569072433856e-44 3.28182731765575e-44
		7.01441827711254e-44 1.32085374853764e-43
		2.80665577508501e-43 5.26343628452249e-43
		1.11189846117465e-42 2.07663395804823e-42
		4.36133966355347e-42 8.11197865003386e-42
		1.69376760412135e-41 3.13740251811038e-41
		6.51279178638327e-41 1.2014082569631e-40
		2.47947860975966e-40 4.55499869201394e-40
		9.34617017782975e-40 1.70987169679083e-39
		3.4880885660759e-39 6.35501779908728e-39
		1.28890878876356e-38 2.33855918443436e-38
		4.71561237655269e-38 8.52037443162857e-38
		1.70818782938831e-37 3.07360531437836e-37
		6.12653818826856e-37 1.09778428780377e-36
		2.17559002749601e-36 3.88209194296762e-36
		7.64930136251096e-36 1.3592361822281e-35
		2.66286834230874e-35 4.71199432380954e-35
		9.1782789461847e-35 1.61731919536166e-34
		3.13225332549909e-34 5.49627320963482e-34
		1.0583687723341e-33 1.84936622582892e-33
		3.54080591232494e-33 6.16112512741997e-33
		1.17287750640427e-32 2.032263907419e-32
		3.84670693605665e-32 6.63718051675621e-32
		1.24914236849585e-31 2.14620448983224e-31
		4.01625863845088e-31 6.87136499955336e-31
		1.27855322962955e-30 2.17821079554783e-30
		4.02998924088326e-30 6.83663342003281e-30
		1.25770106875913e-29 2.12456843977751e-29
		3.88633286363797e-29 6.53710952145066e-29
		1.18902818056673e-28 1.99153513413029e-28
		3.60192336202319e-28 6.00728100633065e-28
		1.08035764985445e-27 1.79413983778862e-27
		3.20842586305394e-27 5.30546699132293e-27
		9.43427358346678e-27 1.55339021336551e-26
		2.74674009959742e-26 4.50326791149231e-26
		7.9180816203143e-26 1.2926053453153e-25
		2.26004123894002e-25 3.67363276390639e-25
		6.38715467743044e-25 1.03375558316131e-24
		1.78728536683863e-24 2.88026905627296e-24
		4.9519528161278e-24 7.94588101461291e-24
		1.35848855794178e-23 2.17042923940199e-23
		3.69005753953458e-23 5.87008742706299e-23
		9.92450278307314e-23 1.57195345578869e-22
		2.64291786469508e-22 4.16803930637099e-22
		6.96881139523975e-22 1.09426320870284e-21
		1.81942753137533e-21 2.8445301543856e-21
		4.70340868964334e-21 7.32148116046974e-21
		1.20390855257196e-20 1.8658982461752e-20
		3.05125188608058e-20 4.70845614216773e-20
		7.65715398473162e-20 1.17644509404675e-19
		1.90266561416754e-19 2.91050522021887e-19
		4.6812773032613e-19 7.12967519701481e-19
		1.14044448676869e-18 1.72932588317605e-18
		2.75101477426573e-18 4.1532760361439e-18
		6.57085416736791e-18 9.87672063043805e-18
		1.55403947603893e-17 2.32564787850795e-17
		3.63927432889238e-17 5.42232573642562e-17
		8.43881230700443e-17 1.25181161926022e-16
		1.9375947354836e-16 2.86157678694562e-16
		4.40515293316277e-16 6.47718415853025e-16
		9.91692087414193e-16 1.45172017092661e-15
		2.21060909724406e-15 3.22178726863208e-15
		4.87941535127502e-15 7.07994042550432e-15
		1.06646323592089e-14 1.54057448055936e-14
		2.30806397717222e-14 3.31938606293608e-14
		4.94624125769839e-14 7.08200904909455e-14
		1.049614812383e-13 1.49616870812443e-13
		2.20553307033323e-13 3.12990988553381e-13
		4.58910500671812e-13 6.48353918842055e-13
		9.45529563044133e-13 1.32991357643073e-12
		1.92910956082301e-12 2.70126802234919e-12
		3.8974036035971e-12 5.43309120682957e-12
		7.79709274590417e-12 1.08209038044724e-11
		1.54465341886328e-11 2.13412348476225e-11
		3.03020995930157e-11 4.16790062968641e-11
		5.88653992208018e-11 8.06045200627367e-11
		1.13238900108027e-10 1.5436477020081e-10
		2.15715793249972e-10 2.92742896927634e-10
		4.06931841775122e-10 5.49764456450744e-10
		7.60182082018826e-10 1.02240253159973e-09
		1.40628296142471e-09 1.88289069527446e-09
		2.57626162082075e-09 3.4339133603088e-09
		4.67382596582131e-09 6.20180087774902e-09
		8.39699188036092e-09 1.10921040247958e-08
		1.49398761085684e-08 1.96463193836177e-08
		2.63236387429693e-08 3.44606363811228e-08
		4.59329427377806e-08 5.98610123360698e-08
		7.93754077016819e-08 1.0297872513669e-07
		1.35842332676558e-07 1.75443733633743e-07
		2.30237498286517e-07 2.96018947988075e-07
		3.86467747997723e-07 4.94648929806748e-07
		6.42467923049427e-07 8.18606870622777e-07
		1.05778057409896e-06 1.34171265841627e-06
		1.7248481378327e-06 2.17798453293582e-06
		2.78562552406196e-06 3.50160211788352e-06
		4.45571004227012e-06 5.57572574806511e-06
		7.05893930204384e-06 8.79356115092296e-06
		1.1076349291177e-05 1.37360999626492e-05
		1.72145299427403e-05 2.12522151875352e-05
		2.64997660379173e-05 3.25682389338828e-05
		4.04058872895213e-05 4.94357635289634e-05
		6.10254214680747e-05 7.43281156998118e-05
		9.12953549337971e-05 0.000110697638704817
		0.000135290409723718 0.000163307403375494
		0.000198598037572884 0.000238652015208661
		0.000288790034180399 0.000345482482583036
		0.000416005451060752 0.000495449290069861
		0.000593657931176593 0.000703875463177028
		0.000839277288418215 0.000990667081418975
		0.00117548966278329 0.00138136198602795
		0.00163113253983834 0.0019083080123848
		0.00224249007149599 0.00261194978743387
		0.00305462041837673 0.00354218803759934
		0.00412273047232018 0.00475975783842474
		0.00551353488437375 0.00633755307472779
		0.00730651680381694 0.00836180477206654
		0.00959498855112389 0.010933002546735
		0.0124868334456516 0.014166433233685
		0.0161047973735376 0.0181922011031717
		0.0205861927990416 0.0231545923867781
		0.0260818811703556 0.0292106553865504
		0.032754414149807 0.0365278880982519
		0.0407752413292104 0.0452809591650648
		0.0503209327028382 0.0556474351754529
		0.0615684176204939 0.0678025466242459
		0.0746893063136382 0.0819130936258523
		0.0898434320012855 0.0981306666097126
		0.107171826274608 0.116584431354995
		0.126789412026712 0.137373795497463
		0.148777760023895 0.160561328289061
		0.173178300568582 0.186166340341555
		0.199986404410678 0.214159539700627
		0.229146742247515 0.244459160887725
		0.260550296912335 0.276928912796006
		0.294033336299565 0.311378010527889
		0.329378560651252 0.34756344929516
		0.366318520323641 0.385194552005847
		0.404541267415183 0.423939685074113
		0.443698066469701 0.463434899806503
		0.483412856760577 0.503294130524812
		0.523293042352694 0.543120475968137
		0.562941096119694 0.582518016482536
		0.601966407985055 0.621103582538554
		0.639996790777752 0.658517893484735
		0.676689080741582 0.69443552884918
		0.711738331818434 0.728573274108999
		0.74488519788462 0.760696491701922
		0.775921216922549 0.790623296818502
		0.804691845514497 0.818226455441346
		0.83109723004384 0.843433058130326
		0.855090831805747 0.86622214688736
		0.876676137335869 0.886620575468901
		0.895901775209307 0.904697459542822
		0.912855421520224 0.920557618705249
		0.927656906271919 0.93433442705565
		0.940450932827356 0.946182474903401
		0.951399795666868 0.956270405554527
		0.960676433116689 0.964774233845326
		0.968458087767051 0.971871383802863
		0.9749207747552 0.977735608266254
		0.980234683477544 0.982532879708497
		0.984560567353029 0.986418274046779
		0.988047113530662 0.989533811779992
		0.990829233049611 0.992007175746242
		0.993027173597499 0.993951193128578
		0.994746331999732 0.99546395077904
		0.996077631110079 0.996629406212373
		0.997098324219589 0.997518359789042
		0.997873097289306 0.998189664336707
		0.998455352846232 0.998691564333309
		0.99888857689614 0.999063075516193
		0.99920770956441 0.999335335417671
		0.999440459600605 0.999532874288819
		0.999608521024313 0.999674773030306
		0.999728666136002 0.999775689397889
		0.999813702358104 0.999846745563057
		0.99987329074012 0.999896279062196
		0.999914631552962 0.999930465459695
		0.9999430274904 0.999953825024785
		0.999962337975756 0.999969627795951
		0.999975339370575 0.999980212015313
		0.999984005925248 0.999987230469898
		0.999989725487494 0.999991838138497
		0.999993462623251 0.999994833009043
		0.999995880169164 0.999996760231955
		0.999997428523511 0.999997988075188
		0.999998410329675 0.999998762556539
		0.999999026698861 0.999999246211983
		0.999999409802121 0.999999545244396
		0.999999645551493 0.999999728289248
		0.99999978918144 0.999999839220481
		0.999999875817605 0.999999905779547
		0.999999927556029 0.999999945317818
		0.999999958146554 0.999999968571149
		0.999999976053454 0.999999982110871
		0.999999986431454 0.999999989916203
		0.999999992386247 0.999999994371022
		0.999999995769071 0.999999996888269
		0.99999999767169 0.999999998296515
		0.999999998731149 0.999999999076504
		0.999999999315234 0.99999999950422
		0.999999999634041 0.999999999736429
		0.999999999806323 0.999999999861242
		0.999999999898498 0.999999999927662
		0.999999999947322 0.999999999962656
		0.999999999972928 0.999999999980909
		0.999999999986223 0.999999999990336
		0.999999999993057 0.999999999995156
		0.999999999996535 0.999999999997595
		0.999999999998288 0.999999999998818
		0.999999999999162 0.999999999999425
		0.999999999999594 0.999999999999723
		0.999999999999805 0.999999999999868
		0.999999999999907 0.999999999999937
		0.999999999999956 0.999999999999971
		0.99999999999998 0.999999999999986
		0.999999999999991 0.999999999999994
		0.999999999999996 0.999999999999997
		0.999999999999998 0.999999999999999
		0.999999999999999 0.999999999999999
		1 1
		1 1
		1 1
		};
		\addplot [semithick, red, forget plot]
		table {%
		2.38858458773542e-11 1.85075769041323e-10
		5.83103353899158e-11 4.51528078755614e-10
		1.17992770305465e-10 9.12530270298128e-10
		2.27478474725712e-10 1.75564476635033e-09
		4.30154977305193e-10 3.31008176860812e-09
		8.03537520997413e-10 6.15933704516746e-09
		1.48550557349517e-09 1.13320171625801e-08
		2.71915942181335e-09 2.06235122360929e-08
		4.92881578842219e-09 3.71326392380531e-08
		8.84738181604592e-09 6.61461310316759e-08
		1.57274435873502e-08 1.16577992828083e-07
		2.76870820335267e-08 2.03281550458502e-07
		4.82698475686109e-08 3.50714708297893e-07
		8.33409334792014e-08 5.98673549564686e-07
		1.42504516876226e-07 1.01114146382126e-06
		2.41318746487853e-07 1.68976180988672e-06
		4.04715817952004e-07 2.7940685295497e-06
		6.7221891193316e-07 4.57144197628776e-06
		1.10580277822898e-06 7.40083837823137e-06
		1.80159117609367e-06 1.18557084755223e-05
		2.90704604844576e-06 1.87931994808808e-05
		4.6459060668138e-06 2.94787269285028e-05
		7.3539019218041e-06 4.57572740182888e-05
		1.15292351335073e-05 7.02852359196776e-05
		1.79029709363346e-05 0.000106839111935188
		2.7535864232232e-05 0.000160719604415488
		4.19496883207979e-05 0.00023927134834982
		6.33028143156977e-05 0.000352539094876212
		9.46214969919494e-05 0.000514080123990623
		0.00014009990885965 0.000741949303213304
		0.000205483214806545 0.00105986684385415
		0.000298548613867358 0.0014985687821594
		0.00042969894637198 0.00209732602357456
		0.000612681773503914 0.00290559920376266
		0.000865443350889239 0.00398477382479991
		0.00121112121368137 0.00540989385876461
		0.00167917080262388 0.00727128368263622
		0.0023066104499579 0.00967591995980907
		0.00313935507547962 0.0127483897740521
		0.00423359236566706 0.0166312524094747
		0.0056571366309905 0.0214846134722101
		0.00749067598226175 0.0274847253800299
		0.00982880939913572 0.0348214509464452
		0.0127807535610353 0.0436944691873756
		0.0164705871839494 0.0543081653556625
		0.0210368954506839 0.0668652293005874
		0.0266316813010288 0.0815590839349063
		0.0334184259236172 0.0985653728009245
		0.0415692092161219 0.118032844154077
		0.0512608427890495 0.140074068631585
		0.0626700226212334 0.16475650762561
		0.0759675736843942 0.192094499415852
		0.0913119312323069 0.222042740983998
		0.108842078116962 0.254491809105603
		0.128670228462518 0.289266182565387
		0.150874608647572 0.32612510055641
		0.17549273010064 0.364766427724633
		0.202515568818143 0.404833505608801
		0.23188305904442 0.445924768637134
		0.263481270515368 0.487605707698554
		0.297141569919391 0.52942259321494
		0.332641970470362 0.570917238566411
		0.369710754255596 0.611642006171566
		0.408032318371047 0.651174240096617
		0.447255057725351 0.68912935255424
		0.487000965722185 0.725171892830296
		0.526876519706138 0.759024076302267
		0.566484330825605 0.790471434170171
		0.605434985416457 0.819365444443526
		0.643358491771794 0.845623203894461
		0.679914773408584 0.869224382424067
		0.714802715260784 0.890205851652153
		0.74776736688667 0.908654488572564
		0.778605028331192 0.92469871755577
		0.807166079467129 0.938499369379006
		0.833355551420599 0.950240408248958
		0.857131568363705 0.960120014374699
		0.878501900158275 0.96834242029581
		0.897518953825352 0.975110794661839
		0.914273590025879 0.98062135810147
		0.928888177974851 0.985058811607085
		0.941509299550952 0.988593065934464
		0.952300484276131 0.991377185957266
		0.961435306603563 0.99354640935554
		0.9690911119557 0.995218064838267
		0.975443564965436 0.996492199829405
		0.980662138873059 0.997452728375057
		0.984906594662549 0.998168923360016
		0.988324436706152 0.99869709908854
		0.991049281426101 0.999082357179094
		0.993200038326127 0.999360297309864
		0.994880778909513 0.999558622056223
		0.996181157596831 0.999698590043088
		0.997177248084317 0.999796292769298
		0.99793266644254 0.999863747249993
		0.998499866241933 0.999909809068297
		0.998921508754618 0.999940918888728
		0.999231830712273 0.999961700541331
		0.999457951457565 0.999975431118868
		0.999621079301925 0.999984403829772
		0.999737592620543 0.999990203251476
		0.999819984200711 0.999993910671964
		0.999877667471172 0.999996254820579
		0.999917650593089 0.999997720788865
		0.999945089278964 0.999998627544252
		0.999963732016872 0.999999182274498
		0.999976272545919 0.999999517934567
		0.999984624378879 0.999999718817777
		0.999990131283015 0.999999837726503
		0.999993726234275 0.999999907342643
		0.999996049710696 0.999999947654451
		0.999997536479032 0.999999970742153
		0.999998478386208 0.999999983820574
		0.999999069175584 0.999999991148076
		0.999999436049649 0.999999995208606
		0.999999661609144 0.999999997434147
		0.999999798907386 0.999999998640612
		0.999999881649878 0.999999999287486
		0.999999931018612 0.999999999630531
		0.999999960181808 0.999999999810463
		0.99999997723784 0.999999999903808
		0.999999987113831 0.999999999951704
		0.999999992775482 0.999999999976012
		0.999999995988885 0.999999999988213
		0.999999997794591 0.99999999999427
		0.999999998799181 0.999999999997245
		0.999999999352518 0.999999999998689
		0.999999999654271 0.999999999999383
		0.99999999981719 0.999999999999713
		0.999999999904277 0.999999999999868
		0.999999999950366 0.99999999999994
		0.999999999974514 0.999999999999973
		0.999999999987041 0.999999999999988
		0.999999999993475 0.999999999999995
		0.999999999996747 0.999999999999998
		0.999999999998394 0.999999999999999
		0.999999999999215 1
		0.99999999999962 1
		0.999999999999818 1
		0.999999999999914 1
		0.999999999999959 1
		0.999999999999981 1
		0.999999999999991 1
		0.999999999999996 1
		0.999999999999998 1
		0.999999999999999 1
		1 1
		1 1
		1 1
		};
		\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
		table {%
		0.483412856760577 0.503294130524812
		};
		\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
		table {%
		0.408032318371047 0.651174240096617
		};
		\draw (axis cs:0.55,0.403294130524812) node[
		  scale=1,
		  text=blue,
		  rotate=0.0
		]{50.99\%};
		\draw (axis cs:0.3,0.751174240096617) node[
		  scale=1,
		  text=red,
		  rotate=0.0
		]{62.16\%};

		\nextgroupplot[
		axis background/.style={fill=white!89.8039215686275!black},
		axis line style={white},
		legend style={
		  fill opacity=0.8,
		  draw opacity=1,
		  text opacity=1,
		  draw=white!80!black,
		  fill=white!89.8039215686275!black
		},
		tick align=outside,
		tick pos=left,
		title={${n_0=10, n_1 = 400, z = (-1,0)}$},
		x grid style={white},
		xlabel={\(\displaystyle \alpha\)},
		xmajorgrids,
		xmin=0, xmax=1,
		xtick style={color=white!33.3333333333333!black},
		y grid style={white},
		ymajorgrids,
		ymin=0, ymax=1,
		yticklabels=\empty,
		ytick style={color=white!33.3333333333333!black}
		]
		\addplot [semithick, blue, forget plot]
		table {%
		4.26524052570243e-310 7.02101256178175e-310
		1.83274910920991e-308 3.01641549393173e-308
		7.79689643392768e-307 1.28303687513206e-306
		3.28397459426184e-305 5.40310855319575e-305
		1.36942137664704e-303 2.25270769827489e-303
		5.6537125627929e-302 9.29870790458161e-302
		2.31094533075653e-300 3.8001172547298e-300
		9.35200994029961e-299 1.53754570621725e-298
		3.7469647410731e-297 6.15907844435148e-297
		1.48632447307841e-295 2.44264366555999e-295
		5.83723320201005e-294 9.59094046295042e-294
		2.26965511908742e-292 3.72836986287755e-292
		8.73719691424677e-291 1.43493925114925e-290
		3.32999685539803e-289 5.46770144403083e-289
		1.25653614767011e-287 2.062684656925e-287
		4.69424369775245e-286 7.70402476769509e-286
		1.73626406527979e-284 2.84878259517685e-284
		6.35807197959454e-283 1.04293626132774e-282
		2.30512584642391e-281 3.78018512954831e-281
		8.27415011332872e-280 1.35651697143667e-279
		2.94043596116999e-278 4.81941442363688e-278
		1.03456944625355e-276 1.69519714700831e-276
		3.60385395857299e-275 5.90341167547133e-275
		1.24289474022447e-273 2.03536763164832e-273
		4.24386116517063e-272 6.94767690260996e-272
		1.43465559422166e-270 2.34797430257586e-270
		4.80168686562642e-269 7.85604678119426e-269
		1.59110823622525e-267 2.60238650397046e-267
		5.21993798309352e-266 8.53486332643537e-266
		1.69547235707205e-264 2.77126718920133e-264
		5.45225117554416e-263 8.90876094842281e-263
		1.73588435084185e-261 2.83539329780432e-261
		5.47174101908589e-260 8.93442133895689e-260
		1.70761559814863e-258 2.78725491412802e-258
		5.27611857678808e-257 8.60882957805127e-257
		1.61398263509292e-255 2.63250201977381e-255
		4.8881335843624e-254 7.96985681537995e-254
		1.46570710630718e-252 2.38885368369252e-252
		4.35122220829453e-251 7.08901391076473e-251
		1.27889619384667e-249 2.08276070955697e-249
		3.72151105225746e-248 6.05829219440766e-248
		1.07216923092961e-246 1.74469039224114e-246
		3.0582106568338e-245 4.97443614405104e-245
		8.63637534577479e-244 1.40419270056095e-243
		2.41465838645425e-242 3.9243428740109e-242
		6.68405456839611e-241 1.08583687388871e-240
		1.83182676355488e-239 2.97453892541907e-239
		4.97037276298391e-238 8.06737381881484e-238
		1.33522265732191e-236 2.16621811936553e-236
		3.55122853468083e-235 5.75876941255157e-235
		9.35112301767916e-234 1.51570513186975e-233
		2.43786225866827e-232 3.94963810564925e-232
		6.29237833880609e-231 1.01896076953118e-230
		1.60798052909249e-229 2.6026467395669e-229
		4.06824466927159e-228 6.58158679016597e-228
		1.01904576441749e-226 1.64779679165901e-226
		2.52720623230985e-225 4.08445740667298e-225
		6.20508988806597e-224 1.00235784678923e-223
		1.50839781354867e-222 2.43539241022862e-222
		3.63031375876739e-221 5.85831688047112e-221
		8.65033459175512e-220 1.39519385388905e-219
		2.040714051149e-218 3.28968307788811e-218
		4.76641590246501e-217 7.67947278695834e-217
		1.10220473862378e-215 1.77487027840346e-215
		2.52344125854097e-214 4.06124997789159e-214
		5.71985132045454e-213 9.20048558569949e-213
		1.28362132564958e-211 2.06357247826063e-211
		2.85200169360127e-210 4.58233339844199e-210
		6.27369404232083e-209 1.00742250710513e-208
		1.36633634478242e-207 2.19277793242432e-207
		2.94613515069202e-206 4.72536893005573e-206
		6.28938962064796e-205 1.00817259436676e-204
		1.32930657372619e-203 2.12957127743972e-203
		2.78165109115449e-202 4.45356331372628e-202
		5.76289937455134e-201 9.22106893732692e-201
		1.18206219868361e-199 1.89022335878828e-199
		2.4004936635011e-198 3.83621759369526e-198
		4.82638288396179e-197 7.70817598662945e-197
		9.6073582562014e-196 1.53341011595977e-195
		1.89342120609786e-194 3.02011424883242e-194
		3.69446501186073e-193 5.88907111969585e-193
		7.13702111901586e-192 1.13691667767622e-191
		1.36503422908566e-190 2.17304600131877e-190
		2.58482574709266e-189 4.11213800073804e-189
		4.8459642227604e-188 7.70415397084601e-188
		8.9947764328367e-187 1.42902811384768e-186
		1.65295798614418e-185 2.62431022734615e-185
		3.00742332417868e-184 4.77142595659341e-184
		5.41737194168598e-183 8.5889456734825e-183
		9.66149029775105e-182 1.53070044880199e-181
		1.70592920247334e-180 2.70084266895141e-180
		2.98221764143221e-179 4.71809978843886e-179
		5.16153828318218e-178 8.16006755133725e-178
		8.84464679563444e-177 1.397266411133e-176
		1.50052555781855e-175 2.36877360554924e-175
		2.52039087482795e-174 3.97582078713136e-174
		4.19135105348098e-173 6.60676701799735e-173
		6.90083831601552e-172 1.08695150955687e-171
		1.1248934344067e-170 1.7704773419714e-170
		1.81544320276073e-169 2.85515467767008e-169
		2.90078636312765e-168 4.55856355223812e-168
		4.58892181908402e-167 7.20585521654664e-167
		7.18732772350276e-166 1.12772247561945e-165
		1.11451560626559e-164 1.74734301341408e-164
		1.71106622551495e-163 2.68048492432713e-163
		2.60081513838103e-162 4.07106354940949e-162
		3.91394026532518e-161 6.1215549026928e-161
		5.83150951212719e-160 9.11328628919465e-160
		8.60220748561549e-159 1.34322176266589e-158
		1.25632213820368e-157 1.9601075923193e-157
		1.81657917193368e-156 2.83185904226205e-156
		2.60057816467501e-155 4.05063330107264e-155
		3.68593610149978e-154 5.73632628474939e-154
		5.17235170084572e-153 8.04274743158666e-153
		7.18605761430004e-152 1.11643830523968e-151
		9.88452469659455e-151 1.53435123737374e-150
		1.34611878002008e-149 2.0877315563704e-149
		1.81498700631092e-148 2.81244721681347e-148
		2.42284845438455e-147 3.75106000164271e-147
		3.20214964183621e-146 4.9531741427553e-146
		4.19005466206681e-145 6.47549821990831e-145
		5.42825819668597e-144 8.38152096014918e-144
		6.9624822155969e-143 1.07407000770109e-142
		8.84159354921565e-142 1.36270704894017e-141
		1.11162906026363e-140 1.7117196114041e-140
		1.38373264638053e-139 2.12874193037167e-139
		1.70532628899314e-138 2.62104043315547e-138
		2.08077846720123e-137 3.19510252568275e-137
		2.51366452235269e-136 3.85617116987482e-136
		3.00643593957224e-135 4.60774345232575e-135
		3.56008049388862e-134 5.45105817085427e-134
		4.17379353122666e-133 6.38460359556952e-133
		4.84468387902226e-132 7.40368125015661e-132
		5.56753970785625e-131 8.50006406495574e-131
		6.33467965454608e-130 9.66178692516894e-130
		7.1359123447595e-129 1.08731040088815e-128
		7.95862297020363e-128 1.21146401862278e-127
		8.78799885301602e-127 1.33637532771083e-126
		9.60739728564157e-126 1.45951106587987e-125
		1.03988489299898e-124 1.57814684609953e-124
		1.11436794692939e-123 1.68946255821872e-123
		1.18232219525916e-122 1.79065094180734e-122
		1.2419583339118e-121 1.87903369970189e-121
		1.29164220768923e-120 1.95217855710026e-120
		1.32996899214399e-119 2.00801017658207e-119
		1.35582911484335e-118 2.04490789071382e-118
		1.36846160400334e-117 2.06178383576957e-117
		1.36749128613423e-116 2.05813623132275e-116
		1.35294729550579e-115 2.03407416453973e-115
		1.32526162118069e-114 1.99031217097494e-114
		1.2852477927113e-113 1.92813498751212e-113
		1.23406117194713e-112 1.84933490357073e-112
		1.1731435552637e-111 1.75612597317558e-111
		1.10415579139675e-110 1.65104081532541e-110
		1.0289028034756e-109 1.53681670514205e-109
		9.4925572147618e-109 1.41627807633696e-108
		8.67075771917735e-108 1.29222240577264e-107
		7.84144160589364e-107 1.16731577727273e-106
		7.02101478798318e-106 1.04400331566918e-105
		6.22399245461228e-105 9.24438269322804e-105
		5.46265161515657e-104 8.10431945122208e-104
		4.74682597652251e-103 7.03425111859076e-103
		4.08383851851123e-102 6.04480020653936e-102
		3.47855874206248e-101 5.1429095413536e-101
		2.93356515760871e-100 4.33210285019552e-100
		2.44938943617583e-99 3.6128643781956e-99
		2.02481680125059e-98 2.98309906355329e-98
		1.65721751698155e-97 2.43863554475049e-97
		1.34288638389852e-96 1.97373763700293e-96
		1.07737053598776e-95 1.58159520010095e-95
		8.5577004629014e-95 1.25477177490196e-94
		6.73000407049556e-94 9.85593264591556e-94
		5.24010426372927e-93 7.66468645184334e-93
		4.0395313596105e-92 5.90139710319007e-92
		3.08310697458042e-91 4.49861849627628e-91
		2.32976898175778e-90 3.39521648743928e-90
		1.74302606749067e-89 2.5369964663701e-89
		1.29110560959052e-88 1.87687972394811e-88
		9.46861857853783e-88 1.37472970952031e-87
		6.87509260804477e-87 9.9692525353085e-87
		4.94239745829785e-86 7.15768182699151e-86
		3.51774276362637e-85 5.0879965119686e-85
		2.47889366158158e-84 3.58084858366287e-84
		1.7294947090456e-83 2.4951115163256e-83
		1.19467071052534e-82 1.72130936502049e-82
		8.17043069248117e-82 1.1756904430288e-81
		5.53234887351147e-81 7.95045986440532e-81
		3.70887472276653e-80 5.32300455865304e-80
		2.46174400076373e-79 3.5284736398325e-79
		1.61775166913133e-78 2.31570105032397e-78
		1.05256565798331e-77 1.50467883307269e-77
		6.78039564268357e-77 9.6799020733072e-77
		4.32443633136678e-76 6.16544007159676e-76
		2.73069215827072e-75 3.88797350007865e-75
		1.70720187386366e-74 2.42744135166509e-74
		1.05673490219322e-73 1.50051578348968e-73
		6.47614257868672e-73 9.18330276252171e-73
		3.929488938182e-72 5.56447111877465e-72
		2.36061521938448e-71 3.33822559499059e-71
		1.40405443301116e-70 1.98277949998553e-70
		8.26822804671168e-70 1.16600457547782e-69
		4.82070835937542e-69 6.78880506673859e-69
		2.78278296144766e-68 3.91339626920408e-68
		1.59044272606298e-67 2.2334790147255e-67
		8.99968095888354e-67 1.26205315707625e-66
		5.04204522299071e-66 7.06059503989189e-66
		2.79677202812417e-65 3.91086665936912e-65
		1.53595422840057e-64 2.14473151355643e-64
		8.35161617398053e-64 1.1645047036874e-63
		4.49607968193021e-63 6.26005465853288e-63
		2.39645273976625e-62 3.3318369856692e-62
		1.26466446080075e-61 1.75573225033302e-61
		6.60774871838664e-61 9.16013626318086e-61
		3.41824879472365e-60 4.73167464583168e-60
		1.75075733459895e-59 2.41989932298995e-59
		8.87811093536212e-59 1.22531965110367e-58
		4.45746256565542e-58 6.14287069081225e-58
		2.21578473483532e-57 3.04904211707576e-57
		1.09053687559287e-56 1.49839306122731e-56
		5.31405787820009e-56 7.29052110060792e-56
		2.56380831449514e-55 3.51206131774515e-55
		1.22466804177396e-54 1.67508374740081e-54
		5.79195260326068e-54 7.91010224192649e-54
		2.71209949726723e-53 3.69827354241985e-53
		1.2573624005544e-52 1.71193611650158e-52
		5.77151441405196e-52 7.84599272857523e-52
		2.62297288207615e-51 3.56024847616477e-51
		1.18024660084933e-50 1.59950285747486e-50
		5.25807653796655e-50 7.11479320158573e-50
		2.31929764379229e-49 3.13337478639053e-49
		1.01288878757299e-48 1.36626664557542e-48
		4.37968619781342e-48 5.89836859210987e-48
		1.87499643212223e-47 2.52116888292057e-47
		7.94757047683921e-47 1.06695432553674e-46
		3.33537829105054e-46 4.4705798553561e-46
		1.3859030730384e-45 1.854625843535e-45
		5.70161588709109e-45 7.61769305164524e-45
		2.3224195904163e-44 3.09788747078585e-44
		9.36615517933738e-44 1.24733502083912e-43
		3.73990224302585e-43 4.97251624521179e-43
		1.47855574616341e-42 1.962660746646e-42
		5.78754029360948e-42 7.66991436782247e-42
		2.24300142443145e-41 2.9676479147909e-41
		8.6068572898318e-41 1.13687089832261e-40
		3.26993805888174e-40 4.31208370704279e-40
		1.23002707082405e-39 1.61935036830114e-39
		4.58110650124047e-39 6.02105274523906e-39
		1.68930102556623e-38 2.21657469213124e-38
		6.16772516731424e-38 8.07924938791469e-38
		2.22958827237682e-37 2.91567252759207e-37
		7.98006461850737e-37 1.04180383899267e-36
		2.82794280084968e-36 3.68564107760402e-36
		9.92242252568138e-36 1.29098266923038e-35
		3.44705418974415e-35 4.47722055839377e-35
		1.18566562573576e-34 1.53736751157245e-34
		4.03794600427548e-34 5.2267109076822e-34
		1.36158071249143e-33 1.75938659825078e-33
		4.54581059218433e-33 5.86376501030172e-33
		1.50267413472951e-32 1.93497244310784e-32
		4.91817857748994e-32 6.32202838174829e-32
		1.59378698052484e-31 2.04513518926385e-31
		5.11379431970922e-31 6.55046349016906e-31
		1.62458991678864e-30 2.07733714164983e-30
		5.11013405649659e-30 6.52270022662823e-30
		1.59151016577905e-29 2.02784088343435e-29
		4.90767369134685e-29 6.24204520759407e-29
		1.49841339910754e-28 1.90242303956683e-28
		4.52978831462154e-28 5.7408344515958e-28
		1.35586064432445e-27 1.71526525788521e-27
		4.01831247347478e-27 5.07430442768754e-27
		1.17913760209192e-26 1.48631664090894e-26
		3.42592658799741e-26 4.3105869223197e-26
		9.85564519243474e-26 1.2378054423983e-25
		2.80728299342044e-25 3.5193298228471e-25
		7.9173921579692e-25 9.90740366799977e-25
		2.21092324694929e-24 2.76154915893154e-24
		6.11309948313284e-24 7.62148283681341e-24
		1.67357935318165e-23 2.0826712241487e-23
		4.53658430729181e-23 5.63504369617146e-23
		1.2176158657559e-22 1.50962820358406e-22
		3.23587006021664e-22 4.00442061682728e-22
		8.51475514773466e-22 1.05173713688227e-21
		2.21847452045492e-21 2.73510148469799e-21
		5.72319864677101e-21 7.04270189864867e-21
		1.46192878723062e-20 1.79558400391951e-20
		3.69758014358593e-20 4.53287428796254e-20
		9.2600629732443e-20 1.13303712626942e-19
		2.29623465425212e-19 2.80425917582051e-19
		5.63800717387684e-19 6.87221530730002e-19
		1.37070214434832e-18 1.66755840354086e-18
		3.29966450918702e-18 4.00656469894498e-18
		7.86514718388307e-18 9.53171914641632e-18
		1.85633128872242e-17 2.24532639080098e-17
		4.33827324856866e-17 5.23718754477257e-17
		1.00390443666505e-16 1.20956287706281e-16
		2.30029324609083e-16 2.76612478456571e-16
		5.21904144832721e-16 6.26367830030834e-16
		1.17250956683208e-15 1.40443901984217e-15
		2.60832434774511e-15 3.11812522190446e-15
		5.7455001593881e-15 6.854928772252e-15
		1.25318929865504e-14 1.49221921922563e-14
		2.7066350739826e-14 3.21650487936586e-14
		5.78853389894408e-14 6.86529769695492e-14
		1.22584347846854e-13 1.45097469943021e-13
		2.57057810392522e-13 3.03659873148169e-13
		5.33774440261839e-13 6.29280007943189e-13
		1.0975336459082e-12 1.29131249860079e-12
		2.234667922029e-12 2.62392651962493e-12
		4.50552380927844e-12 5.27967216230209e-12
		8.99532508932224e-12 1.05196035945339e-11
		1.77840200110786e-11 2.07554028513034e-11
		3.48166372042413e-11 4.05512890192185e-11
		6.7497845979869e-11 7.84553000610581e-11
		1.29581113771778e-10 1.50309544730118e-10
		2.46345596207491e-10 2.85167548180669e-10
		4.63769197461698e-10 5.357542753394e-10
		8.64601163565847e-10 9.96749519815608e-10
		1.59620799688915e-09 1.83638710701491e-09
		2.91827327598123e-09 3.35045149977795e-09
		5.28358176484054e-09 6.05350019455826e-09
		9.47327694871077e-09 1.08312174477597e-08
		1.68207298874284e-08 1.91919450298969e-08
		2.95778001906518e-08 3.36771537389148e-08
		5.1507103632566e-08 5.85234980144601e-08
		8.88285511377824e-08 1.00718139334551e-07
		1.51714248005458e-07 1.71661075931068e-07
		2.5662138486144e-07 2.89752425770644e-07
		4.29889220532279e-07 4.84370906048809e-07
		7.13217959262205e-07 8.01917262338107e-07
		1.17191196985927e-06 1.31488170143291e-06
		1.9071285212228e-06 2.13527943961195e-06
		3.07385014797877e-06 3.43430806571608e-06
		4.90691989237552e-06 5.47074076593327e-06
		7.75826969894889e-06 8.63140584281363e-06
		1.21494551899775e-05 1.34881359510678e-05
		1.8844798309415e-05 2.08768105522348e-05
		2.89518309574512e-05 3.20055555369083e-05
		4.40573020728262e-05 4.86007720116167e-05
		6.64086983511899e-05 7.31013728952603e-05
		9.9152931274778e-05 0.000108913295184757
		0.000146645402005408 0.000160737854341033
		0.000214843849473315 0.000234988577222482
		0.000311801926896469 0.00034031148574937
		0.000448276984613466 0.000488223036576713
		0.000638464656998416 0.000693877636449078
		0.000900869125617745 0.00097697241329352
		0.00125931193911179 0.00136279031802504
		0.00174407365862584 0.00188337333212331
		0.00239315114700851 0.00257880538535671
		0.00325359902447892 0.00349856960384912
		0.00438290696087349 0.00470292708182573
		0.00585034571991028 0.0062642452552175
		0.0077381952894581 0.00826818433617773
		0.0101427495378059 0.010814631766925
		0.0131749755525684 0.0140182592860419
		0.0169606943879871 0.0180085672753069
		0.0216401457716579 0.0229292789895118
		0.027366804746315 0.0289369553612807
		0.0343053352524765 0.0361987212023281
		0.0426285956541028 0.0448890269522156
		0.0525136545784937 0.055185416788029
		0.0641368313683195 0.0672633327561545
		0.0776678417089132 0.0812900530379632
		0.0932632019204618 0.0974179364792305
		0.111059119964358 0.115777219761009
		0.131164171314086 0.13646868176069
		0.153652116791857 0.15955654497528
		0.178555260593114 0.185062019762817
		0.205858764050176 0.212957907911272
		0.235496319706119 0.243164663596468
		0.267347548564268 0.275548260320857
		0.301237411130561 0.309920132809072
		0.336937823115829 0.346039356836229
		0.374171545270456 0.383617104110944
		0.412618282099575 0.422323272484195
		0.451922786260055 0.461795054357437
		0.491704635260157 0.501647079299964
		0.531569235480002 0.541482661185285
		0.571119525045662 0.580905604711227
		0.60996779899926 0.619531987582567
		0.647747071752201 0.657001336318876
		0.684121423737943 0.692986655454692
		0.718794848671069 0.72720284813078
		0.751518218779053 0.759413173894373
		0.782094109092407 0.789433517674993
		0.810379357945628 0.817134381672967
		0.836285378206773 0.842440648220569
		0.85977636182215 0.865329286198694
		0.880865629877761 0.885825277625592
		0.899610464599385 0.903996118264878
		0.916105814303349 0.919945293003439
		0.930477285914174 0.933805142684231
		0.942873833666878 0.945729526070585
		0.953460520727291 0.955886642897584
		0.96241167814077 0.964452327325722
		0.96990471922816 0.971604052185529
		0.976114794055726 0.977515809944528
		0.981210394319894 0.982353962583396
		0.985349949423835 0.986274084776729
		0.988679393943365 0.989418766854211
		0.991330637911853 0.991916298431447
		0.99342083578105 0.993880121380561
		0.995052327609839 0.995408921730874
		0.996313115995901 0.99658722291761
		0.997277742720136 0.997486345601306
		0.998008437781227 0.998165609746093
		0.998556428049056 0.998673670353391
		0.998963310828611 0.999049896912014
		0.999262417130288 0.99932572625876
		0.999480108696774 0.999525937558191
		0.999636970583025 0.999669815358456
		0.99974887649928 0.999772181441242
		0.999827916774991 0.99984428811611
		0.999883188577633 0.999894574677693
		0.999921455064566 0.999929295140048
		0.999947684765498 0.99995302942454
		0.999965485087707 0.999969092321427
		0.999977444839497 0.999979855205976
		0.999985400500075 0.99998699508039
		0.999990640003163 0.999991684396865
		0.999994056363955 0.999994733594627
		0.999996261813515 0.999996696587477
		0.99999767139537 0.999997947736145
		0.999998563350979 0.99999873724352
		0.999999122150401 0.999999230486072
		0.999999468750291 0.999999535571842
		0.999999681593922 0.999999722399184
		0.999999810999399 0.999999835669467
		0.999999888893473 0.999999903660024
		0.999999935314628 0.999999944065319
		0.999999962704324 0.999999967838375
		0.99999997870426 0.999999981686431
		0.999999987957824 0.999999989672806
		0.999999993256404 0.999999994232834
		0.999999996260196 0.999999996810595
		0.999999997946128 0.99999999825329
		0.999999998882977 0.999999999052689
		0.999999999398394 0.99999999949123
		0.999999999679137 0.999999999729414
		0.999999999830534 0.999999999857491
		0.999999999911366 0.999999999925676
		0.999999999954095 0.999999999961615
		0.999999999976456 0.999999999980369
		0.999999999988043 0.999999999990059
		0.999999999993986 0.999999999995015
		0.999999999997005 0.999999999997524
		0.999999999998523 0.999999999998783
		0.999999999999279 0.999999999999407
		0.999999999999651 0.999999999999714
		0.999999999999833 0.999999999999864
		0.999999999999921 0.999999999999935
		0.999999999999963 0.99999999999997
		0.999999999999983 0.999999999999986
		0.999999999999992 0.999999999999994
		0.999999999999996 0.999999999999997
		0.999999999999998 0.999999999999999
		0.999999999999999 0.999999999999999
		1 1
		1 1
		1 1
		};
		\addplot [semithick, red, forget plot]
		table {%
		0.000331561812848565 0.000573237698245834
		0.000696214136147827 0.00120304591122071
		0.00112893896553069 0.00194891362789579
		0.00166849763404302 0.00287611428126192
		0.0023593059207803 0.00405845817209349
		0.00325327670484182 0.00558085424177408
		0.00441159545205298 0.00754158248790345
		0.00590637552554038 0.0100541540664015
		0.00782212022231474 0.0132486128786747
		0.0102568984462944 0.0172721144033465
		0.013323123265427 0.0222886091373184
		0.0171478097442258 0.0284774635276276
		0.0218721829603455 0.0360308743085911
		0.027650511444983 0.0451499751126067
		0.0346480574769057 0.0560395977738754
		0.0430380650599215 0.0689017333967925
		0.0529977493832502 0.0839278360719409
		0.064703307215513 0.101290218672499
		0.0783240337095595 0.121132896830968
		0.094015703729801 0.143562333764364
		0.111913449946556 0.168638614193071
		0.132124439418983 0.196367619774482
		0.154720708483005 0.226694782599997
		0.179732555792238 0.259500951740554
		0.207142909401724 0.294600818966154
		0.236883071388537 0.331744216690241
		0.268830200353079 0.370620431807462
		0.302806818541829 0.41086548568875
		0.338582529442083 0.452072128809008
		0.375878009496958 0.493802105787204
		0.414371202483842 0.53560008049829
		0.453705507258026 0.577008486928891
		0.493499619988828 0.617582501452559
		0.533358581484442 0.656904322973454
		0.572885498171954 0.69459599982602
		0.611693358925025 0.730330151332435
		0.649416363304216 0.763838087032715
		0.685720210480881 0.794915013178434
		0.720310869175107 0.823422217005107
		0.75294145112538 0.849286316886225
		0.783416935115031 0.872495844356882
		0.811596624943551 0.893095568755966
		0.837394361898224 0.911179077580821
		0.860776639702391 0.926880181035488
		0.881758878519405 0.940363717922384
		0.900400197547839 0.951816306487003
		0.916797078947146 0.961437515920298
		0.931076338056003 0.969431841936459
		0.943387807607176 0.976001764011024
		0.953897110711247 0.981342052971811
		0.962778844286184 0.985635394827086
		0.970210427849222 0.989049307100671
		0.976366798927 0.991734252237603
		0.98141606215626 0.993822801128232
		0.985516129906709 0.995429668551505
		0.988812332159762 0.996652429654571
		0.991435925183676 0.997572729504709
		0.99350339357721 0.998257812603729
		0.995116418529522 0.998762222177056
		0.996362375621865 0.999129546384911
		0.997315226373228 0.999394117204383
		0.998036676754587 0.999582595130465
		0.998577490654448 0.999715397310625
		0.998978864448199 0.999807947235781
		0.999273788349921 0.99987174024575
		0.999488339435521 0.999915230932911
		0.999642868881963 0.999944556444464
		0.999753061262945 0.999964114292768
		0.999830856260251 0.999977015272638
		0.999885232798564 0.999985432139695
		0.999922862539174 0.999990863447066
		0.999948644187118 0.999994329893045
		0.999966132580033 0.999996518111272
		0.999977877468813 0.999997884338585
		0.999985686689418 0.999998728025727
		0.999990827436642 0.999999243332712
		0.999994177897752 0.999999554631021
		0.999996339833014 0.999999740631309
		0.999997720982097 0.99999985055128
		0.999998594553086 0.999999914800182
		0.999999141588715 0.99999995194352
		0.999999480739471 0.999999973181944
		0.999999688915026 0.999999985193237
		0.999999815425485 0.999999991911907
		0.999999891542701 0.999999995628996
		0.999999936884538 0.999999997662986
		0.999999963625381 0.999999998763817
		0.999999979239261 0.999999999353093
		0.999999988265489 0.999999999665085
		0.999999993431574 0.999999999828462
		0.999999996358937 0.999999999913082
		0.999999998001232 0.99999999995643
		0.999999998913423 0.999999999978393
		0.999999999415049 0.9999999999894
		0.999999999688157 0.999999999994856
		0.99999999983537 0.99999999999753
		0.999999999913934 0.999999999998827
		0.999999999955444 0.999999999999449
		0.999999999977158 0.999999999999744
		0.999999999988404 0.999999999999882
		0.999999999994171 0.999999999999946
		0.999999999997098 0.999999999999976
		0.99999999999857 0.999999999999989
		0.999999999999302 0.999999999999995
		0.999999999999662 0.999999999999998
		0.999999999999838 0.999999999999999
		0.999999999999924 1
		0.999999999999964 1
		0.999999999999983 1
		0.999999999999992 1
		0.999999999999996 1
		0.999999999999998 1
		0.999999999999999 1
		1 1
		1 1
		1 1
		};
		\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
		table {%
		0.491704635260157 0.501647079299964
		};
		\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
		table {%
		0.493499619988828 0.617582501452559
		};
		\draw (axis cs:0.55,0.401647079299964) node[
		  scale=1,
		  text=blue,
		  rotate=0.0
		]{50.5\%};
		\draw (axis cs:0.4,0.717582501452559) node[
		  scale=1,
		  text=red,
		  rotate=0.0
		]{56.2\%};

		\nextgroupplot[
		axis background/.style={fill=white!89.8039215686275!black},
		axis line style={white},
		legend cell align={left},
		legend style={
		  fill opacity=0.8,
		  draw opacity=1,
		  text opacity=1,
		  draw=white!80!black,
		  fill=white!89.8039215686275!black
		},
		tick align=outside,
		tick pos=left,
		title={${n_0=10, n_1 = 400, z = (0,0)}$},
		x grid style={white},
		xlabel={\(\displaystyle \alpha\)},
		xmajorgrids,
		xmin=0, xmax=1,
		xtick style={color=white!33.3333333333333!black},
		y grid style={white},
		ymajorgrids,
		ymin=0, ymax=1,
		yticklabels=\empty,
		ytick style={color=white!33.3333333333333!black}
		]
		\addplot [semithick, blue]
		table {%
		0.0796636143950216 0.0796882837280841
		0.158535062119002 0.158583665855662
		0.23584572983239 0.23591683448352
		0.310872947542582 0.310964491287534
		0.382960132161527 0.383069524133957
		0.45153375473137 0.451657996693361
		0.516116414405254 0.516252236845611
		0.576335556633642 0.576479560698636
		0.631927647501314 0.632076444231049
		0.682737888701697 0.682888227760149
		0.728715807479237 0.728864688828889
		0.769907265514554 0.770052029149983
		0.806443587353106 0.806581978098055
		0.838528605306412 0.838658811615242
		0.866424452254989 0.866545119774372
		0.890436910273813 0.890547132474948
		0.910901049745946 0.911000339132336
		0.928167782068676 0.928256026245498
		0.942591812370164 0.9426692196195
		0.954521330330392 0.95458836930305
		0.964289629758502 0.964346967529715
		0.972208711577287 0.972257153702636
		0.978564808250436 0.978605243690844
		0.983615675504447 0.983649028454604
		0.987589431636332 0.987616621468723
		0.990684685415587 0.990706595205677
		0.993071678210372 0.993089131681747
		0.994894170697789 0.99490791694369
		0.996271824761622 0.996282529768157
		0.997302862115205 0.997311105923685
		0.998066818230808 0.998073096513568
		0.99862724931208 0.998631978172914
		0.999034288105474 0.999037811024905
		0.999326978977242 0.999329574977573
		0.999535352406812 0.999537244688406
		0.999682223147704 0.999683587627014
		0.999784714686766 0.999785688033893
		0.999855525653846 0.999856212573648
		0.999903962160921 0.999904441782041
		0.999936764505596 0.999937095834845
		0.999958758126554 0.999958984593369
		0.999973357975443 0.999973511135591
		0.999982953302015 0.999983055795334
		0.999989196842516 0.999989264710544
		0.999993219025997 0.999993263495816
		0.999995784411246 0.999995813245307
		0.999997404366717 0.999997422867743
		0.999998417142545 0.999998428890006
		0.999999044021 0.999999051402736
		0.999999428181867 0.999999432772229
		0.999999661260609 0.999999664085596
		0.999999801268324 0.9999998029889
		0.999999884533044 0.999999885570155
		0.999999933559426 0.999999934178122
		0.999999962139175 0.999999962504463
		0.999999978633963 0.999999978847417
		0.999999988059255 0.999999988182705
		0.999999993391409 0.999999993462072
		0.999999996377962 0.999999996417996
		0.999999998034103 0.999999998056552
		0.999999998943356 0.999999998955815
		0.999999999437589 0.999999999444433
		0.999999999703562 0.999999999707283
		0.999999999845273 0.999999999847276
		0.999999999920026 0.999999999921093
		0.999999999959067 0.999999999959629
		0.999999999979253 0.999999999979547
		0.999999999989587 0.999999999989739
		0.999999999994825 0.999999999994903
		0.999999999997453 0.999999999997492
		0.999999999998759 0.999999999998779
		0.999999999999401 0.999999999999411
		0.999999999999714 0.999999999999719
		0.999999999999865 0.999999999999867
		0.999999999999936 0.999999999999938
		0.99999999999997 0.999999999999971
		0.999999999999986 0.999999999999987
		0.999999999999994 0.999999999999994
		0.999999999999997 0.999999999999997
		0.999999999999999 0.999999999999999
		1 1
		1 1
		};
		% \addlegendentry{Regular setting}
		\addplot [semithick, red]
		table {%
		0.0796636143950216 0.083537996203029
		0.158535062119002 0.166162761370272
		0.23584572983239 0.246990905435782
		0.310872947542582 0.325197101030971
		0.382960132161527 0.400039189290713
		0.45153375473137 0.470878906300958
		0.516116414405254 0.537197288306146
		0.576335556633642 0.598604193428567
		0.631927647501314 0.654841780720573
		0.682737888701697 0.705782178665564
		0.728715807479237 0.751419922716617
		0.769907265514554 0.791860019369726
		0.806443587353106 0.827302685385094
		0.838528605306412 0.858025907451974
		0.866424452254989 0.884366971671929
		0.890436910273813 0.9067040338531
		0.910901049745946 0.925438657246011
		0.928167782068676 0.940980054388781
		0.942591812370164 0.953731555879875
		0.954521330330392 0.964079611846113
		0.964289629758502 0.972385429379697
		0.972208711577287 0.978979174818389
		0.978564808250436 0.984156532137757
		0.983615675504447 0.98817731178442
		0.987589431636332 0.991265747572279
		0.990684685415587 0.993612098938473
		0.993071678210372 0.995375185712146
		0.994894170697789 0.996685515133429
		0.996271824761622 0.997648708453396
		0.997302862115205 0.998348989858347
		0.998066818230808 0.998852557584508
		0.99862724931208 0.999210711201903
		0.999034288105474 0.999462656903819
		0.999326978977242 0.999637952385604
		0.999535352406812 0.999758583862703
		0.999682223147704 0.99984069020813
		0.999784714686766 0.99989596396063
		0.999855525653846 0.999932767308477
		0.999903962160921 0.999957004475222
		0.999936764505596 0.999972791581054
		0.999958758126554 0.999982962245669
		0.999973357975443 0.999989442951187
		0.999982953302015 0.999993527286423
		0.999989196842516 0.99999607321732
		0.999993219025997 0.999997642849799
		0.999995784411246 0.999998599989816
		0.999997404366717 0.999999177259967
		0.999998417142545 0.999999521616921
		0.999999044021 0.999999724789334
		0.999999428181867 0.999999843351668
		0.999999661260609 0.999999911782979
		0.999999801268324 0.999999950848094
		0.999999884533044 0.999999972905248
		0.999999933559426 0.999999985223126
		0.999999962139175 0.999999992026879
		0.999999978633963 0.999999995743833
		0.999999988059255 0.999999997752241
		0.999999993391409 0.999999998825595
		0.999999996377962 0.999999999392957
		0.999999998034103 0.999999999689578
		0.999999998943356 0.99999999984296
		0.999999999437589 0.999999999921405
		0.999999999703562 0.999999999961086
		0.999999999845273 0.99999999998094
		0.999999999920026 0.999999999990764
		0.999999999959067 0.999999999995573
		0.999999999979253 0.999999999997901
		0.999999999989587 0.999999999999015
		0.999999999994825 0.999999999999543
		0.999999999997453 0.99999999999979
		0.999999999998759 0.999999999999905
		0.999999999999401 0.999999999999957
		0.999999999999714 0.999999999999981
		0.999999999999865 0.999999999999992
		0.999999999999936 0.999999999999996
		0.99999999999997 0.999999999999998
		0.999999999999986 0.999999999999999
		0.999999999999994 1
		0.999999999999997 1
		0.999999999999999 1
		1 1
		1 1
		};
		% \addlegendentry{Fair setting}
		\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
		table {%
		0.682737888701697 0.682888227760149
		};
		\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
		table {%
		0.682737888701697 0.705782178665564
		};
		\draw (axis cs:0.7,0.582888227760149) node[
		  scale=1,
		  text=blue,
		  rotate=0.0
		]{50.01\%};
		\draw (axis cs:0.6,0.805782178665564) node[
		  scale=1,
		  text=red,
		  rotate=0.0
		]{51.15\%};
		\end{groupplot}

		\end{tikzpicture}


==> figure_scripts/fig_training_acc_priacy_per_point.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\large
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
title={\(\displaystyle {G_{0}^-}^*\)},
x grid style={white},
xlabel={Training accuracy gain},
xmajorgrids,
xmin=-0.2, xmax=1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Privacy cost (true positive rate)},
ymajorgrids,
ymin=-0.2, ymax=1,
ytick style={color=white!33.3333333333333!black}
]
\addplot [only marks, mark=*, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.482590907095531 0.769230769230769
0.510803132919645 0.466666666666667
0.475964562591994 0.111111111111111
-0.102402075959074 0.0909090909090909
0.20552169084549 0
-0.0207022659296667 0.05
0.315092817581641 0.15
0.402303746768406 0.357142857142857
0.0761688072234392 0.0625
0.0554111282030741 0
0.351993703537566 0.666666666666667
0.530699304504016 0.352941176470588
0.642378759560495 0.666666666666667
0.00492282211780548 0
0.133351365202352 0
0.753338810412738 0.733333333333333
0.526684359215202 0.625
-0.00123981498436487 0
0.642538247356166 0.529411764705882
-0.0252899229526523 0.0833333333333333
0.146683056246151 0.136363636363636
0.0272070401824234 0.2
0.855746491364444 0.823529411764706
0.82066907500422 0.625
0.139928212761879 0.1
0.441067183382601 0.5
0.0310560299290551 0
0.214496891945601 0.1875
0.0516108069568872 0.0625
0.638317012290847 0.6875
0.545286899785481 0.636363636363636
0.45524862408638 0.333333333333333
0.177300623673144 -0.133333333333333
0.0113475365298135 0
0.544916903261684 0.625
0.346458025276661 0.125
0.322828842326999 0.0625
0.236585895820083 0.0833333333333334
0.337195557445638 0.384615384615385
0.765536840145405 0.615384615384615
0.349571192209696 0.1875
0.0840162111497498 0
0.363221889734268 0.2
0.234202069119559 0.266666666666667
0.437765799748388 0.625
0.281544765457511 0.125
0.43291611772534 0.533333333333333
0.0515759338188065 0.125
0.409945728377209 0.555555555555556
};
\end{axis}

\end{tikzpicture}


==> figure_scripts/fig_unconstrained_fairness_gap_privacy.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\large
\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, draw=white!80!black, fill=white!89.8039215686275!black},
ytick={-0.05, 0, 0.05, 0.1, 0.15, 0.2},
yticklabels={-0.05, 0, 0.05, 0.1, 0.15, 0.2},
tick align=outside,
tick pos=left,
yscale=.8,
x grid style={white},
xlabel={ \(\displaystyle \Delta(S,M_s)\)},
x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
y label style={at={(axis description cs:-0.15,.5)},anchor=south},
xmajorgrids,
xmin=0, xmax=0.6,
title style={yshift=0.9cm},
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Privacy cost on \(\displaystyle {G_{0}^-}^*\)},
ymajorgrids,
ymin=-0.05, ymax=0.2,
ytick style={color=white!33.3333333333333!black},
title={},
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.553874389575329 0.136477550798659
};
%\addlegendentry{$\mu_{0}^-=[0,2]$}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.563580192518761 0.152031816892266
};
%\addlegendentry{$\mu_{0}^-=[0,1]$}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.467239689999702 0.112472338243026
};
%\addlegendentry{$\mu_{0}^-=[0,0]$}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.376826221226737 0.0490076557902646
};
%\addlegendentry{$\mu_{0}^-=[0,-1]$}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.294108982173815 0.0279965163835991
};
%\addlegendentry{$\mu_{0}^-=[0,-2]$}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.192857609204439 0.00557576617396727
};
%\addlegendentry{$\mu_{0}^-=[0,-3]$}
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.109598601007543 0.00411078464666992
};
%\addlegendentry{$\mu_{0}^-=[0,-4]$}
\end{axis}

\end{tikzpicture}


==> figure_scripts/fig_unconstrained_training_acc_privacy.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\large
\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
tick align=outside,
tick pos=left,
x grid style={white},
xlabel={Training accuracy difference on \(\displaystyle {G_{0}^-}^*\)},
xmajorgrids,
xmin=0, xmax=0.5,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ytick={-0.05, 0, 0.05, 0.1, 0.15, 0.2},
yticklabels={-0.05, 0, 0.05, 0.1, 0.15, 0.2},
ylabel={Privacy cost on \(\displaystyle {G_{0}^-}^*\)},
ymajorgrids,
ymin=-0.05, ymax=0.2,
title style={yshift=0.9cm},
yscale=.8,
ytick style={color=white!33.3333333333333!black},
 x label style={at={(axis description cs:0.5,-0.15)},anchor=north},
 y label style={at={(axis description cs:-0.15,.5)},anchor=south},
title={(b) Training accuracy difference on ${G_{0}^-}^*$ },
]
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.387956239224427 0.136477550798659
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.463580831806174 0.152031816892266
};
\addplot [semithick, red,mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.374780013381902 0.112472338243026
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.293066703369274 0.0490076557902646
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.307761980443683 0.0279965163835991
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.198904358704745 0.00557576617396727
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks]
table {%
0.135107437334477 0.00411078464666992
};
\end{axis}

\end{tikzpicture}


==> figure_scripts/fig_vulnerable_points_fair_model.tex <==
% This file was created by tikzplotlib v0.9.4.
\begin{tikzpicture}
\large
\begin{axis}[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.97)}, anchor=north west, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
% title={Top 20 vulnerable points on fair models},
legend pos = north west,
x grid style={white},
xlabel={Privacy risk},
xmajorgrids,
xmin=0.4, xmax=1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={Memorization},
ymajorgrids,
ymin=-0.1, ymax=1.6,
ytick style={color=white!33.3333333333333!black}
]


\addlegendimage{blue, mark=o, mark size=2, only marks}
\addlegendentry{\small Unconstrained};
\addlegendimage{red, mark=*, mark size=2, only marks}
\addlegendentry{\small Fair ($\delta=0.001$)};




\addplot [semithick, blue, mark=triangle, mark size=3, mark options={solid}, only marks]
table {%
0.633333333333333 0.0656249046325683
0.625 0.105878844857216
0.526785714285714 0.276171142501491
0.583333333333333 0.247487164205975
0.722222222222222 0.124479942851596
0.53125 0.322569454354899
0.553571428571429 0.22321002345
0.6 0.0882550795873007
0.553571428571429 0.197146262973547
0.513392857142857 0.0285104098064559
0.566666666666667 0.747531032562256
0.589285714285714 0.487171614808696
0.595022624434389 0.201055306115301
0.479638009049774 0.130104608125816
0.62200956937799 0.124150093377492
0.625 0.667891972594791
0.5 0.538655108875699
0.5 0.553216019315583
};
%\addlegendentry{$G_0^-$(U)$^*$}
\addplot [semithick, blue, mark=triangle, mark options={rotate=180}, mark size=3, only marks]
table {%
0.522321428571429 -0.0142464842647314
};
%\addlegendentry{$G_1^-$(U)}


\addplot [semithick, blue, mark=pentagon, mark size=3, mark options={solid}, only marks]
table {%
0.678571428571429 0.0648799764624398
};
%\addlegendentry{$G_1^+$(U)}

\addplot [semithick, red, mark=triangle*, mark size=3, mark options={solid}, only marks]
table {%
0.933333333333333 0.851505902157846
0.875 0.647918228262112
0.875 1.53307555912769
0.861111111111111 1.56905722565129
0.861111111111111 0.59101091418013
0.84375 0.659541733999048
0.839285714285714 0.929053372179315
0.833333333333333 0.791434239001155
0.830357142857143 0.708418317639754
0.821428571428571 0.39209414397191
0.8 0.610894526010398
0.790178571428571 0.700000993361912
0.787330316742081 0.874639002974763
0.776018099547511 0.461103344479193
0.772727272727273 1.05421566365227
0.75 0.610178850856362
0.75 0.938575010230195
0.739234449760765 0.992144749056266
};
%\addlegendentry{$G_0^-$(F)$^*$}
\node at (axis cs:0.772727272727273, 1.05421566365227) [pin={80:${G_0^-}^*$}] {};




\addplot [semithick, red, mark=triangle*, mark options={rotate=180}, mark size=3, only marks]
table {%
0.763392857142857 0.183864346736873
};
%\addlegendentry{$G_1^-$(F)}
\node at (axis cs:0.763392857142857,0.183864346736873) [pin={150:$G_1^-$}] {};


\addplot [semithick, red, mark=pentagon*, mark size=3, mark options={solid}, only marks]
table {%
0.758928571428571 0.404187215174276
};
\node at (axis cs:0.758928571428571, 0.404187215174276) [pin={150:$G_1^+$}] {};
%\addlegendentry{$G_1^+$(F)}
\end{axis}

\end{tikzpicture}


==> figure_scripts/toy_example-change-n0.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}
\large
\definecolor{color0}{rgb}{0.886274509803922,0.290196078431373,0.2}
\definecolor{color1}{rgb}{0.203921568627451,0.541176470588235,0.741176470588235}

\begin{groupplot}[group style={group size=4 by 1}]
\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  draw=white!80!black,
  fill=white!89.8039215686275!black
},
tick align=outside,
tick pos=left,
title={\(\displaystyle n_0\) = 10},
x grid style={white},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=0, xmax=1.1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\(\displaystyle \beta\)},
ymajorgrids,
ymin=0, ymax=1.1,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, blue, forget plot]
table {%
0 1
0.0101010101010101 0.992303877657398
0.0202020202020202 0.984220455108958
0.0303030303030303 0.975960046414246
0.0404040404040404 0.967574143539301
0.0505050505050505 0.959088551645299
0.0606060606060606 0.950519054470134
0.0707070707070707 0.941876390793106
0.0808080808080808 0.933168375720835
0.0909090909090909 0.924400968020699
0.101010101010101 0.915578869169912
0.111111111111111 0.906705886937686
0.121212121212121 0.897785169481387
0.131313131313131 0.888819363213318
0.141414141414141 0.879810723308369
0.151515151515152 0.870761193474813
0.161616161616162 0.861672465040686
0.171717171717172 0.852546021688829
0.181818181818182 0.843383173971069
0.191919191919192 0.83418508637669
0.202020202020202 0.824952798868401
0.212121212121212 0.815687244234963
0.222222222222222 0.806389262231031
0.232323232323232 0.797059611214953
0.242424242424242 0.787698977813317
0.252525252525253 0.77830798501138
0.262626262626263 0.768887198974553
0.272727272727273 0.759437134837055
0.282828282828283 0.749958261642357
0.292929292929293 0.740451006581236
0.303030303030303 0.7309157586436
0.313131313131313 0.721352871777419
0.323232323232323 0.711762667630282
0.333333333333333 0.70214543793513
0.343434343434343 0.692501446590618
0.353535353535354 0.682830931477693
0.363636363636364 0.673134106046844
0.373737373737374 0.663411160704657
0.383838383838384 0.653662264023606
0.393939393939394 0.643887563795041
0.404040404040404 0.634087187942156
0.414141414141414 0.624261245306938
0.424242424242424 0.614409826322848
0.434343434343434 0.604533003583011
0.444444444444444 0.594630832312011
0.454545454545455 0.584703350747932
0.464646464646465 0.574750580440003
0.474747474747475 0.564772526466035
0.484848484848485 0.554769177572814
0.494949494949495 0.544740506241655
0.505050505050505 0.534686468680398
0.515151515151515 0.524607004742261
0.525252525252525 0.514502037771129
0.535353535353535 0.504371474371974
0.545454545454546 0.494215204104223
0.555555555555556 0.484033099094994
0.565656565656566 0.473825013568092
0.575757575757576 0.463590783283615
0.585858585858586 0.453330224881815
0.595959595959596 0.443043135123536
0.606060606060606 0.43272929001804
0.616161616161616 0.422388443827283
0.626262626262626 0.412020327933727
0.636363636363636 0.401624649556379
0.646464646464647 0.391201090297025
0.656565656565657 0.380749304495321
0.666666666666667 0.370268917367478
0.676767676767677 0.359759522898569
0.686868686868687 0.349220681452764
0.696969696969697 0.338651917058822
0.707070707070707 0.328052714319625
0.717171717171717 0.317422514883947
0.727272727272727 0.306760713405497
0.737373737373737 0.29606665289773
0.747474747474748 0.285339619372024
0.757575757575758 0.274578835620155
0.767676767676768 0.263783453967659
0.777777777777778 0.252952547780012
0.787878787878788 0.242085101444914
0.797979797979798 0.231179998475958
0.808080808080808 0.220236007278044
0.818181818181818 0.209251763971738
0.828282828282828 0.198225751475594
0.838383838383838 0.187156273766551
0.848484848484849 0.176041423838849
0.858585858585859 0.16487904329759
0.868686868686869 0.153666670649206
0.878787878787879 0.142401474010762
0.888888888888889 0.131080161843494
0.898989898989899 0.119698861861158
0.909090909090909 0.108252952402038
0.919191919191919 0.0967368201453229
0.929292929292929 0.0851434985385831
0.939393939393939 0.0734641022041181
0.94949494949495 0.0616868874573781
0.95959595959596 0.0497955625922825
0.96969696969697 0.0377658916076486
0.97979797979798 0.0255576127441979
0.98989898989899 0.0130884845276817
1 0
};
\addplot [semithick, red, forget plot]
table {%
0 1
0.0101010101010101 0.999892559824047
0.0202020202020202 0.999680555240643
0.0303030303030303 0.999387195927456
0.0404040404040404 0.999019739721354
0.0505050505050505 0.998581796332456
0.0606060606060606 0.998075360884994
0.0707070707070707 0.997501537464376
0.0808080808080808 0.996860871749122
0.0909090909090909 0.996153527953741
0.101010101010101 0.995379392418903
0.111111111111111 0.99453813850245
0.121212121212121 0.9936292692995
0.131313131313131 0.992652146830634
0.141414141414141 0.991606012542451
0.151515151515152 0.990490001992795
0.161616161616162 0.989303155502761
0.171717171717172 0.988044425923455
0.181818181818182 0.986712684280574
0.191919191919192 0.985306723817547
0.202020202020202 0.983825262800587
0.212121212121212 0.982266946343856
0.222222222222222 0.980630347440939
0.232323232323232 0.978913967338427
0.242424242424242 0.977116235351302
0.252525252525253 0.975235508193547
0.262626262626263 0.973270068877783
0.272727272727273 0.971218125222889
0.282828282828283 0.969077807997046
0.292929292929293 0.966847168714526
0.303030303030303 0.964524177097162
0.313131313131313 0.96210671820528
0.323232323232323 0.959592589237605
0.333333333333333 0.956979495995047
0.343434343434343 0.954265048998991
0.353535353535354 0.951446759250834
0.363636363636364 0.948522033615603
0.373737373737374 0.94548816980874
0.383838383838384 0.942342350961226
0.393939393939394 0.93908163973419
0.404040404040404 0.935702971949841
0.414141414141414 0.932203149700977
0.424242424242424 0.928578833896267
0.434343434343434 0.924826536192984
0.444444444444444 0.920942610262713
0.454545454545455 0.916923242328707
0.464646464646465 0.912764440905836
0.474747474747475 0.908462025665363
0.484848484848485 0.904011615336916
0.494949494949495 0.899408614548737
0.505050505050505 0.894648199494466
0.515151515151515 0.889725302299918
0.525252525252525 0.884634593946373
0.535353535353535 0.879370465587259
0.545454545454546 0.873927008072423
0.555555555555556 0.868297989467754
0.565656565656566 0.862476830327179
0.575757575757576 0.856456576437968
0.585858585858586 0.850229868718017
0.595959595959596 0.84378890989385
0.606060606060606 0.837125427529079
0.616161616161616 0.830230632902875
0.626262626262626 0.823095175154356
0.636363636363636 0.81570909000845
0.646464646464647 0.808061742278067
0.656565656565657 0.800141761191311
0.666666666666667 0.791936967414823
0.676767676767677 0.783434290427185
0.686868686868687 0.774619674629302
0.696969696969697 0.765477972248451
0.707070707070707 0.755992820681554
0.717171717171717 0.746146501408091
0.727272727272727 0.735919776952685
0.737373737373737 0.72529170155019
0.747474747474748 0.714239400105185
0.757575757575758 0.702737808665071
0.767676767676768 0.690759367833146
0.777777777777778 0.678273658182371
0.787878787878788 0.665246963574711
0.797979797979798 0.651641744030382
0.808080808080808 0.637415993964574
0.818181818181818 0.622522453526816
0.828282828282828 0.606907629392008
0.838383838383838 0.59051056503558
0.848484848484849 0.573261276697579
0.858585858585859 0.555078735704503
0.868686868686869 0.535868223557147
0.878787878787879 0.515517801109066
0.888888888888889 0.49389349564719
0.898989898989899 0.470832579577012
0.909090909090909 0.446133913495052
0.919191919191919 0.419543593898857
0.929292929292929 0.390732728997801
0.939393939393939 0.35926122872907
0.94949494949495 0.324514851056499
0.95959595959596 0.285585919819962
0.96969696969697 0.241018402902352
0.97979797979798 0.188153418260507
0.98989898989899 0.120794232443522
1 0
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 1.03975851989378
0.0101010101010101 1.02965750979277
0.0202020202020202 1.01955649969176
0.0303030303030303 1.00945548959075
0.0404040404040404 0.999354479489735
0.0505050505050505 0.989253469388725
0.0606060606060606 0.979152459287715
0.0707070707070707 0.969051449186705
0.0808080808080808 0.958950439085695
0.0909090909090909 0.948849428984685
0.101010101010101 0.938748418883675
0.111111111111111 0.928647408782665
0.121212121212121 0.918546398681655
0.131313131313131 0.908445388580644
0.141414141414141 0.898344378479634
0.151515151515152 0.888243368378624
0.161616161616162 0.878142358277614
0.171717171717172 0.868041348176604
0.181818181818182 0.857940338075594
0.191919191919192 0.847839327974584
0.202020202020202 0.837738317873574
0.212121212121212 0.827637307772564
0.222222222222222 0.817536297671554
0.232323232323232 0.807435287570543
0.242424242424242 0.797334277469533
0.252525252525253 0.787233267368523
0.262626262626263 0.777132257267513
0.272727272727273 0.767031247166503
0.282828282828283 0.756930237065493
0.292929292929293 0.746829226964483
0.303030303030303 0.736728216863473
0.313131313131313 0.726627206762463
0.323232323232323 0.716526196661452
0.333333333333333 0.706425186560442
0.343434343434343 0.696324176459432
0.353535353535354 0.686223166358422
0.363636363636364 0.676122156257412
0.373737373737374 0.666021146156402
0.383838383838384 0.655920136055392
0.393939393939394 0.645819125954382
0.404040404040404 0.635718115853372
0.414141414141414 0.625617105752362
0.424242424242424 0.615516095651351
0.434343434343434 0.605415085550341
0.444444444444444 0.595314075449331
0.454545454545455 0.585213065348321
0.464646464646465 0.575112055247311
0.474747474747475 0.565011045146301
0.484848484848485 0.554910035045291
0.494949494949495 0.544809024944281
0.505050505050505 0.534708014843271
0.515151515151515 0.524607004742261
0.525252525252525 0.51450599464125
0.535353535353535 0.50440498454024
0.545454545454546 0.49430397443923
0.555555555555556 0.48420296433822
0.565656565656566 0.47410195423721
0.575757575757576 0.4640009441362
0.585858585858586 0.45389993403519
0.595959595959596 0.44379892393418
0.606060606060606 0.43369791383317
0.616161616161616 0.42359690373216
0.626262626262626 0.413495893631149
0.636363636363636 0.403394883530139
0.646464646464647 0.393293873429129
0.656565656565657 0.383192863328119
0.666666666666667 0.373091853227109
0.676767676767677 0.362990843126099
0.686868686868687 0.352889833025089
0.696969696969697 0.342788822924079
0.707070707070707 0.332687812823069
0.717171717171717 0.322586802722059
0.727272727272727 0.312485792621048
0.737373737373737 0.302384782520038
0.747474747474748 0.292283772419028
0.757575757575758 0.282182762318018
0.767676767676768 0.272081752217008
0.777777777777778 0.261980742115998
0.787878787878788 0.251879732014988
0.797979797979798 0.241778721913978
0.808080808080808 0.231677711812968
0.818181818181818 0.221576701711958
0.828282828282828 0.211475691610947
0.838383838383838 0.201374681509937
0.848484848484849 0.191273671408927
0.858585858585859 0.181172661307917
0.868686868686869 0.171071651206907
0.878787878787879 0.160970641105897
0.888888888888889 0.150869631004887
0.898989898989899 0.140768620903877
0.909090909090909 0.130667610802867
0.919191919191919 0.120566600701857
0.929292929292929 0.110465590600846
0.939393939393939 0.100364580499836
0.94949494949495 0.0902635703988262
0.95959595959596 0.0801625602978161
0.96969696969697 0.070061550196806
0.97979797979798 0.0599605400957959
0.98989898989899 0.0498595299947858
1 0.0397585198937758
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 0
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 1.46331821857981
0.0101010101010101 1.4532172084788
0.0202020202020202 1.44311619837779
0.0303030303030303 1.43301518827678
0.0404040404040404 1.42291417817577
0.0505050505050505 1.41281316807476
0.0606060606060606 1.40271215797375
0.0707070707070707 1.39261114787274
0.0808080808080808 1.38251013777173
0.0909090909090909 1.37240912767072
0.101010101010101 1.36230811756971
0.111111111111111 1.3522071074687
0.121212121212121 1.34210609736769
0.131313131313131 1.33200508726668
0.141414141414141 1.32190407716567
0.151515151515152 1.31180306706466
0.161616161616162 1.30170205696365
0.171717171717172 1.29160104686264
0.181818181818182 1.28150003676163
0.191919191919192 1.27139902666062
0.202020202020202 1.26129801655961
0.212121212121212 1.2511970064586
0.222222222222222 1.24109599635759
0.232323232323232 1.23099498625658
0.242424242424242 1.22089397615557
0.252525252525253 1.21079296605456
0.262626262626263 1.20069195595355
0.272727272727273 1.19059094585254
0.282828282828283 1.18048993575153
0.292929292929293 1.17038892565052
0.303030303030303 1.16028791554951
0.313131313131313 1.1501869054485
0.323232323232323 1.14008589534749
0.333333333333333 1.12998488524648
0.343434343434343 1.11988387514547
0.353535353535354 1.10978286504446
0.363636363636364 1.09968185494344
0.373737373737374 1.08958084484243
0.383838383838384 1.07947983474142
0.393939393939394 1.06937882464041
0.404040404040404 1.0592778145394
0.414141414141414 1.04917680443839
0.424242424242424 1.03907579433738
0.434343434343434 1.02897478423637
0.444444444444444 1.01887377413536
0.454545454545455 1.00877276403435
0.464646464646465 0.998671753933344
0.474747474747475 0.988570743832334
0.484848484848485 0.978469733731324
0.494949494949495 0.968368723630314
0.505050505050505 0.958267713529304
0.515151515151515 0.948166703428293
0.525252525252525 0.938065693327283
0.535353535353535 0.927964683226273
0.545454545454546 0.917863673125263
0.555555555555556 0.907762663024253
0.565656565656566 0.897661652923243
0.575757575757576 0.887560642822233
0.585858585858586 0.877459632721223
0.595959595959596 0.867358622620213
0.606060606060606 0.857257612519203
0.616161616161616 0.847156602418192
0.626262626262626 0.837055592317182
0.636363636363636 0.826954582216172
0.646464646464647 0.816853572115162
0.656565656565657 0.806752562014152
0.666666666666667 0.796651551913142
0.676767676767677 0.786550541812132
0.686868686868687 0.776449531711122
0.696969696969697 0.766348521610112
0.707070707070707 0.756247511509101
0.717171717171717 0.746146501408091
0.727272727272727 0.736045491307081
0.737373737373737 0.725944481206071
0.747474747474748 0.715843471105061
0.757575757575758 0.705742461004051
0.767676767676768 0.695641450903041
0.777777777777778 0.685540440802031
0.787878787878788 0.675439430701021
0.797979797979798 0.665338420600011
0.808080808080808 0.655237410499
0.818181818181818 0.64513640039799
0.828282828282828 0.63503539029698
0.838383838383838 0.62493438019597
0.848484848484849 0.61483337009496
0.858585858585859 0.60473235999395
0.868686868686869 0.59463134989294
0.878787878787879 0.58453033979193
0.888888888888889 0.57442932969092
0.898989898989899 0.564328319589909
0.909090909090909 0.554227309488899
0.919191919191919 0.544126299387889
0.929292929292929 0.534025289286879
0.939393939393939 0.523924279185869
0.94949494949495 0.513823269084859
0.95959595959596 0.503722258983849
0.96969696969697 0.493621248882839
0.97979797979798 0.483520238781829
0.98989898989899 0.473419228680819
1 0.463318218579809
};
\addplot [semithick, color1, dashed, forget plot]
table {%
0 0
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.515151515151515 0.524607004742261
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.717171717171717 0.746146501408091
};
\draw (axis cs:0.415151515151515,0.424607004742261) node[
  scale=0.5,
  text=blue,
  rotate=0.0
]{($\alpha+\beta$)/2 =51.99\%};
\draw (axis cs:0.817171717171717,0.846146501408091) node[
  scale=0.5,
  text=red,
  rotate=0.0
]{($\alpha+\beta$)/2 =73.17\%};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={\(\displaystyle n_0\) = 50},
x grid style={white},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=0, xmax=1.1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\(\displaystyle \beta\)},
ymajorgrids,
ymin=0, ymax=1.1,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, blue, forget plot]
table {%
0 1
0.0101010101010101 0.992277687522723
0.0202020202020202 0.9841716466848
0.0303030303030303 0.975890340560929
0.0404040404040404 0.967484787642191
0.0505050505050505 0.958980552167888
0.0606060606060606 0.950393269018356
0.0707070707070707 0.941733574937725
0.0808080808080808 0.933009210350232
0.0909090909090909 0.924226076823986
0.101010101010101 0.915388830546264
0.111111111111111 0.906501242504818
0.121212121212121 0.897566430384247
0.131313131313131 0.888587014943234
0.141414141414141 0.879565229475686
0.151515151515152 0.870502998823613
0.161616161616162 0.861401997900435
0.171717171717172 0.852263695998563
0.181818181818182 0.843089390972987
0.191919191919192 0.833880236049889
0.202020202020202 0.824637261155462
0.212121212121212 0.81536139010134
0.222222222222222 0.806053454587992
0.232323232323232 0.796714205730072
0.242424242424242 0.7873443236275
0.252525252525253 0.777944425377579
0.262626262626263 0.768515071830437
0.272727272727273 0.759056773321625
0.282828282828283 0.749569994564737
0.292929292929293 0.740055158848475
0.303030303030303 0.730512651653196
0.313131313131313 0.720942823779385
0.323232323232323 0.711345994062852
0.333333333333333 0.701722451737606
0.343434343434343 0.692072458496371
0.353535353535354 0.682396250289942
0.363636363636364 0.672694038899492
0.373737373737374 0.662966013310208
0.383838383838384 0.653212340909931
0.393939393939394 0.643433168532603
0.404040404040404 0.633628623363122
0.414141414141414 0.623798813717481
0.424242424242424 0.613943829709835
0.434343434343434 0.60406374381619
0.444444444444444 0.594158611342716
0.454545454545455 0.584228470805304
0.464646464646465 0.574273344225637
0.474747474747475 0.564293237347967
0.484848484848485 0.554288139779729
0.494949494949495 0.544258025058184
0.505050505050505 0.534202850644367
0.515151515151515 0.524122557844795
0.525252525252525 0.514017071660488
0.535353535353535 0.503886300562075
0.545454545454546 0.493730136188815
0.555555555555556 0.483548452968518
0.565656565656566 0.473341107654325
0.575757575757576 0.463107938773278
0.585858585858586 0.452848765980423
0.595959595959596 0.442563389310883
0.606060606060606 0.432251588320844
0.616161616161616 0.421913121106697
0.626262626262626 0.411547723189578
0.636363636363636 0.401155106250255
0.646464646464647 0.390734956696566
0.656565656565657 0.380286934042392
0.666666666666667 0.369810669073259
0.676767676767677 0.359305761769039
0.686868686868687 0.348771778948555
0.696969696969697 0.338208251594053
0.707070707070707 0.32761467180504
0.717171717171717 0.316990489320598
0.727272727272727 0.306335107536258
0.737373737373737 0.295647878925286
0.747474747474748 0.284928099753561
0.757575757575758 0.274175003951018
0.767676767676768 0.263387755968712
0.777777777777778 0.252565442406616
0.787878787878788 0.241707062139429
0.797979797979798 0.230811514590798
0.808080808080808 0.219877585702997
0.818181818181818 0.208903931007996
0.828282828282828 0.197889055010571
0.838383838383838 0.186831285819288
0.848484848484849 0.175728743567343
0.858585858585859 0.164579300589486
0.868686868686869 0.15338053046024
0.878787878787879 0.142129641677886
0.888888888888889 0.130823389693411
0.898989898989899 0.119457957579596
0.909090909090909 0.108028789860298
0.919191919191919 0.096530353765822
0.929292929292929 0.0849557829556635
0.939393939393939 0.0732963202322258
0.94949494949495 0.0615403919037526
0.95959595959596 0.0496719430645666
0.96969696969697 0.037667091787667
0.97979797979798 0.0254861684260472
0.98989898989899 0.0130481525641098
1 0
};
\addplot [semithick, red, forget plot]
table {%
0 1
0.0101010101010101 0.997470129050055
0.0202020202020202 0.994270601009105
0.0303030303030303 0.990713311495709
0.0404040404040404 0.986884171388148
0.0505050505050505 0.982828045320011
0.0606060606060606 0.978573109674004
0.0707070707070707 0.974138891928043
0.0808080808080808 0.969539790825564
0.0909090909090909 0.964786885338942
0.101010101010101 0.959888967856842
0.111111111111111 0.954853180675938
0.121212121212121 0.949685431160033
0.131313131313131 0.944390674923406
0.141414141414141 0.938973116077089
0.151515151515152 0.933436353084946
0.161616161616162 0.927783487666456
0.171717171717172 0.92201720783214
0.181818181818182 0.916139852342813
0.191919191919192 0.910153461529476
0.202020202020202 0.904059817901933
0.212121212121212 0.897860478979659
0.222222222222222 0.891556804106494
0.232323232323232 0.885149976546497
0.242424242424242 0.878641021831343
0.252525252525253 0.872030823095187
0.262626262626263 0.865320133962094
0.272727272727273 0.858509589424873
0.282828282828283 0.851599715059513
0.292929292929293 0.844590934847671
0.303030303030303 0.837483577824578
0.313131313131313 0.830277883727002
0.323232323232323 0.822974007782442
0.333333333333333 0.815572024754233
0.343434343434343 0.808071932336049
0.353535353535354 0.800473653972248
0.363636363636364 0.792777041166569
0.373737373737374 0.784981875330265
0.383838383838384 0.77708786921124
0.393939393939394 0.769094667937778
0.404040404040404 0.761001849703634
0.414141414141414 0.752808926115404
0.424242424242424 0.744515342217957
0.434343434343434 0.736120476209105
0.444444444444444 0.727623638850565
0.454545454545455 0.719024072578394
0.464646464646465 0.710320950312437
0.474747474747475 0.70151337396078
0.484848484848485 0.692600372611723
0.494949494949495 0.683580900402207
0.505050505050505 0.674453834047965
0.515151515151515 0.665217970016793
0.525252525252525 0.655872021322136
0.535353535353535 0.646414613909672
0.545454545454546 0.636844282604495
0.555555555555556 0.627159466580902
0.565656565656566 0.617358504310375
0.575757575757576 0.607439627936107
0.585858585858586 0.597400957014035
0.595959595959596 0.587240491550662
0.606060606060606 0.576956104256681
0.616161616161616 0.566545531922143
0.626262626262626 0.556006365803367
0.636363636363636 0.545336040893244
0.646464646464647 0.5345318239246
0.656565656565657 0.523590799929829
0.666666666666667 0.512509857148252
0.676767676767677 0.501285670034052
0.686868686868687 0.489914680070707
0.696969696969697 0.478393074040237
0.707070707070707 0.466716759324499
0.717171717171717 0.454881335727521
0.727272727272727 0.442882063197428
0.737373737373737 0.430713824687293
0.747474747474748 0.418371083217445
0.757575757575758 0.405847831975086
0.767676767676768 0.393137535993933
0.777777777777778 0.38023306357375
0.787878787878788 0.367126605094052
0.797979797979798 0.353809576201156
0.808080808080808 0.340272501434499
0.818181818181818 0.326504873106014
0.828282828282828 0.312494978503242
0.838383838383838 0.298229686019977
0.848484848484849 0.283694177262196
0.858585858585859 0.268871606945313
0.868686868686869 0.253742664523615
0.878787878787879 0.238284999328245
0.888888888888889 0.222472451639861
0.898989898989899 0.206274000284354
0.909090909090909 0.189652282860866
0.919191919191919 0.172561447083362
0.929292929292929 0.154943906826125
0.939393939393939 0.136725201874315
0.94949494949495 0.117805334532975
0.95959595959596 0.0980429245880929
0.96969696969697 0.0772227206398625
0.97979797979798 0.0549763418885919
0.98989898989899 0.0305187031007967
1 0
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 1.03927407299631
0.0101010101010101 1.0291730628953
0.0202020202020202 1.01907205279429
0.0303030303030303 1.00897104269328
0.0404040404040404 0.998870032592269
0.0505050505050505 0.988769022491259
0.0606060606060606 0.978668012390249
0.0707070707070707 0.968567002289239
0.0808080808080808 0.958465992188229
0.0909090909090909 0.948364982087219
0.101010101010101 0.938263971986209
0.111111111111111 0.928162961885199
0.121212121212121 0.918061951784188
0.131313131313131 0.907960941683178
0.141414141414141 0.897859931582168
0.151515151515152 0.887758921481158
0.161616161616162 0.877657911380148
0.171717171717172 0.867556901279138
0.181818181818182 0.857455891178128
0.191919191919192 0.847354881077118
0.202020202020202 0.837253870976108
0.212121212121212 0.827152860875098
0.222222222222222 0.817051850774087
0.232323232323232 0.806950840673077
0.242424242424242 0.796849830572067
0.252525252525253 0.786748820471057
0.262626262626263 0.776647810370047
0.272727272727273 0.766546800269037
0.282828282828283 0.756445790168027
0.292929292929293 0.746344780067017
0.303030303030303 0.736243769966007
0.313131313131313 0.726142759864997
0.323232323232323 0.716041749763986
0.333333333333333 0.705940739662976
0.343434343434343 0.695839729561966
0.353535353535354 0.685738719460956
0.363636363636364 0.675637709359946
0.373737373737374 0.665536699258936
0.383838383838384 0.655435689157926
0.393939393939394 0.645334679056916
0.404040404040404 0.635233668955906
0.414141414141414 0.625132658854896
0.424242424242424 0.615031648753885
0.434343434343434 0.604930638652875
0.444444444444444 0.594829628551865
0.454545454545455 0.584728618450855
0.464646464646465 0.574627608349845
0.474747474747475 0.564526598248835
0.484848484848485 0.554425588147825
0.494949494949495 0.544324578046815
0.505050505050505 0.534223567945805
0.515151515151515 0.524122557844794
0.525252525252525 0.514021547743784
0.535353535353535 0.503920537642774
0.545454545454546 0.493819527541764
0.555555555555556 0.483718517440754
0.565656565656566 0.473617507339744
0.575757575757576 0.463516497238734
0.585858585858586 0.453415487137724
0.595959595959596 0.443314477036714
0.606060606060606 0.433213466935704
0.616161616161616 0.423112456834693
0.626262626262626 0.413011446733683
0.636363636363636 0.402910436632673
0.646464646464647 0.392809426531663
0.656565656565657 0.382708416430653
0.666666666666667 0.372607406329643
0.676767676767677 0.362506396228633
0.686868686868687 0.352405386127623
0.696969696969697 0.342304376026613
0.707070707070707 0.332203365925603
0.717171717171717 0.322102355824592
0.727272727272727 0.312001345723582
0.737373737373737 0.301900335622572
0.747474747474748 0.291799325521562
0.757575757575758 0.281698315420552
0.767676767676768 0.271597305319542
0.777777777777778 0.261496295218532
0.787878787878788 0.251395285117522
0.797979797979798 0.241294275016512
0.808080808080808 0.231193264915502
0.818181818181818 0.221092254814491
0.828282828282828 0.210991244713481
0.838383838383838 0.200890234612471
0.848484848484849 0.190789224511461
0.858585858585859 0.180688214410451
0.868686868686869 0.170587204309441
0.878787878787879 0.160486194208431
0.888888888888889 0.150385184107421
0.898989898989899 0.140284174006411
0.909090909090909 0.130183163905401
0.919191919191919 0.12008215380439
0.929292929292929 0.10998114370338
0.939393939393939 0.0998801336023702
0.94949494949495 0.0897791235013601
0.95959595959596 0.07967811340035
0.96969696969697 0.06957710329934
0.97979797979798 0.0594760931983298
0.98989898989899 0.0493750830973197
1 0.0392740729963097
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 0
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 1.18325954287262
0.0101010101010101 1.17315853277161
0.0202020202020202 1.1630575226706
0.0303030303030303 1.15295651256959
0.0404040404040404 1.14285550246858
0.0505050505050505 1.13275449236757
0.0606060606060606 1.12265348226656
0.0707070707070707 1.11255247216555
0.0808080808080808 1.10245146206454
0.0909090909090909 1.09235045196353
0.101010101010101 1.08224944186252
0.111111111111111 1.07214843176151
0.121212121212121 1.0620474216605
0.131313131313131 1.05194641155949
0.141414141414141 1.04184540145848
0.151515151515152 1.03174439135747
0.161616161616162 1.02164338125646
0.171717171717172 1.01154237115545
0.181818181818182 1.00144136105444
0.191919191919192 0.991340350953429
0.202020202020202 0.981239340852418
0.212121212121212 0.971138330751408
0.222222222222222 0.961037320650398
0.232323232323232 0.950936310549388
0.242424242424242 0.940835300448378
0.252525252525253 0.930734290347368
0.262626262626263 0.920633280246358
0.272727272727273 0.910532270145348
0.282828282828283 0.900431260044338
0.292929292929293 0.890330249943328
0.303030303030303 0.880229239842317
0.313131313131313 0.870128229741307
0.323232323232323 0.860027219640297
0.333333333333333 0.849926209539287
0.343434343434343 0.839825199438277
0.353535353535354 0.829724189337267
0.363636363636364 0.819623179236257
0.373737373737374 0.809522169135247
0.383838383838384 0.799421159034237
0.393939393939394 0.789320148933226
0.404040404040404 0.779219138832216
0.414141414141414 0.769118128731206
0.424242424242424 0.759017118630196
0.434343434343434 0.748916108529186
0.444444444444444 0.738815098428176
0.454545454545455 0.728714088327166
0.464646464646465 0.718613078226156
0.474747474747475 0.708512068125146
0.484848484848485 0.698411058024136
0.494949494949495 0.688310047923125
0.505050505050505 0.678209037822115
0.515151515151515 0.668108027721105
0.525252525252525 0.658007017620095
0.535353535353535 0.647906007519085
0.545454545454546 0.637804997418075
0.555555555555556 0.627703987317065
0.565656565656566 0.617602977216055
0.575757575757576 0.607501967115045
0.585858585858586 0.597400957014035
0.595959595959596 0.587299946913024
0.606060606060606 0.577198936812014
0.616161616161616 0.567097926711004
0.626262626262626 0.556996916609994
0.636363636363636 0.546895906508984
0.646464646464647 0.536794896407974
0.656565656565657 0.526693886306964
0.666666666666667 0.516592876205954
0.676767676767677 0.506491866104944
0.686868686868687 0.496390856003934
0.696969696969697 0.486289845902923
0.707070707070707 0.476188835801913
0.717171717171717 0.466087825700903
0.727272727272727 0.455986815599893
0.737373737373737 0.445885805498883
0.747474747474748 0.435784795397873
0.757575757575758 0.425683785296863
0.767676767676768 0.415582775195853
0.777777777777778 0.405481765094843
0.787878787878788 0.395380754993833
0.797979797979798 0.385279744892822
0.808080808080808 0.375178734791812
0.818181818181818 0.365077724690802
0.828282828282828 0.354976714589792
0.838383838383838 0.344875704488782
0.848484848484849 0.334774694387772
0.858585858585859 0.324673684286762
0.868686868686869 0.314572674185752
0.878787878787879 0.304471664084742
0.888888888888889 0.294370653983732
0.898989898989899 0.284269643882721
0.909090909090909 0.274168633781711
0.919191919191919 0.264067623680701
0.929292929292929 0.253966613579691
0.939393939393939 0.243865603478681
0.94949494949495 0.233764593377671
0.95959595959596 0.223663583276661
0.96969696969697 0.213562573175651
0.97979797979798 0.203461563074641
0.98989898989899 0.193360552973631
1 0.18325954287262
};
\addplot [semithick, color1, dashed, forget plot]
table {%
0 0
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.515151515151515 0.524122557844795
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.585858585858586 0.597400957014035
};
\draw (axis cs:0.415151515151515,0.424122557844795) node[
  scale=0.5,
  text=blue,
  rotate=0.0
]{($\alpha+\beta$)/2 =51.96\%};
\draw (axis cs:0.685858585858586,0.697400957014035) node[
  scale=0.5,
  text=red,
  rotate=0.0
]{($\alpha+\beta$)/2 =59.16\%};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={\(\displaystyle n_0\) = 100},
x grid style={white},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=0, xmax=1.1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\(\displaystyle \beta\)},
ymajorgrids,
ymin=0, ymax=1.1,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, blue, forget plot]
table {%
0 1
0.0101010101010101 0.992246162117505
0.0202020202020202 0.98411291610852
0.0303030303030303 0.975806483116158
0.0404040404040404 0.967377308871777
0.0505050505050505 0.958850666298481
0.0606060606060606 0.950242010333002
0.0707070707070707 0.941561854401609
0.0808080808080808 0.932817848682868
0.0909090909090909 0.92401582563402
0.101010101010101 0.915160386725946
0.111111111111111 0.906255258512489
0.121212121212121 0.897303521867389
0.131313131313131 0.888307766560938
0.141414141414141 0.879270199456223
0.151515151515152 0.870192722606002
0.161616161616162 0.861076991095551
0.171717171717172 0.851924456833718
0.181818181818182 0.842736402337039
0.191919191919192 0.833513967224391
0.202020202020202 0.824258169295544
0.212121212121212 0.814969921514595
0.222222222222222 0.805650045848521
0.232323232323232 0.796299284656699
0.242424242424242 0.786918310149062
0.252525252525253 0.777507732303639
0.262626262626263 0.768068105542204
0.272727272727273 0.758599934395161
0.282828282828283 0.749103678336402
0.292929292929293 0.739579755930841
0.303030303030303 0.730028548408353
0.313131313131313 0.720450402755448
0.323232323232323 0.71084563439861
0.333333333333333 0.701214529539553
0.343434343434343 0.691557347191747
0.353535353535354 0.681874320958956
0.363636363636364 0.672165660589476
0.373737373737374 0.662431553334142
0.383838383838384 0.652672165131478
0.393939393939394 0.642887641639591
0.404040404040404 0.63307810913119
0.414141414141414 0.623243675265471
0.424242424242424 0.613384429748369
0.434343434343434 0.603500444890755
0.444444444444444 0.593591776072522
0.454545454545455 0.583658462119065
0.464646464646465 0.573700525595417
0.474747474747475 0.563717973022168
0.484848484848485 0.553710795016276
0.494949494949495 0.543678966358957
0.505050505050505 0.533622445991926
0.515151515151515 0.523541176942453
0.525252525252525 0.513435086176822
0.535353535353535 0.503304084380983
0.545454545454546 0.493148065666302
0.555555555555556 0.48296690719744
0.565656565656566 0.472760468738404
0.575757575757576 0.462528592111809
0.585858585858586 0.452271100565187
0.595959595959596 0.441987798036952
0.606060606060606 0.431678468313098
0.616161616161616 0.421342874064077
0.626262626262626 0.41098075574933
0.636363636363636 0.400591830374672
0.646464646464647 0.390175790085068
0.656565656565657 0.379732300572133
0.666666666666667 0.369260999271895
0.676767676767677 0.358761493323806
0.686868686868687 0.348233357256426
0.696969696969697 0.337676130358461
0.707070707070707 0.327089313685553
0.717171717171717 0.316472366642984
0.727272727272727 0.305824703071675
0.737373737373737 0.295145686748888
0.747474747474748 0.284434626194787
0.757575757575758 0.273690768650172
0.767676767676768 0.262913293057483
0.777777777777778 0.252101301833927
0.787878787878788 0.241253811168774
0.797979797979798 0.230369739501393
0.808080808080808 0.219447893734995
0.818181818181818 0.208486952602483
0.828282828282828 0.197485446408952
0.838383838383838 0.186441732105435
0.848484848484849 0.175353962261613
0.858585858585859 0.164220045939681
0.868686868686869 0.153037598625825
0.878787878787879 0.141803877078555
0.888888888888889 0.130515692905005
0.898989898989899 0.119169295333124
0.909090909090909 0.107760207975839
0.919191919191919 0.0962829943130011
0.929292929292929 0.0847309077377343
0.939393939393939 0.0730953441900033
0.94949494949495 0.061364933049805
0.95959595959596 0.049523902258035
0.96969696969697 0.037548792751474
0.97979797979798 0.0254006419001005
0.98989898989899 0.0129998869177949
1 0
};
\addplot [semithick, red, forget plot]
table {%
0 1
0.0101010101010101 0.995498698998044
0.0202020202020202 0.990313896053314
0.0303030303030303 0.984791585806519
0.0404040404040404 0.979021705894433
0.0505050505050505 0.973050297207532
0.0606060606060606 0.966905918797203
0.0707070707070707 0.960608200354056
0.0808080808080808 0.954171537057059
0.0909090909090909 0.947606968422951
0.101010101010101 0.94092324213551
0.111111111111111 0.93412746459947
0.121212121212121 0.927225522573121
0.131313131313131 0.920222369166418
0.141414141414141 0.913122225087185
0.151515151515152 0.905928724593726
0.161616161616162 0.898645024058487
0.171717171717172 0.891273884474724
0.181818181818182 0.88381773532831
0.191919191919192 0.876278724840972
0.202020202020202 0.868658760049023
0.212121212121212 0.860959539168669
0.222222222222222 0.853182578016795
0.232323232323232 0.845329231786408
0.242424242424242 0.837400713146067
0.252525252525253 0.82939810739675
0.262626262626263 0.821322385248319
0.272727272727273 0.813174413651399
0.282828282828283 0.80495496502613
0.292929292929293 0.796664725157852
0.303030303030303 0.788304299975163
0.313131313131313 0.779874221383579
0.323232323232323 0.771374952295009
0.333333333333333 0.762806890967278
0.343434343434343 0.75417037474725
0.353535353535354 0.745465683294497
0.363636363636364 0.736693041349028
0.373737373737374 0.72785262109567
0.383838383838384 0.718944544168625
0.393939393939394 0.70996888333228
0.404040404040404 0.700925663868069
0.414141414141414 0.691814864691848
0.424242424242424 0.682636419221733
0.434343434343434 0.673390216012405
0.444444444444444 0.664076099168405
0.454545454545455 0.654693868545895
0.464646464646465 0.645243279749528
0.474747474747475 0.635724043928511
0.484848484848485 0.62613582737347
0.494949494949495 0.616478250913396
0.505050505050505 0.606750889109615
0.515151515151515 0.596953269241366
0.525252525252525 0.587084870075178
0.535353535353535 0.577145120407674
0.545454545454546 0.56713339736871
0.555555555555556 0.557049024468789
0.565656565656566 0.546891269371408
0.575757575757576 0.536659341367312
0.585858585858586 0.526352388523471
0.595959595959596 0.515969494474822
0.606060606060606 0.505509674821327
0.616161616161616 0.494971873086493
0.626262626262626 0.48435495618601
0.636363636363636 0.473657709346343
0.646464646464647 0.462878830402608
0.656565656565657 0.452016923392568
0.666666666666667 0.441070491348571
0.676767676767677 0.430037928171064
0.686868686868687 0.418917509445306
0.696969696969697 0.407707382035883
0.707070707070707 0.396405552260427
0.717171717171717 0.38500987240278
0.727272727272727 0.37351802527443
0.737373737373737 0.361927506468458
0.747474747474748 0.350235603868228
0.757575757575758 0.338439373868316
0.767676767676768 0.326535613629921
0.777777777777778 0.31452082851675
0.787878787878788 0.302391193625259
0.797979797979798 0.290142508013779
0.808080808080808 0.277770139817784
0.818181818181818 0.265268959867779
0.828282828282828 0.252633260633926
0.838383838383838 0.239856656203232
0.848484848484849 0.226931957387878
0.858585858585859 0.213851013705837
0.868686868686869 0.200604510437997
0.878787878787879 0.187181703521198
0.888888888888889 0.173570066407218
0.898989898989899 0.159754808874524
0.909090909090909 0.145718203679717
0.919191919191919 0.131438613942896
0.929292929292929 0.116889033141484
0.939393939393939 0.10203478633263
0.94949494949495 0.0868296834889933
0.95959595959596 0.0712090418806315
0.96969696969697 0.0550755183892328
0.97979797979798 0.0382649659624562
0.98989898989899 0.0204348069667546
1 0
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 1.03869269209397
0.0101010101010101 1.02859168199296
0.0202020202020202 1.01849067189195
0.0303030303030303 1.00838966179094
0.0404040404040404 0.998288651689928
0.0505050505050505 0.988187641588918
0.0606060606060606 0.978086631487908
0.0707070707070707 0.967985621386898
0.0808080808080808 0.957884611285888
0.0909090909090909 0.947783601184878
0.101010101010101 0.937682591083868
0.111111111111111 0.927581580982857
0.121212121212121 0.917480570881847
0.131313131313131 0.907379560780837
0.141414141414141 0.897278550679827
0.151515151515152 0.887177540578817
0.161616161616162 0.877076530477807
0.171717171717172 0.866975520376797
0.181818181818182 0.856874510275787
0.191919191919192 0.846773500174777
0.202020202020202 0.836672490073767
0.212121212121212 0.826571479972756
0.222222222222222 0.816470469871746
0.232323232323232 0.806369459770736
0.242424242424242 0.796268449669726
0.252525252525253 0.786167439568716
0.262626262626263 0.776066429467706
0.272727272727273 0.765965419366696
0.282828282828283 0.755864409265686
0.292929292929293 0.745763399164676
0.303030303030303 0.735662389063666
0.313131313131313 0.725561378962655
0.323232323232323 0.715460368861645
0.333333333333333 0.705359358760635
0.343434343434343 0.695258348659625
0.353535353535354 0.685157338558615
0.363636363636364 0.675056328457605
0.373737373737374 0.664955318356595
0.383838383838384 0.654854308255585
0.393939393939394 0.644753298154574
0.404040404040404 0.634652288053564
0.414141414141414 0.624551277952554
0.424242424242424 0.614450267851544
0.434343434343434 0.604349257750534
0.444444444444444 0.594248247649524
0.454545454545455 0.584147237548514
0.464646464646465 0.574046227447504
0.474747474747475 0.563945217346494
0.484848484848485 0.553844207245484
0.494949494949495 0.543743197144474
0.505050505050505 0.533642187043463
0.515151515151515 0.523541176942453
0.525252525252525 0.513440166841443
0.535353535353535 0.503339156740433
0.545454545454546 0.493238146639423
0.555555555555556 0.483137136538413
0.565656565656566 0.473036126437403
0.575757575757576 0.462935116336393
0.585858585858586 0.452834106235383
0.595959595959596 0.442733096134373
0.606060606060606 0.432632086033362
0.616161616161616 0.422531075932352
0.626262626262626 0.412430065831342
0.636363636363636 0.402329055730332
0.646464646464647 0.392228045629322
0.656565656565657 0.382127035528312
0.666666666666667 0.372026025427302
0.676767676767677 0.361925015326292
0.686868686868687 0.351824005225282
0.696969696969697 0.341722995124272
0.707070707070707 0.331621985023261
0.717171717171717 0.321520974922251
0.727272727272727 0.311419964821241
0.737373737373737 0.301318954720231
0.747474747474748 0.291217944619221
0.757575757575758 0.281116934518211
0.767676767676768 0.271015924417201
0.777777777777778 0.260914914316191
0.787878787878788 0.250813904215181
0.797979797979798 0.240712894114171
0.808080808080808 0.23061188401316
0.818181818181818 0.22051087391215
0.828282828282828 0.21040986381114
0.838383838383838 0.20030885371013
0.848484848484849 0.19020784360912
0.858585858585859 0.18010683350811
0.868686868686869 0.1700058234071
0.878787878787879 0.15990481330609
0.888888888888889 0.14980380320508
0.898989898989899 0.139702793104069
0.909090909090909 0.129601783003059
0.919191919191919 0.119500772902049
0.929292929292929 0.109399762801039
0.939393939393939 0.0992987527000291
0.94949494949495 0.0891977425990189
0.95959595959596 0.0790967324980089
0.96969696969697 0.0689957223969988
0.97979797979798 0.0588947122959886
0.98989898989899 0.0487937021949786
1 0.0386926920939685
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 0
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 1.11260458002434
0.0101010101010101 1.10250356992333
0.0202020202020202 1.09240255982232
0.0303030303030303 1.08230154972131
0.0404040404040404 1.0722005396203
0.0505050505050505 1.06209952951929
0.0606060606060606 1.05199851941828
0.0707070707070707 1.04189750931727
0.0808080808080808 1.03179649921626
0.0909090909090909 1.02169548911525
0.101010101010101 1.01159447901424
0.111111111111111 1.00149346891323
0.121212121212121 0.991392458812223
0.131313131313131 0.981291448711213
0.141414141414141 0.971190438610203
0.151515151515152 0.961089428509193
0.161616161616162 0.950988418408183
0.171717171717172 0.940887408307173
0.181818181818182 0.930786398206163
0.191919191919192 0.920685388105153
0.202020202020202 0.910584378004143
0.212121212121212 0.900483367903133
0.222222222222222 0.890382357802122
0.232323232323232 0.880281347701112
0.242424242424242 0.870180337600102
0.252525252525253 0.860079327499092
0.262626262626263 0.849978317398082
0.272727272727273 0.839877307297072
0.282828282828283 0.829776297196062
0.292929292929293 0.819675287095052
0.303030303030303 0.809574276994042
0.313131313131313 0.799473266893032
0.323232323232323 0.789372256792021
0.333333333333333 0.779271246691011
0.343434343434343 0.769170236590001
0.353535353535354 0.759069226488991
0.363636363636364 0.748968216387981
0.373737373737374 0.738867206286971
0.383838383838384 0.728766196185961
0.393939393939394 0.718665186084951
0.404040404040404 0.708564175983941
0.414141414141414 0.698463165882931
0.424242424242424 0.68836215578192
0.434343434343434 0.67826114568091
0.444444444444444 0.6681601355799
0.454545454545455 0.65805912547889
0.464646464646465 0.64795811537788
0.474747474747475 0.63785710527687
0.484848484848485 0.62775609517586
0.494949494949495 0.61765508507485
0.505050505050505 0.60755407497384
0.515151515151515 0.597453064872829
0.525252525252525 0.587352054771819
0.535353535353535 0.577251044670809
0.545454545454546 0.567150034569799
0.555555555555556 0.557049024468789
0.565656565656566 0.546948014367779
0.575757575757576 0.536847004266769
0.585858585858586 0.526745994165759
0.595959595959596 0.516644984064749
0.606060606060606 0.506543973963739
0.616161616161616 0.496442963862728
0.626262626262626 0.486341953761718
0.636363636363636 0.476240943660708
0.646464646464647 0.466139933559698
0.656565656565657 0.456038923458688
0.666666666666667 0.445937913357678
0.676767676767677 0.435836903256668
0.686868686868687 0.425735893155658
0.696969696969697 0.415634883054648
0.707070707070707 0.405533872953638
0.717171717171717 0.395432862852627
0.727272727272727 0.385331852751617
0.737373737373737 0.375230842650607
0.747474747474748 0.365129832549597
0.757575757575758 0.355028822448587
0.767676767676768 0.344927812347577
0.777777777777778 0.334826802246567
0.787878787878788 0.324725792145557
0.797979797979798 0.314624782044547
0.808080808080808 0.304523771943537
0.818181818181818 0.294422761842526
0.828282828282828 0.284321751741516
0.838383838383838 0.274220741640506
0.848484848484849 0.264119731539496
0.858585858585859 0.254018721438486
0.868686868686869 0.243917711337476
0.878787878787879 0.233816701236466
0.888888888888889 0.223715691135456
0.898989898989899 0.213614681034446
0.909090909090909 0.203513670933436
0.919191919191919 0.193412660832425
0.929292929292929 0.183311650731415
0.939393939393939 0.173210640630405
0.94949494949495 0.163109630529395
0.95959595959596 0.153008620428385
0.96969696969697 0.142907610327375
0.97979797979798 0.132806600226365
0.98989898989899 0.122705590125355
1 0.112604580024345
};
\addplot [semithick, color1, dashed, forget plot]
table {%
0 0
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.515151515151515 0.523541176942453
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.555555555555556 0.557049024468789
};
\draw (axis cs:0.415151515151515,0.423541176942453) node[
  scale=0.5,
  text=blue,
  rotate=0.0
]{($\alpha+\beta$)/2 =51.93\%};
\draw (axis cs:0.655555555555556,0.657049024468789) node[
  scale=0.5,
  text=red,
  rotate=0.0
]{($\alpha+\beta$)/2 =55.63\%};

\nextgroupplot[
axis background/.style={fill=white!89.8039215686275!black},
axis line style={white},
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, fill=white!89.8039215686275!black},
tick align=outside,
tick pos=left,
title={\(\displaystyle n_0\) = 400},
x grid style={white},
xlabel={\(\displaystyle \alpha\)},
xmajorgrids,
xmin=0, xmax=1.1,
xtick style={color=white!33.3333333333333!black},
y grid style={white},
ylabel={\(\displaystyle \beta\)},
ymajorgrids,
ymin=0, ymax=1.1,
ytick style={color=white!33.3333333333333!black}
]
\addplot [semithick, blue]
table {%
0 1
0.0101010101010101 0.99208084908033
0.0202020202020202 0.98380531206276
0.0303030303030303 0.975367607656828
0.0404040404040404 0.96681512805789
0.0505050505050505 0.958171595340001
0.0606060606060606 0.949451507400729
0.0707070707070707 0.940664722247063
0.0808080808080808 0.931818410664804
0.0909090909090909 0.922918038137194
0.101010101010101 0.913967915685533
0.111111111111111 0.904971534051874
0.121212121212121 0.895931778786888
0.131313131313131 0.886851075250586
0.141414141414141 0.877731490083802
0.151515151515152 0.868574804436696
0.161616161616162 0.859382568196138
0.171717171717172 0.850156141032949
0.181818181818182 0.840896724064541
0.191919191919192 0.831605384682537
0.202020202020202 0.822283076302704
0.212121212121212 0.812930654276212
0.222222222222222 0.803548888853364
0.232323232323232 0.794138475852272
0.242424242424242 0.784700045517876
0.252525252525253 0.775234169937591
0.262626262626263 0.765741369293625
0.272727272727273 0.756222117168602
0.282828282828283 0.746676845073872
0.292929292929293 0.737105946334253
0.303030303030303 0.727509779435775
0.313131313131313 0.717888670921998
0.323232323232323 0.708242917908207
0.333333333333333 0.698572790269887
0.343434343434343 0.688878532551783
0.353535353535354 0.67916036563567
0.363636363636364 0.669418488198431
0.373737373737374 0.659653077986739
0.383838383838384 0.649864292930253
0.393939393939394 0.640052272111705
0.404040404040404 0.630217136609242
0.414141414141414 0.620358990223925
0.424242424242424 0.610477920103167
0.434343434343434 0.600573997269124
0.444444444444444 0.590647277059514
0.454545454545455 0.580697799486991
0.464646464646465 0.570725589522047
0.474747474747475 0.560730657303363
0.484848484848485 0.550712998278572
0.494949494949495 0.540672593277552
0.505050505050505 0.530609408519513
0.515151515151515 0.520523395554383
0.525252525252525 0.510414491138225
0.535353535353535 0.500282617041632
0.545454545454546 0.490127679789278
0.555555555555556 0.479949570327964
0.565656565656566 0.469748163619632
0.575757575757576 0.459523318154847
0.585858585858586 0.449274875381219
0.595959595959596 0.439002659040033
0.606060606060606 0.428706474403033
0.616161616161616 0.418386107399777
0.626262626262626 0.408041323624188
0.636363636363636 0.397671867206866
0.646464646464647 0.387277459537295
0.656565656565657 0.376857797817155
0.666666666666667 0.366412553422524
0.676767676767677 0.355941370048576
0.686868686868687 0.345443861605343
0.696969696969697 0.334919609826994
0.707070707070707 0.324368161549502
0.717171717171717 0.313789025602325
0.727272727272727 0.303181669248056
0.737373737373737 0.292545514089519
0.747474747474748 0.281879931345344
0.757575757575758 0.271184236371605
0.767676767676768 0.260457682276895
0.777777777777778 0.249699452438927
0.787878787878788 0.238908651679155
0.797979797979798 0.228084295783317
0.808080808080808 0.217225298963538
0.818181818181818 0.206330458731777
0.828282828282828 0.195398437480151
0.838383838383838 0.184427739818583
0.848484848484849 0.173416684368955
0.858585858585859 0.162363368201575
0.868686868686869 0.151265621332125
0.878787878787879 0.14012094752002
0.888888888888889 0.128926445750639
0.898989898989899 0.117678703750862
0.909090909090909 0.106373649742586
0.919191919191919 0.0950063395062337
0.929292929292929 0.0835706387085328
0.939393939393939 0.0720587261621327
0.94949494949495 0.0604602690550627
0.95959595959596 0.0487609402622375
0.96969696969697 0.0369394398935892
0.97979797979798 0.0249604131417628
0.98989898989899 0.0127517286676593
1 0
};
\addlegendentry{Regular setting}
\addplot [semithick, red]
table {%
0 1
0.0101010101010101 0.99208084908033
0.0202020202020202 0.98380531206276
0.0303030303030303 0.975367607656828
0.0404040404040404 0.96681512805789
0.0505050505050505 0.958171595340001
0.0606060606060606 0.949451507400729
0.0707070707070707 0.940664722247063
0.0808080808080808 0.931818410664804
0.0909090909090909 0.922918038137194
0.101010101010101 0.913967915685533
0.111111111111111 0.904971534051874
0.121212121212121 0.895931778786888
0.131313131313131 0.886851075250586
0.141414141414141 0.877731490083802
0.151515151515152 0.868574804436696
0.161616161616162 0.859382568196138
0.171717171717172 0.850156141032949
0.181818181818182 0.840896724064541
0.191919191919192 0.831605384682537
0.202020202020202 0.822283076302704
0.212121212121212 0.812930654276212
0.222222222222222 0.803548888853364
0.232323232323232 0.794138475852272
0.242424242424242 0.784700045517876
0.252525252525253 0.775234169937591
0.262626262626263 0.765741369293625
0.272727272727273 0.756222117168602
0.282828282828283 0.746676845073872
0.292929292929293 0.737105946334253
0.303030303030303 0.727509779435775
0.313131313131313 0.717888670921998
0.323232323232323 0.708242917908207
0.333333333333333 0.698572790269887
0.343434343434343 0.688878532551783
0.353535353535354 0.67916036563567
0.363636363636364 0.669418488198431
0.373737373737374 0.659653077986739
0.383838383838384 0.649864292930253
0.393939393939394 0.640052272111705
0.404040404040404 0.630217136609242
0.414141414141414 0.620358990223925
0.424242424242424 0.610477920103167
0.434343434343434 0.600573997269124
0.444444444444444 0.590647277059514
0.454545454545455 0.580697799486991
0.464646464646465 0.570725589522047
0.474747474747475 0.560730657303363
0.484848484848485 0.550712998278572
0.494949494949495 0.540672593277552
0.505050505050505 0.530609408519513
0.515151515151515 0.520523395554383
0.525252525252525 0.510414491138225
0.535353535353535 0.500282617041632
0.545454545454546 0.490127679789278
0.555555555555556 0.479949570327964
0.565656565656566 0.469748163619632
0.575757575757576 0.459523318154847
0.585858585858586 0.449274875381219
0.595959595959596 0.439002659040033
0.606060606060606 0.428706474403033
0.616161616161616 0.418386107399777
0.626262626262626 0.408041323624188
0.636363636363636 0.397671867206866
0.646464646464647 0.387277459537295
0.656565656565657 0.376857797817155
0.666666666666667 0.366412553422524
0.676767676767677 0.355941370048576
0.686868686868687 0.345443861605343
0.696969696969697 0.334919609826994
0.707070707070707 0.324368161549502
0.717171717171717 0.313789025602325
0.727272727272727 0.303181669248056
0.737373737373737 0.292545514089519
0.747474747474748 0.281879931345344
0.757575757575758 0.271184236371605
0.767676767676768 0.260457682276895
0.777777777777778 0.249699452438927
0.787878787878788 0.238908651679155
0.797979797979798 0.228084295783317
0.808080808080808 0.217225298963538
0.818181818181818 0.206330458731777
0.828282828282828 0.195398437480151
0.838383838383838 0.184427739818583
0.848484848484849 0.173416684368955
0.858585858585859 0.162363368201575
0.868686868686869 0.151265621332125
0.878787878787879 0.14012094752002
0.888888888888889 0.128926445750639
0.898989898989899 0.117678703750862
0.909090909090909 0.106373649742586
0.919191919191919 0.0950063395062337
0.929292929292929 0.0835706387085328
0.939393939393939 0.0720587261621327
0.94949494949495 0.0604602690550627
0.95959595959596 0.0487609402622375
0.96969696969697 0.0369394398935892
0.97979797979798 0.0249604131417628
0.98989898989899 0.0127517286676593
1 0
};
\addlegendentry{Fair setting}
\addplot [semithick, black, dashed, forget plot]
table {%
0 1.0356749107059
0.0101010101010101 1.02557390060489
0.0202020202020202 1.01547289050388
0.0303030303030303 1.00537188040287
0.0404040404040404 0.995270870301858
0.0505050505050505 0.985169860200848
0.0606060606060606 0.975068850099838
0.0707070707070707 0.964967839998828
0.0808080808080808 0.954866829897818
0.0909090909090909 0.944765819796808
0.101010101010101 0.934664809695797
0.111111111111111 0.924563799594787
0.121212121212121 0.914462789493777
0.131313131313131 0.904361779392767
0.141414141414141 0.894260769291757
0.151515151515152 0.884159759190747
0.161616161616162 0.874058749089737
0.171717171717172 0.863957738988727
0.181818181818182 0.853856728887717
0.191919191919192 0.843755718786707
0.202020202020202 0.833654708685696
0.212121212121212 0.823553698584686
0.222222222222222 0.813452688483676
0.232323232323232 0.803351678382666
0.242424242424242 0.793250668281656
0.252525252525253 0.783149658180646
0.262626262626263 0.773048648079636
0.272727272727273 0.762947637978626
0.282828282828283 0.752846627877616
0.292929292929293 0.742745617776606
0.303030303030303 0.732644607675595
0.313131313131313 0.722543597574585
0.323232323232323 0.712442587473575
0.333333333333333 0.702341577372565
0.343434343434343 0.692240567271555
0.353535353535354 0.682139557170545
0.363636363636364 0.672038547069535
0.373737373737374 0.661937536968525
0.383838383838384 0.651836526867515
0.393939393939394 0.641735516766504
0.404040404040404 0.631634506665494
0.414141414141414 0.621533496564484
0.424242424242424 0.611432486463474
0.434343434343434 0.601331476362464
0.444444444444444 0.591230466261454
0.454545454545455 0.581129456160444
0.464646464646465 0.571028446059434
0.474747474747475 0.560927435958424
0.484848484848485 0.550826425857414
0.494949494949495 0.540725415756403
0.505050505050505 0.530624405655393
0.515151515151515 0.520523395554383
0.525252525252525 0.510422385453373
0.535353535353535 0.500321375352363
0.545454545454546 0.490220365251353
0.555555555555556 0.480119355150343
0.565656565656566 0.470018345049333
0.575757575757576 0.459917334948323
0.585858585858586 0.449816324847313
0.595959595959596 0.439715314746302
0.606060606060606 0.429614304645292
0.616161616161616 0.419513294544282
0.626262626262626 0.409412284443272
0.636363636363636 0.399311274342262
0.646464646464647 0.389210264241252
0.656565656565657 0.379109254140242
0.666666666666667 0.369008244039232
0.676767676767677 0.358907233938222
0.686868686868687 0.348806223837211
0.696969696969697 0.338705213736201
0.707070707070707 0.328604203635191
0.717171717171717 0.318503193534181
0.727272727272727 0.308402183433171
0.737373737373737 0.298301173332161
0.747474747474748 0.288200163231151
0.757575757575758 0.278099153130141
0.767676767676768 0.267998143029131
0.777777777777778 0.257897132928121
0.787878787878788 0.24779612282711
0.797979797979798 0.2376951127261
0.808080808080808 0.22759410262509
0.818181818181818 0.21749309252408
0.828282828282828 0.20739208242307
0.838383838383838 0.19729107232206
0.848484848484849 0.18719006222105
0.858585858585859 0.17708905212004
0.868686868686869 0.16698804201903
0.878787878787879 0.15688703191802
0.888888888888889 0.14678602181701
0.898989898989899 0.136685011715999
0.909090909090909 0.126584001614989
0.919191919191919 0.116482991513979
0.929292929292929 0.106381981412969
0.939393939393939 0.096280971311959
0.94949494949495 0.0861799612109488
0.95959595959596 0.0760789511099388
0.96969696969697 0.0659779410089287
0.97979797979798 0.0558769309079186
0.98989898989899 0.0457759208069085
1 0.0356749107058985
};
\addplot [semithick, color0, dashed, forget plot]
table {%
0 0
};
\addplot [semithick, black, dashed, forget plot]
table {%
0 1.0356749107059
0.0101010101010101 1.02557390060489
0.0202020202020202 1.01547289050388
0.0303030303030303 1.00537188040287
0.0404040404040404 0.995270870301858
0.0505050505050505 0.985169860200848
0.0606060606060606 0.975068850099838
0.0707070707070707 0.964967839998828
0.0808080808080808 0.954866829897818
0.0909090909090909 0.944765819796808
0.101010101010101 0.934664809695797
0.111111111111111 0.924563799594787
0.121212121212121 0.914462789493777
0.131313131313131 0.904361779392767
0.141414141414141 0.894260769291757
0.151515151515152 0.884159759190747
0.161616161616162 0.874058749089737
0.171717171717172 0.863957738988727
0.181818181818182 0.853856728887717
0.191919191919192 0.843755718786707
0.202020202020202 0.833654708685696
0.212121212121212 0.823553698584686
0.222222222222222 0.813452688483676
0.232323232323232 0.803351678382666
0.242424242424242 0.793250668281656
0.252525252525253 0.783149658180646
0.262626262626263 0.773048648079636
0.272727272727273 0.762947637978626
0.282828282828283 0.752846627877616
0.292929292929293 0.742745617776606
0.303030303030303 0.732644607675595
0.313131313131313 0.722543597574585
0.323232323232323 0.712442587473575
0.333333333333333 0.702341577372565
0.343434343434343 0.692240567271555
0.353535353535354 0.682139557170545
0.363636363636364 0.672038547069535
0.373737373737374 0.661937536968525
0.383838383838384 0.651836526867515
0.393939393939394 0.641735516766504
0.404040404040404 0.631634506665494
0.414141414141414 0.621533496564484
0.424242424242424 0.611432486463474
0.434343434343434 0.601331476362464
0.444444444444444 0.591230466261454
0.454545454545455 0.581129456160444
0.464646464646465 0.571028446059434
0.474747474747475 0.560927435958424
0.484848484848485 0.550826425857414
0.494949494949495 0.540725415756403
0.505050505050505 0.530624405655393
0.515151515151515 0.520523395554383
0.525252525252525 0.510422385453373
0.535353535353535 0.500321375352363
0.545454545454546 0.490220365251353
0.555555555555556 0.480119355150343
0.565656565656566 0.470018345049333
0.575757575757576 0.459917334948323
0.585858585858586 0.449816324847313
0.595959595959596 0.439715314746302
0.606060606060606 0.429614304645292
0.616161616161616 0.419513294544282
0.626262626262626 0.409412284443272
0.636363636363636 0.399311274342262
0.646464646464647 0.389210264241252
0.656565656565657 0.379109254140242
0.666666666666667 0.369008244039232
0.676767676767677 0.358907233938222
0.686868686868687 0.348806223837211
0.696969696969697 0.338705213736201
0.707070707070707 0.328604203635191
0.717171717171717 0.318503193534181
0.727272727272727 0.308402183433171
0.737373737373737 0.298301173332161
0.747474747474748 0.288200163231151
0.757575757575758 0.278099153130141
0.767676767676768 0.267998143029131
0.777777777777778 0.257897132928121
0.787878787878788 0.24779612282711
0.797979797979798 0.2376951127261
0.808080808080808 0.22759410262509
0.818181818181818 0.21749309252408
0.828282828282828 0.20739208242307
0.838383838383838 0.19729107232206
0.848484848484849 0.18719006222105
0.858585858585859 0.17708905212004
0.868686868686869 0.16698804201903
0.878787878787879 0.15688703191802
0.888888888888889 0.14678602181701
0.898989898989899 0.136685011715999
0.909090909090909 0.126584001614989
0.919191919191919 0.116482991513979
0.929292929292929 0.106381981412969
0.939393939393939 0.096280971311959
0.94949494949495 0.0861799612109488
0.95959595959596 0.0760789511099388
0.96969696969697 0.0659779410089287
0.97979797979798 0.0558769309079186
0.98989898989899 0.0457759208069085
1 0.0356749107058985
};
\addplot [semithick, color1, dashed, forget plot]
table {%
0 0
};
\addplot [semithick, blue, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.515151515151515 0.520523395554383
};
\addplot [semithick, red, mark=*, mark size=3, mark options={solid}, only marks, forget plot]
table {%
0.515151515151515 0.520523395554383
};
\draw (axis cs:0.415151515151515,0.420523395554383) node[
  scale=0.5,
  text=blue,
  rotate=0.0
]{($\alpha+\beta$)/2 =51.78\%};
\draw (axis cs:0.615151515151515,0.620523395554383) node[
  scale=0.5,
  text=red,
  rotate=0.0
]{($\alpha+\beta$)/2 =51.78\%};
\end{groupplot}

\end{tikzpicture}

